HJB Optimal Feedback Control with Deep Differential Value Functions and Action Constraints

Learning optimal feedback control laws capable of executing optimal trajectories is essential for many robotic applications. Such policies can be learned using reinforcement learning or planned using optimal control. While reinforcement learning is sample inefficient, optimal control only plans an optimal trajectory from a specific starting configuration. In this paper we propose deep optimal feedback control to learn an optimal feedback policy rather than a single trajectory. By exploiting the inherent structure of the robot dynamics and strictly convex action cost, we can derive principled cost functions such that the optimal policy naturally obeys the action limits, is globally optimal and stable on the training domain given the optimal value function. The corresponding optimal value function is learned end-to-end by embedding a deep differential network in the Hamilton-Jacobi-Bellmann differential equation and minimizing the error of this equality while simultaneously decreasing the discounting from short- to far-sighted to enable the learning. Our proposed approach enables us to learn an optimal feedback control law in continuous time, that in contrast to existing approaches generates an optimal trajectory from any point in state-space without the need of replanning. The resulting approach is evaluated on non-linear systems and achieves optimal feedback control, where standard optimal control methods require frequent replanning.

==> lqr_optimization.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.850980392156863,0.184313725490196}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
height=7cm,
width=8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-1.5, xmax=2,
xtick style={color=black},
xtick={-0.207106781186548,0.5,1.20710678118655},
xticklabels={\(\displaystyle \theta = \frac{1 - \sqrt{2}}{2}\),\(\displaystyle \theta = \frac{1}{2}\),\(\displaystyle \theta = \frac{1 + \sqrt{2}}{2}\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle J\)},
ymin=0.0001, ymax=1000,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black, dashed, forget plot]
table {%
1.20710678118655 0.0001
1.20710678118655 1000
};
\addplot [very thin, black, dashed, forget plot]
table {%
-0.207106781186548 0.0001
-0.207106781186548 1000
};
\addplot [very thin, black, dashed, forget plot]
table {%
0.5 0.0001
0.5 1000
https://www.overleaf.com/project/5cf6708435635035da5ce65e};
\addplot [semithick, color0]
table {%
-1.5 24.80625
-1.4964964964965 24.608172341545
-1.49299299299299 24.4112338804867
-1.48948948948949 24.2154304478312
-1.48598598598599 24.0207578819069
-1.48248248248248 23.8272120283642
-1.47897897897898 23.6347887401761
-1.47547547547548 23.4434838776377
-1.47197197197197 23.2532933083665
-1.46846846846847 23.0642129073023
-1.46496496496496 22.8762385567069
-1.46146146146146 22.6893661461647
-1.45795795795796 22.5035915725823
-1.45445445445445 22.3189107401885
-1.45095095095095 22.1353195605344
-1.44744744744745 21.9528139524936
-1.44394394394394 21.7713898422616
-1.44044044044044 21.5910431633565
-1.43693693693694 21.4117698566185
-1.43343343343343 21.2335658702102
-1.42992992992993 21.0564271596165
-1.42642642642643 20.8803496876443
-1.42292292292292 20.7053294244233
-1.41941941941942 20.5313623474049
-1.41591591591592 20.3584444413632
-1.41241241241241 20.1865716983945
-1.40890890890891 20.0157401179172
-1.40540540540541 19.8459457066722
-1.4019019019019 19.6771844787226
-1.3983983983984 19.5094524554537
-1.39489489489489 19.3427456655732
-1.39139139139139 19.1770601451111
-1.38788788788789 19.0123919374196
-1.38438438438438 18.8487370931732
-1.38088088088088 18.6860916703686
-1.37737737737738 18.5244517343251
-1.37387387387387 18.3638133576838
-1.37037037037037 18.2041726204085
-1.36686686686687 18.045525609785
-1.36336336336336 17.8878684204217
-1.35985985985986 17.7311971542489
-1.35635635635636 17.5755079205195
-1.35285285285285 17.4207968358085
-1.34934934934935 17.2670600240132
-1.34584584584585 17.1142936163533
-1.34234234234234 16.9624937513706
-1.33883883883884 16.8116565749294
-1.33533533533534 16.6617782402161
-1.33183183183183 16.5128549077394
-1.32832832832833 16.3648827453305
-1.32482482482482 16.2178579281425
-1.32132132132132 16.0717766386512
-1.31781781781782 15.9266350666543
-1.31431431431431 15.7824294092721
-1.31081081081081 15.6391558709471
-1.30730730730731 15.4968106634438
-1.3038038038038 15.3553900058494
-1.3003003003003 15.2148901245731
-1.2967967967968 15.0753072533465
-1.29329329329329 14.9366376332235
-1.28978978978979 14.7988775125803
-1.28628628628629 14.6620231471151
-1.28278278278278 14.5260707998489
-1.27927927927928 14.3910167411244
-1.27577577577578 14.2568572486071
-1.27227227227227 14.1235886072845
-1.26876876876877 13.9912071094664
-1.26526526526527 13.8597090547849
-1.26176176176176 13.7290907501944
-1.25825825825826 13.5993485099717
-1.25475475475475 13.4704786557157
-1.25125125125125 13.3424775163476
-1.24774774774775 13.215341428111
-1.24424424424424 13.0890667345718
-1.24074074074074 12.9636497866179
-1.23723723723724 12.8390869424598
-1.23373373373373 12.7153745676302
-1.23023023023023 12.592509034984
-1.22672672672673 12.4704867246984
-1.22322322322322 12.349304024273
-1.21971971971972 12.2289573285296
-1.21621621621622 12.1094430396121
-1.21271271271271 11.9907575669871
-1.20920920920921 11.8728973274431
-1.20570570570571 11.7558587450911
-1.2022022022022 11.6396382513642
-1.1986986986987 11.5242322850181
-1.1951951951952 11.4096372921304
-1.19169169169169 11.2958497261012
-1.18818818818819 11.1828660476528
-1.18468468468468 11.0706827248299
-1.18118118118118 10.9592962329995
-1.17767767767768 10.8487030548505
-1.17417417417417 10.7388996803947
-1.17067067067067 10.6298826069656
-1.16716716716717 10.5216483392194
-1.16366366366366 10.4141933891344
-1.16016016016016 10.3075142760111
-1.15665665665666 10.2016075264725
-1.15315315315315 10.0964696744637
-1.14964964964965 9.99209726125215
-1.14614614614615 9.88848683542763
-1.14264264264264 9.78563495290215
-1.13913913913914 9.68353817691
-1.13563563563564 9.58219307800776
-1.13213213213213 9.4815962340743
-1.12862862862863 9.38174423031076
-1.12512512512513 9.28263365924059
-1.12162162162162 9.18426112070948
-1.11811811811812 9.08662322188545
-1.11461461461461 8.98971657725876
-1.11111111111111 8.89353780864198
-1.10760760760761 8.79808354516995
-1.1041041041041 8.7033504232998
-1.1006006006006 8.60933508681096
-1.0970970970971 8.5160341868051
-1.09359359359359 8.4234443817062
-1.09009009009009 8.33156233726051
-1.08658658658659 8.24038472653659
-1.08308308308308 8.14990822992526
-1.07957957957958 8.06012953513961
-1.07607607607608 7.97104533721505
-1.07257257257257 7.88265233850924
-1.06906906906907 7.79494724870213
-1.06556556556557 7.70792678479598
-1.06206206206206 7.62158767111529
-1.05855855855856 7.53592663930687
-1.05505505505506 7.4509404283398
-1.05155155155155 7.36662578450546
-1.04804804804805 7.28297946141749
-1.04454454454454 7.19999822001183
-1.04104104104104 7.11767882854669
-1.03753753753754 7.03601806260258
-1.03403403403403 6.95501270508227
-1.03053053053053 6.87465954621084
-1.02702702702703 6.79495538353562
-1.02352352352352 6.71589702192625
-1.02002002002002 6.63748127357465
-1.01651651651652 6.559704957995
-1.01301301301301 6.48256490202379
-1.00950950950951 6.40605793981977
-1.00600600600601 6.330180912864
-1.0025025025025 6.25493066995979
-0.998998998998999 6.18030406723277
-0.995495495495496 6.10629796813081
-0.991991991991992 6.03290924342409
-0.988488488488488 5.96013477120508
-0.984984984984985 5.88797143688851
-0.981481481481482 5.8164161332114
-0.977977977977978 5.74546576023307
-0.974474474474474 5.67511722533509
-0.970970970970971 5.60536744322134
-0.967467467467467 5.53621333591798
-0.963963963963964 5.46765183277344
-0.960460460460461 5.39967987045844
-0.956956956956957 5.33229439296598
-0.953453453453453 5.26549235161135
-0.94994994994995 5.19927070503211
-0.946446446446446 5.13362641918812
-0.942942942942943 5.0685564673615
-0.939439439439439 5.00405783015668
-0.935935935935936 4.94012749550035
-0.932432432432432 4.87676245864149
-0.928928928928929 4.81395972215137
-0.925425425425425 4.75171629592354
-0.921921921921922 4.69002919717382
-0.918418418418418 4.62889545044032
-0.914914914914915 4.56831208758344
-0.911411411411411 4.50827614778586
-0.907907907907908 4.44878467755254
-0.904404404404404 4.38983473071071
-0.900900900900901 4.33142336840992
-0.897397397397397 4.27354765912196
-0.893893893893894 4.21620467864092
-0.89039039039039 4.15939151008318
-0.886886886886887 4.10310524388741
-0.883383383383383 4.04734297781452
-0.87987987987988 3.99210181694776
-0.876376376376376 3.93737887369261
-0.872872872872873 3.88317126777688
-0.869369369369369 3.82947612625063
-0.865865865865866 3.77629058348621
-0.862362362362362 3.72361178117826
-0.858858858858859 3.67143686834369
-0.855355355355355 3.61976300132172
-0.851851851851852 3.56858734377382
-0.848348348348348 3.51790706668375
-0.844844844844845 3.46771934835758
-0.841341341341341 3.41802137442362
-0.837837837837838 3.3688103378325
-0.834334334334334 3.32008343885712
-0.830830830830831 3.27183788509264
-0.827327327327327 3.22407089145654
-0.823823823823824 3.17677968018857
-0.82032032032032 3.12996148085074
-0.816816816816817 3.08361353032737
-0.813313313313313 3.03773307282507
-0.80980980980981 2.99231735987268
-0.806306306306306 2.9473636503214
-0.802802802802803 2.90286921034464
-0.799299299299299 2.85883131343814
-0.795795795795796 2.81524724041991
-0.792292292292292 2.77211427943024
-0.788788788788789 2.72942972593169
-0.785285285285285 2.68719088270912
-0.781781781781782 2.64539505986968
-0.778278278278278 2.60403957484278
-0.774774774774775 2.56312175238013
-0.771271271271271 2.52263892455571
-0.767767767767768 2.4825884307658
-0.764264264264264 2.44296761772894
-0.760760760760761 2.40377383948597
-0.757257257257257 2.36500445740001
-0.753753753753754 2.32665684015646
-0.75025025025025 2.288728363763
-0.746746746746747 2.2512164115496
-0.743243243243243 2.21411837416849
-0.73973973973974 2.17743164959423
-0.736236236236236 2.14115364312362
-0.732732732732733 2.10528176737575
-0.729229229229229 2.06981344229201
-0.725725725725726 2.03474609513605
-0.722222222222222 2.00007716049383
-0.718718718718719 1.96580408027357
-0.715215215215215 1.93192430370577
-0.711711711711712 1.89843528734324
-0.708208208208208 1.86533449506105
-0.704704704704705 1.83261939805656
-0.701201201201201 1.8002874748494
-0.697697697697698 1.76833621128151
-0.694194194194194 1.73676310051709
-0.690690690690691 1.70556564304262
-0.687187187187187 1.67474134666688
-0.683683683683684 1.64428772652093
-0.68018018018018 1.6142023050581
-0.676676676676677 1.58448261205402
-0.673173173173173 1.55512618460657
-0.66966966966967 1.52613056713596
-0.666166166166166 1.49749331138465
-0.662662662662663 1.46921197641739
-0.659159159159159 1.44128412862121
-0.655655655655656 1.41370734170544
-0.652152152152152 1.38647919670166
-0.648648648648649 1.35959728196377
-0.645145145145145 1.33305919316792
-0.641641641641642 1.30686253331257
-0.638138138138138 1.28100491271844
-0.634634634634635 1.25548394902855
-0.631131131131131 1.23029726720819
-0.627627627627628 1.20544249954495
-0.624124124124124 1.18091728564867
-0.620620620620621 1.15671927245152
-0.617117117117117 1.1328461142079
-0.613613613613614 1.10929547249454
-0.61011011011011 1.08606501621042
-0.606606606606607 1.06315242157683
-0.603103103103103 1.0405553721373
-0.5995995995996 1.0182715587577
-0.596096096096096 0.996298679626132
-0.592592592592593 0.97463444025301
-0.589089089089089 0.953276553471022
-0.585585585585586 0.932222739435139
-0.582082082082082 0.911470725622615
-0.578578578578579 0.891018246832985
-0.575075075075075 0.870863045188069
-0.571571571571572 0.851002870131969
-0.568068068068068 0.831435478431071
-0.564564564564565 0.81215863417404
-0.561061061061061 0.793170108771828
-0.557557557557558 0.774467680957668
-0.554054054054054 0.756049136787074
-0.550550550550551 0.737912269637846
-0.547047047047047 0.720054880210065
-0.543543543543544 0.702474776526093
-0.54004004004004 0.685169773930579
-0.536536536536537 0.668137695090451
-0.533033033033033 0.65137636999492
-0.52952952952953 0.634883635955483
-0.526026026026026 0.618657337605915
-0.522522522522523 0.602695326902278
-0.519019019019019 0.586995463122914
-0.515515515515516 0.571555612868449
-0.512012012012012 0.556373650061792
-0.508508508508508 0.541447455948132
-0.505005005005005 0.526774919094944
-0.501501501501502 0.512353935391986
-0.497997997997998 0.498182408051295
-0.494494494494494 0.484258247607193
-0.490990990990991 0.470579371916287
-0.487487487487487 0.457143706157462
-0.483983983983984 0.443949182831889
-0.480480480480481 0.430993741763022
-0.476976976976977 0.418275330096595
-0.473473473473474 0.405791902300627
-0.46996996996997 0.393541420165419
-0.466466466466466 0.381521852803555
-0.462962962962963 0.369731176649901
-0.459459459459459 0.358167375461606
-0.455955955955956 0.346828440318104
-0.452452452452452 0.335712369621107
-0.448948948948949 0.324817169094614
-0.445445445445446 0.314140851784905
-0.441941941941942 0.303681438060542
-0.438438438438439 0.293436955612372
-0.434934934934935 0.283405439453522
-0.431431431431431 0.273584931919404
-0.427927927927928 0.263973482667711
-0.424424424424424 0.25456914867842
-0.420920920920921 0.245369994253791
-0.417417417417417 0.236374091018364
-0.413913913913914 0.227579517918965
-0.41041041041041 0.218984361224702
-0.406906906906907 0.210586714526963
-0.403403403403403 0.202384678739423
-0.3998998998999 0.194376362098037
-0.396396396396396 0.186559880161043
-0.392892892892893 0.178933355808962
-0.389389389389389 0.171494919244598
-0.385885885885886 0.164242707993037
-0.382382382382382 0.157174866901649
-0.378878878878879 0.150289548140086
-0.375375375375375 0.143584911200282
-0.371871871871872 0.137059122896454
-0.368368368368368 0.130710357365103
-0.364864864864865 0.124536796065013
-0.361361361361361 0.118536627777247
-0.357857857857858 0.112708048605155
-0.354354354354354 0.107049261974367
-0.350850850850851 0.101558478632798
-0.347347347347347 0.0962339166506437
-0.343843843843844 0.0910738014203834
-0.34034034034034 0.0860763656567792
-0.336836836836837 0.0812398493968755
-0.333333333333333 0.0765624999999999
-0.32982982982983 0.0720425721477627
-0.326326326326326 0.0676783278440563
-0.322822822822823 0.0634680364150568
-0.319319319319319 0.0594099745092219
-0.315815815815816 0.055502426097293
-0.312312312312312 0.051743682472294
-0.308808808808809 0.0481320422495309
-0.305305305305305 0.0446658113665934
-0.301801801801802 0.0413433030833531
-0.298298298298298 0.0381628379819647
-0.294794794794795 0.0351227439668658
-0.291291291291291 0.0322213562647763
-0.287787787787788 0.0294570174246992
-0.284284284284284 0.0268280773179198
-0.280780780780781 0.0243328931380066
-0.277277277277277 0.0219698294008108
-0.273773773773774 0.0197372579444657
-0.27027027027027 0.0176335579293881
-0.266766766766767 0.0156571158382772
-0.263263263263263 0.0138063254761146
-0.25975975975976 0.0120795879701654
-0.256256256256256 0.0104753117699766
-0.252752752752753 0.00899191264737851
-0.249249249249249 0.00762781369648397
-0.245745745745746 0.00638144533368839
-0.242242242242242 0.00525124529767022
-0.238738738738739 0.00423565864939031
-0.235235235235235 0.0033331377720925
-0.231731731731732 0.00254214237130327
-0.228228228228228 0.00186113947483173
-0.224724724724725 0.00128860343276987
-0.221221221221221 0.000823015917492268
-0.217717717717718 0.000462865923656328
-0.214214214214214 0.000206649768202158
-0.210710710710711 5.28710903525487e-05
-0.207207207207207 4.08516130685433e-08
-0.203703703703704 4.66773357719852e-05
-0.2002002002002 0.000191306148900308
-0.196696696696697 0.000432460219351745
-0.193193193193193 0.00076867979776278
-0.18968968968969 0.00119851245705256
-0.186186186186186 0.00172051309242303
-0.182682682682683 0.00233324392135881
-0.179179179179179 0.00303527448362722
-0.175675675675676 0.00382518164127842
-0.172172172172172 0.00470154957864514
-0.168668668668669 0.00566296980234302
-0.165165165165165 0.00670804114127027
-0.161661661661662 0.00783536974660782
-0.158158158158158 0.00904356909181952
-0.154654654654655 0.0103312599726517
-0.151151151151151 0.0116970705071336
-0.147647647647648 0.0131396361355772
-0.144144144144144 0.0146575996205768
-0.140640640640641 0.0162496110470102
-0.137137137137137 0.0179143278220372
-0.133633633633634 0.0196504146751006
-0.13013013013013 0.0214565436579261
-0.126626626626627 0.0233313941445217
-0.123123123123123 0.0252736528311786
-0.11961961961962 0.0272820137364705
-0.116116116116116 0.0293551782012537
-0.112612612612613 0.0314918548886675
-0.109109109109109 0.0336907597841337
-0.105605605605606 0.035950616195357
-0.102102102102102 0.0382701547523248
-0.0985985985985987 0.0406481134073068
-0.0950950950950951 0.0430832374348563
-0.0915915915915917 0.0455742794318084
-0.0880880880880881 0.0481199993172816
-0.0845845845845845 0.050719164332677
-0.0810810810810811 0.0533705490416778
-0.0775775775775776 0.056072935330251
-0.0740740740740742 0.0588251124066452
-0.0705705705705706 0.0616258768013929
-0.067067067067067 0.0644740323673083
-0.0635635635635636 0.0673683902794887
-0.06006006006006 0.0703077690353144
-0.0565565565565567 0.0732909944544479
-0.0530530530530531 0.0763168996788351
-0.0495495495495495 0.079384325172704
-0.0460460460460461 0.0824921187225654
-0.0425425425425425 0.0856391354372134
-0.0390390390390392 0.088824237747724
-0.0355355355355356 0.0920462954074567
-0.032032032032032 0.0953041854920533
-0.0285285285285286 0.0985967923994381
-0.025025025025025 0.101923007849819
-0.0215215215215214 0.105281730885685
-0.0180180180180181 0.10867186787181
-0.0145145145145145 0.11209233249525
-0.0110110110110111 0.115542045765341
-0.0075075075075075 0.119019936013706
-0.00400400400400391 0.122524938894248
-0.000500500500500545 0.126055997383152
0.00300300300300305 0.12961206177889
0.00650650650650642 0.133192089702212
0.01001001001001 0.136795046096153
0.0135135135135136 0.14041990322603
0.017017017017017 0.144065640679444
0.0205205205205206 0.147731245366276
0.0240240240240239 0.151415711518694
0.0275275275275275 0.155118040691144
0.0310310310310311 0.158837241760358
0.0345345345345345 0.162572330925349
0.0380380380380381 0.166322331707414
0.0415415415415414 0.170086274950132
0.045045045045045 0.173863198819365
0.0485485485485486 0.177652148803257
0.052052052052052 0.181452177712236
0.0555555555555556 0.185262345679012
0.0590590590590589 0.189081720158578
0.0625625625625625 0.192909375928208
0.0660660660660661 0.196744395087462
0.0695695695695695 0.200585867058179
0.0730730730730731 0.204432888584485
0.0765765765765765 0.208284563732785
0.0800800800800801 0.212140003891768
0.0835835835835836 0.215998327772407
0.087087087087087 0.219858661407955
0.0905905905905906 0.22372013815395
0.094094094094094 0.227581898688212
0.0975975975975976 0.231443091010844
0.101101101101101 0.235302870444232
0.104604604604605 0.239160399633043
0.108108108108108 0.243014848544229
0.111611611611612 0.246865394467022
0.115115115115115 0.25071122201294
0.118618618618619 0.254551523115782
0.122122122122122 0.258385497031629
0.125625625625626 0.262212350338847
0.129129129129129 0.266031296938082
0.132632632632633 0.269841558052263
0.136136136136136 0.273642362226605
0.13963963963964 0.277432945328603
0.143143143143143 0.281212550548034
0.146646646646647 0.284980428396961
0.15015015015015 0.288735836709725
0.153653653653654 0.292478040642954
0.157157157157157 0.296206312675557
0.160660660660661 0.299919932608725
0.164164164164164 0.303618187565934
0.167667667667668 0.30730037199294
0.171171171171171 0.310965787657784
0.174674674674675 0.314613743650788
0.178178178178178 0.318243556384557
0.181681681681682 0.321854549593981
0.185185185185185 0.325446054336229
0.188688688688689 0.329017408990756
0.192192192192192 0.332567959259297
0.195695695695696 0.336097058165873
0.199199199199199 0.339604066056784
0.202702702702703 0.343088350600615
0.206206206206206 0.346549286788234
0.20970970970971 0.349986256932791
0.213213213213213 0.353398650669718
0.216716716716717 0.35678586495673
0.22022022022022 0.360147304073826
0.223723723723724 0.363482379623288
0.227227227227227 0.366790510529677
0.230730730730731 0.370071123039842
0.234234234234234 0.37332365072291
0.237737737737738 0.376547534470294
0.241241241241241 0.379742222495689
0.244744744744745 0.38290717033507
0.248248248248248 0.3860418408467
0.251751751751752 0.389145704211119
0.255255255255255 0.392218237931154
0.258758758758759 0.395258926831913
0.262262262262262 0.398267263060787
0.265765765765766 0.401242746087449
0.269269269269269 0.404184882703856
0.272772772772773 0.407093187024247
0.276276276276276 0.409967180485143
0.27977977977978 0.412806391845349
0.283283283283283 0.415610357185953
0.286786786786787 0.418378619910324
0.29029029029029 0.421110730744115
0.293793793793794 0.423806247735262
0.297297297297297 0.426464736253983
0.300800800800801 0.429085768992777
0.304304304304304 0.431668925966431
0.307807807807808 0.434213794512008
0.311311311311311 0.436719969288859
0.314814814814815 0.439187052278616
0.318318318318318 0.441614652785193
0.321821821821822 0.444002387434786
0.325325325325325 0.446349880175877
0.328828828828829 0.448656762279228
0.332332332332332 0.450922672337884
0.335835835835836 0.453147256267173
0.339339339339339 0.455330167304707
0.342842842842843 0.457471066010378
0.346346346346346 0.459569620266364
0.34984984984985 0.461625505277124
0.353353353353353 0.463638403569398
0.356856856856857 0.465608004992212
0.36036036036036 0.467534006716872
0.363863863863864 0.46941611323697
0.367367367367367 0.471254036368377
0.370870870870871 0.473047495249249
0.374374374374374 0.474796216340024
0.377877877877878 0.476499933423423
0.381381381381381 0.478158387604449
0.384884884884885 0.47977132731039
0.388388388388388 0.481338508290813
0.391891891891892 0.482859693617571
0.395395395395395 0.484334653684798
0.398898898898899 0.485763166208911
0.402402402402402 0.487145016228612
0.405905905905906 0.488479996104881
0.409409409409409 0.489767905520984
0.412912912912913 0.49100855148247
0.416416416416416 0.49220174831717
0.41991991991992 0.493347317675197
0.423423423423423 0.494445088528947
0.426926926926927 0.4954948971731
0.43043043043043 0.496496587224617
0.433933933933934 0.497450009622742
0.437437437437437 0.498355022629004
0.440940940940941 0.499211491827211
0.444444444444444 0.500019290123457
0.447947947947948 0.500778297746117
0.451451451451451 0.501488402245849
0.454954954954955 0.502149498495594
0.458458458458458 0.502761488690575
0.461961961961962 0.503324282348299
0.465465465465466 0.503837796308555
0.468968968968969 0.504301954733415
0.472472472472472 0.504716689107233
0.475975975975976 0.505081938236646
0.479479479479479 0.505397648250575
0.482982982982983 0.505663772600221
0.486486486486486 0.505880272059071
0.48998998998999 0.506047114722892
0.493493493493494 0.506164276009735
0.496996996996997 0.506231738659935
0.5005005005005 0.506249492736106
0.504004004004004 0.506217535623149
0.507507507507508 0.506135872028245
0.511011011011011 0.506004513980858
0.514514514514515 0.505823480832736
0.518018018018018 0.505592799257908
0.521521521521521 0.505312503252688
0.525025025025025 0.50498263413567
0.528528528528529 0.504603240547733
0.532032032032032 0.504174378452037
0.535535535535535 0.503696111134027
0.539039039039039 0.503168509201428
0.542542542542543 0.502591650584249
0.546046046046046 0.501965620534783
0.54954954954955 0.501290511627603
0.553053053053053 0.500566423759567
0.556556556556556 0.499793464149815
0.56006006006006 0.498971747339769
0.563563563563564 0.498101395193135
0.567067067067067 0.497182536895901
0.57057057057057 0.496215308956338
0.574074074074074 0.495199855204999
0.577577577577578 0.494136326794721
0.581081081081081 0.493024882200622
0.584584584584585 0.491865687220104
0.588088088088088 0.490658914972853
0.591591591591591 0.489404745900834
0.595095095095095 0.488103367768298
0.598598598598599 0.486754975661778
0.602102102102102 0.485359771990088
0.605605605605605 0.483917966484328
0.609109109109109 0.482429776197877
0.612612612612613 0.4808954255064
0.616116116116116 0.479315146107842
0.61961961961962 0.477689177022433
0.623123123123123 0.476017764592685
0.626626626626626 0.474301162483391
0.63013013013013 0.472539631681629
0.633633633633634 0.470733440496759
0.637137137137137 0.468882864560423
0.64064064064064 0.466988186826548
0.644144144144144 0.46504969757134
0.647647647647648 0.463067694393291
0.651151151151151 0.461042482213175
0.654654654654655 0.458974373274047
0.658158158158158 0.456863687141246
0.661661661661662 0.454710750702395
0.665165165165165 0.452515898167398
0.668668668668669 0.450279471068441
0.672172172172172 0.448001818259996
0.675675675675675 0.445683295918814
0.679179179179179 0.443324267543931
0.682682682682683 0.440925103956664
0.686186186186186 0.438486183300615
0.68968968968969 0.436007891041668
0.693193193193193 0.433490619967987
0.696696696696697 0.430934770190024
0.7002002002002 0.428340749140508
0.703703703703704 0.425708971574455
0.707207207207207 0.423039859569162
0.710710710710711 0.420333842524208
0.714214214214214 0.417591357161457
0.717717717717718 0.414812847525053
0.721221221221221 0.411998764981425
0.724724724724725 0.409149568219283
0.728228228228228 0.406265723249622
0.731731731731732 0.403347703405717
0.735235235235235 0.400395989343126
0.738738738738739 0.397411069039693
0.742242242242242 0.394393437795541
0.745745745745746 0.391343598233077
0.749249249249249 0.388262060296993
0.752752752752753 0.385149341254258
0.756256256256256 0.382005965694131
0.75975975975976 0.378832465528147
0.763263263263263 0.375629379990129
0.766766766766767 0.372397255636179
0.77027027027027 0.369136646344685
0.773773773773774 0.365848113316314
0.777277277277277 0.362532225074018
0.780780780780781 0.359189557463033
0.784284284284284 0.355820693650875
0.787787787787788 0.352426224127344
0.791291291291291 0.349006746704522
0.794794794794795 0.345562866516775
0.798298298298298 0.342095196020752
0.801801801801802 0.338604354995382
0.805305305305305 0.335090970541879
0.808808808808809 0.33155567708374
0.812312312312312 0.327999116366743
0.815815815815816 0.324421937458951
0.819319319319319 0.320824796750707
0.822822822822823 0.317208357954639
0.826326326326326 0.313573292105656
0.82982982982983 0.309920277560951
0.833333333333333 0.30625
0.836836836836837 0.30256315242456
0.84034034034034 0.298860435158673
0.843843843843844 0.295142555848661
0.847347347347347 0.291410229463131
0.850850850850851 0.287664178292973
0.854354354354354 0.283905131951357
0.857857857857858 0.280133827373738
0.861361361361361 0.276351008817852
0.864864864864865 0.272557427863721
0.868368368368369 0.268753843413647
0.871871871871872 0.264941021692215
0.875375375375375 0.261119736246292
0.878878878878879 0.25729076794503
0.882382382382382 0.253454904979862
0.885885885885886 0.249612942864504
0.889389389389389 0.245765684434957
0.892892892892893 0.241913939849499
0.896396396396396 0.238058526588698
0.8998998998999 0.234200269455398
0.903403403403404 0.230340000574731
0.906906906906907 0.22647855939411
0.91041041041041 0.222616792683228
0.913913913913914 0.218755554534064
0.917417417417417 0.214895706360879
0.920920920920921 0.211038116900217
0.924424424424424 0.207183662210904
0.927927927927928 0.203333225674049
0.931431431431431 0.199487697993042
0.934934934934935 0.195647977193559
0.938438438438439 0.191814968623557
0.941941941941942 0.187989584953275
0.945445445445445 0.184172746175237
0.948948948948949 0.180365379604247
0.952452452452452 0.176568419877394
0.955955955955956 0.172782808954047
0.95945945945946 0.169009496115862
0.962962962962963 0.165249437966774
0.966466466466466 0.161503598433001
0.96996996996997 0.157772948763045
0.973473473473474 0.154058467527692
0.976976976976977 0.150361140620007
0.98048048048048 0.146681961255341
0.983983983983984 0.143021929971327
0.987487487487487 0.139382054627879
0.990990990990991 0.135763350407195
0.994494494494495 0.132166839813757
0.997997997997998 0.128593552674329
1.0015015015015 0.125044526137954
1.00500500500501 0.121520804675964
1.00850850850851 0.118023440081969
1.01201201201201 0.114553491471865
1.01551551551552 0.111112025283827
1.01901901901902 0.107700115278316
1.02252252252252 0.104318842538074
1.02602602602603 0.100969295468127
1.02952952952953 0.0976525697957831
1.03303303303303 0.0943697685706326
1.03653653653654 0.0911220021645484
1.04004004004004 0.0879103882716873
1.04354354354354 0.0847360519084882
1.04704704704705 0.0816001254136725
1.05055055055055 0.0785037484482453
1.05405405405405 0.0754480679954926
1.05755755755756 0.0724342383609846
1.06106106106106 0.0694634211725739
1.06456456456456 0.066536785380396
1.06806806806807 0.063655507256869
1.07157157157157 0.060820770396693
1.07507507507508 0.0580337657168518
1.07857857857858 0.0552956914566114
1.08208208208208 0.0526077531775209
1.08558558558559 0.0499711637634122
1.08908908908909 0.0473871434203989
1.09259259259259 0.0448569196768785
1.0960960960961 0.0423817273835309
1.0995995995996 0.0399628087133184
1.1031031031031 0.0376014131614868
1.10660660660661 0.0352987975455632
1.11011011011011 0.0330562260053588
1.11361361361361 0.0308749700029671
1.11711711711712 0.028756308322764
1.12062062062062 0.026701527071409
1.12412412412412 0.0247119196778429
1.12762762762763 0.0227887868932904
1.13113113113113 0.0209334367912587
1.13463463463463 0.0191471847675373
1.13813813813814 0.0174313535401992
1.14164164164164 0.0157872731495991
1.14514514514515 0.0142162809583752
1.14864864864865 0.0127197216514483
1.15215215215215 0.0112989472360216
1.15565565565566 0.00995531704158173
1.15915915915916 0.00869019771989698
1.16266266266266 0.0075049632450192
1.16616616616617 0.00640099491328279
1.16966966966967 0.00537968134330474
1.17317317317317 0.00444241847598493
1.17667667667668 0.0035906095745057
1.18018018018018 0.00282566522433241
1.18368368368368 0.00214900333321296
1.18718718718719 0.00156204913117811
1.19069069069069 0.00106623517054131
1.19419419419419 0.000663001325898564
1.1976976976977 0.000353794794128831
1.2012012012012 0.000140070094393714
1.2047047047047 2.32890681375213e-05
1.20820820820821 4.92087908731787e-06
1.21171171171171 8.64420132528585e-05
1.21521521521522 0.000269336278926661
1.21871871871872 0.000555094806683972
1.22222222222222 0.000945216049382724
1.22572572572573 0.00144120578216362
1.22922922922923 0.00204457710244997
1.23273273273273 0.00275685042994809
1.23623623623624 0.00357955350664673
1.23973973973974 0.00451422139681755
1.24324324324324 0.00556239648701479
1.24674674674675 0.00672562848607539
1.25025025025025 0.00800547442511934
1.25375375375375 0.00940349865754911
1.25725725725726 0.0109212728590498
1.26076076076076 0.0125603760275895
1.26426426426426 0.0143223944834185
1.26776776776777 0.0162089218690707
1.27127127127127 0.0182215591493621
1.27477477477477 0.0203619146113915
1.27827827827828 0.0226316038645404
1.28178178178178 0.0250322498404729
1.28528528528529 0.0275654827931367
1.28878878878879 0.030232940298761
1.29229229229229 0.0330362672558585
1.2957957957958 0.0359771158852244
1.2992992992993 0.0390571457299363
1.3028028028028 0.0422780236553555
1.30630630630631 0.045641423849125
1.30980980980981 0.049149027821171
1.31331331331331 0.0528025244037024
1.31681681681682 0.0566036097512102
1.32032032032032 0.0605539873404696
1.32382382382382 0.0646553679705374
1.32732732732733 0.068909469762753
1.33083083083083 0.0733180181607392
1.33433433433433 0.0778827459304005
1.33783783783784 0.0826053931599258
1.34134134134134 0.0874877072597855
1.34484484484484 0.0925314429627327
1.34834834834835 0.0977383623238038
1.35185185185185 0.103110234720317
1.35535535535536 0.108648836851874
1.35885885885886 0.114355952740361
1.36236236236236 0.120233373729942
1.36586586586587 0.126282898487069
1.36936936936937 0.132506333000473
1.37287287287287 0.13890549058117
1.37637637637638 0.145482191862458
1.37987987987988 0.152238264799918
1.38338338338338 0.159175544671412
1.38688688688689 0.166295874077087
1.39039039039039 0.173601102939372
1.39389389389389 0.181093088502978
1.3973973973974 0.1887736953349
1.4009009009009 0.196644795324415
1.4044044044044 0.204708267683081
1.40790790790791 0.212965998944742
1.41141141141141 0.221419882965524
1.41491491491491 0.230071820923833
1.41841841841842 0.238923721320362
1.42192192192192 0.24797749997808
1.42542542542543 0.257235080042248
1.42892892892893 0.266698391980403
1.43243243243243 0.276369373582366
1.43593593593594 0.286249969960241
1.43943943943944 0.296342133548415
1.44294294294294 0.30664782410356
1.44644644644645 0.317169008704626
1.44994994994995 0.32790766175285
1.45345345345345 0.338865764971748
1.45695695695696 0.350045307407122
1.46046046046046 0.361448285427053
1.46396396396396 0.373076702721911
1.46746746746747 0.384932570304343
1.47097097097097 0.397017906509279
1.47447447447447 0.409334736993935
1.47797797797798 0.421885094737807
1.48148148148148 0.434671020042676
1.48498498498498 0.447694560532604
1.48848848848849 0.460957771153936
1.49199199199199 0.4744627141753
1.4954954954955 0.488211459187604
1.498998998999 0.502206083104046
1.5025025025025 0.516448670160099
1.50600600600601 0.530941311913523
1.50950950950951 0.54568610724436
1.51301301301301 0.560685162354931
1.51651651651652 0.575940590769847
1.52002002002002 0.591454513335997
1.52352352352352 0.607229058222552
1.52702702702703 0.623266360920968
1.53053053053053 0.63956856424498
1.53403403403403 0.656137818330613
1.53753753753754 0.67297628063617
1.54104104104104 0.690086115942234
1.54454454454454 0.707469496351676
1.54804804804805 0.725128601289645
1.55155155155155 0.74306561750358
1.55505505505506 0.761282739063194
1.55855855855856 0.779782167360488
1.56206206206206 0.798566111109745
1.56556556556557 0.817636786347527
1.56906906906907 0.836996416432686
1.57257257257257 0.856647232046352
1.57607607607608 0.876591471191937
1.57957957957958 0.896831379195136
1.58308308308308 0.917369208703929
1.58658658658659 0.938207219688578
1.59009009009009 0.959347679441627
1.59359359359359 0.980792862577904
1.5970970970971 1.00254505103452
1.6006006006006 1.02460653407086
1.6041041041041 1.0469796082686
1.60760760760761 1.06966657753171
1.61111111111111 1.09266975308642
1.61461461461461 1.11599145348126
1.61811811811812 1.13963400458702
1.62162162162162 1.16359973959681
1.62512512512513 1.18789099902599
1.62862862862863 1.21251013071222
1.63213213213213 1.23745948981543
1.63563563563564 1.26274143881784
1.63913913913914 1.28835834752396
1.64264264264264 1.31431259306057
1.64614614614615 1.34060655987674
1.64964964964965 1.36724263974382
1.65315315315315 1.39422323175543
1.65665665665666 1.42155074232751
1.66016016016016 1.44922758519825
1.66366366366366 1.47725618142812
1.66716716716717 1.5056389593999
1.67067067067067 1.53437835481862
1.67417417417417 1.56347681071163
1.67767767767768 1.59293677742853
1.68118118118118 1.62276071264122
1.68468468468468 1.65295108134387
1.68818818818819 1.68351035585294
1.69169169169169 1.71444101580718
1.6951951951952 1.74574554816762
1.6986986986987 1.77742644721757
1.7022022022022 1.80948621456261
1.70570570570571 1.84192735913061
1.70920920920921 1.87475239717174
1.71271271271271 1.90796385225844
1.71621621621622 1.94156425528543
1.71971971971972 1.97555614446971
1.72322322322322 2.00994206535058
1.72672672672673 2.04472457078959
1.73023023023023 2.07990622097061
1.73373373373373 2.11548958339977
1.73723723723724 2.15147723290549
1.74074074074074 2.18787175163847
1.74424424424424 2.2246757290717
1.74774774774775 2.26189176200044
1.75125125125125 2.29952245454224
1.75475475475475 2.33757041813694
1.75825825825826 2.37603827154664
1.76176176176176 2.41492864085575
1.76526526526527 2.45424415947095
1.76876876876877 2.49398746812121
1.77227227227227 2.53416121485776
1.77577577577578 2.57476805505414
1.77927927927928 2.61581065140615
1.78278278278278 2.65729167393189
1.78628628628629 2.69921379997175
1.78978978978979 2.74157971418837
1.79329329329329 2.78439210856671
1.7967967967968 2.82765368241397
1.8003003003003 2.87136714235969
1.8038038038038 2.91553520235564
1.80730730730731 2.96016058367589
1.81081081081081 3.00524601491681
1.81431431431431 3.05079423199703
1.81781781781782 3.09680797815747
1.82132132132132 3.14329000396135
1.82482482482482 3.19024306729413
1.82832832832833 3.23766993336361
1.83183183183183 3.28557337469981
1.83533533533534 3.33395617115509
1.83883883883884 3.38282110990406
1.84234234234234 3.43217098544362
1.84584584584585 3.48200859959296
1.84934934934935 3.53233676149352
1.85285285285285 3.58315828760909
1.85635635635636 3.63447600172567
1.85985985985986 3.68629273495158
1.86336336336336 3.73861132571743
1.86686686686687 3.79143461977608
1.87037037037037 3.84476547020271
1.87387387387387 3.89860673739476
1.87737737737738 3.95296128907195
1.88088088088088 4.0078320002763
1.88438438438438 4.06322175337209
1.88788788788789 4.11913343804592
1.89139139139139 4.17556995130663
1.89489489489489 4.23253419748536
1.8983983983984 4.29002908823555
1.9019019019019 4.34805754253288
1.90540540540541 4.40662248667537
1.90890890890891 4.46572685428328
1.91241241241241 4.52537358629915
1.91591591591592 4.58556563098785
1.91941941941942 4.64630594393646
1.92292292292292 4.70759748805442
1.92642642642643 4.7694432335734
1.92992992992993 4.83184615804737
1.93343343343343 4.89480924635258
1.93693693693694 4.95833549068756
1.94044044044044 5.02242789057314
1.94394394394394 5.08708945285241
1.94744744744745 5.15232319169076
1.95095095095095 5.21813212857585
1.95445445445445 5.28451929231761
1.95795795795796 5.3514877190483
1.96146146146146 5.41904045222242
1.96496496496496 5.48718054261677
1.96846846846847 5.55591104833043
1.97197197197197 5.62523503478475
1.97547547547548 5.69515557472338
1.97897897897898 5.76567574821225
1.98248248248248 5.83679864263957
1.98598598598599 5.90852735271583
1.98948948948949 5.9808649804738
1.99299299299299 6.05381463526854
1.9964964964965 6.1273794337774
2 6.2015625
};
\addlegendentry{$\lambda = $0.00}
\addplot [semithick, color1]
table {%
-1.5 26.60625
-1.4964964964965 26.4018715587802
-1.49299299299299 26.1986433620403
-1.48948948948949 25.9965612407863
-1.48598598598599 25.7956210333466
-1.48248248248248 25.5958185853716
-1.47897897897898 25.3971497498344
-1.47547547547548 25.19961038703
-1.47197197197197 25.0031963645759
-1.46846846846847 24.8079035574118
-1.46496496496496 24.6137278477998
-1.46146146146146 24.420665125324
-1.45795795795796 24.2287112868912
-1.45445445445445 24.03786223673
-1.45095095095095 23.8481138863918
-1.44744744744745 23.6594621547499
-1.44394394394394 23.4719029679999
-1.44044044044044 23.28543225966
-1.43693693693694 23.1000459705703
-1.43343343343343 22.9157400488934
-1.42992992992993 22.7325104501142
-1.42642642642643 22.5503531370397
-1.42292292292292 22.3692640797994
-1.41941941941942 22.1892392558449
-1.41591591591592 22.0102746499502
-1.41241241241241 21.8323662542116
-1.40890890890891 21.6555100680475
-1.40540540540541 21.4797020981989
-1.4019019019019 21.3049383587287
-1.3983983983984 21.1312148710224
-1.39489489489489 20.9585276637877
-1.39139139139139 20.7868727730544
-1.38788788788789 20.6162462421748
-1.38438438438438 20.4466441218235
-1.38088088088088 20.2780624699971
-1.37737737737738 20.1104973520148
-1.37387387387387 19.943944840518
-1.37037037037037 19.7784010154702
-1.36686686686687 19.6138619641574
-1.36336336336336 19.4503237811879
-1.35985985985986 19.287782568492
-1.35635635635636 19.1262344353226
-1.35285285285285 18.9656754982547
-1.34934934934935 18.8061018811857
-1.34584584584585 18.6475097153351
-1.34234234234234 18.489895139245
-1.33883883883884 18.3332542987794
-1.33533533533534 18.1775833471248
-1.33183183183183 18.02287844479
-1.32832832832833 17.869135759606
-1.32482482482482 17.7163514667262
-1.32132132132132 17.564521748626
-1.31781781781782 17.4136427951035
-1.31431431431431 17.2637108032788
-1.31081081081081 17.1147219775942
-1.30730730730731 16.9666725298147
-1.3038038038038 16.8195586790271
-1.3003003003003 16.6733766516407
-1.2967967967968 16.5281226813872
-1.29329329329329 16.3837930093203
-1.28978978978979 16.2403838838164
-1.28628628628629 16.0978915605736
-1.28278278278278 15.9563123026129
-1.27927927927928 15.8156423802771
-1.27577577577578 15.6758780712315
-1.27227227227227 15.5370156604638
-1.26876876876877 15.3990514402837
-1.26526526526527 15.2619817103233
-1.26176176176176 15.1258027775371
-1.25825825825826 14.9905109562017
-1.25475475475475 14.8561025679162
-1.25125125125125 14.7225739416017
-1.24774774774775 14.5899214135018
-1.24424424424424 14.4581413271824
-1.24074074074074 14.3272300335315
-1.23723723723724 14.1971838907595
-1.23373373373373 14.067999264399
-1.23023023023023 13.9396725273051
-1.22672672672673 13.812200059655
-1.22322322322322 13.6855782489481
-1.21971971971972 13.5598034900064
-1.21621621621622 13.4348721849737
-1.21271271271271 13.3107807433166
-1.20920920920921 13.1875255818236
-1.20570570570571 13.0651031246057
-1.2022022022022 12.9435098030962
-1.1986986986987 12.8227420560504
-1.1951951951952 12.7027963295462
-1.19169169169169 12.5836690769836
-1.18818818818819 12.465356759085
-1.18468468468468 12.347855843895
-1.18118118118118 12.2311628067804
-1.17767767767768 12.1152741304306
-1.17417417417417 12.000186304857
-1.17067067067067 11.8858958273933
-1.16716716716717 11.7723992026955
-1.16366366366366 11.659692942742
-1.16016016016016 11.5477735668334
-1.15665665665666 11.4366376015926
-1.15315315315315 11.3262815809648
-1.14964964964965 11.2167020462173
-1.14614614614615 11.10789554594
-1.14264264264264 10.9998586360448
-1.13913913913914 10.892587879766
-1.13563563563564 10.7860798476603
-1.13213213213213 10.6803311176065
-1.12862862862863 10.5753382748057
-1.12512512512513 10.4710979117814
-1.12162162162162 10.3676066283793
-1.11811811811812 10.2648610317674
-1.11461461461461 10.162857736436
-1.11111111111111 10.0615933641975
-1.10760760760761 9.96106454418699
-1.1041041041041 9.86126791286144
-1.1006006006006 9.76220011400031
-1.0970970970971 9.66385779870528
-1.09359359359359 9.56623762540034
-1.09009009009009 9.46933625983173
-1.08658658658659 9.373150375068
-1.08308308308308 9.27767665149998
-1.07957957957958 9.18291177684077
-1.07607607607608 9.08885244612576
-1.07257257257257 8.99549536171262
-1.06906906906907 8.90283723328131
-1.06556556556557 8.81087477783406
-1.06206206206206 8.7196047196954
-1.05855855855856 8.62902379051213
-1.05505505505506 8.53912872925333
-1.05155155155155 8.44991628221037
-1.04804804804805 8.3613832029969
-1.04454454454454 8.27352625254887
-1.04104104104104 8.18634219912448
-1.03753753753754 8.09982781830423
-1.03403403403403 8.0139798929909
-1.03053053053053 7.92879521340957
-1.02702702702703 7.84427057710757
-1.02352352352352 7.76040278895454
-1.02002002002002 7.67718866114239
-1.01651651651652 7.59462501318532
-1.01301301301301 7.51270867191981
-1.00950950950951 7.43143647150461
-1.00600600600601 7.35080525342078
-1.0025025025025 7.27081186647162
-0.998998998998999 7.19145316678277
-0.995495495495496 7.1127260178021
-0.991991991991992 7.0346272902998
-0.988488488488488 6.95715386236831
-0.984984984984985 6.88030261942239
-0.981481481481482 6.80407045419906
-0.977977977977978 6.72845426675761
-0.974474474474474 6.65345096447964
-0.970970970970971 6.57905746206902
-0.967467467467467 6.5052706815519
-0.963963963963964 6.43208755227673
-0.960460460460461 6.35950501091421
-0.956956956956957 6.28752000145735
-0.953453453453453 6.21612947522144
-0.94994994994995 6.14533039084405
-0.946446446446446 6.07511971428502
-0.942942942942943 6.00549441882648
-0.939439439439439 5.93645148507286
-0.935935935935936 5.86798790095085
-0.932432432432432 5.80010066170943
-0.928928928928929 5.73278676991986
-0.925425425425425 5.6660432354757
-0.921921921921922 5.59986707559277
-0.918418418418418 5.53425531480919
-0.914914914914915 5.46920498498535
-0.911411411411411 5.40471312530392
-0.907907907907908 5.34077678226987
-0.904404404404404 5.27739300971044
-0.900900900900901 5.21455886877515
-0.897397397397397 5.15227142793582
-0.893893893893894 5.09052776298653
-0.89039039039039 5.02932495704366
-0.886886886886887 4.96866010054587
-0.883383383383383 4.90853029125409
-0.87987987987988 4.84893263425155
-0.876376376376376 4.78986424194375
-0.872872872872873 4.73132223405848
-0.869369369369369 4.67330373764581
-0.865865865865866 4.61580588707809
-0.862362362362362 4.55882582404996
-0.858858858858859 4.50236069757833
-0.855355355355355 4.44640766400242
-0.851851851851852 4.39096388698369
-0.848348348348348 4.33602653750593
-0.844844844844845 4.28159279387517
-0.841341341341341 4.22765984171975
-0.837837837837838 4.17422487399028
-0.834334334334334 4.12128509095967
-0.830830830830831 4.06883770022309
-0.827327327327327 4.016879916698
-0.823823823823824 3.96540896262415
-0.82032032032032 3.91442206756358
-0.816816816816817 3.86391646840058
-0.813313313313313 3.81388940934176
-0.80980980980981 3.76433814191599
-0.806306306306306 3.71525992497443
-0.802802802802803 3.66665202469052
-0.799299299299299 3.61851171455999
-0.795795795795796 3.57083627540084
-0.792292292292292 3.52362299535337
-0.788788788788789 3.47686916988014
-0.785285285285285 3.43057210176602
-0.781781781781782 3.38472910111814
-0.778278278278278 3.33933748536592
-0.774774774774775 3.29439457926107
-0.771271271271271 3.24989771487757
-0.767767767767768 3.20584423161169
-0.764264264264264 3.16223147618199
-0.760760760760761 3.1190568026293
-0.757257257257257 3.07631757231673
-0.753753753753754 3.0340111539297
-0.75025025025025 2.99213492347587
-0.746746746746747 2.95068626428521
-0.743243243243243 2.90966256700998
-0.73973973973974 2.86906122962471
-0.736236236236236 2.82887965742621
-0.732732732732733 2.78911526303357
-0.729229229229229 2.74976546638817
-0.725725725725726 2.71082769475368
-0.722222222222222 2.67229938271605
-0.718718718718719 2.63417797218349
-0.715215215215215 2.59646091238652
-0.711711711711712 2.55914565987794
-0.708208208208208 2.52222967853281
-0.704704704704705 2.4857104395485
-0.701201201201201 2.44958542144465
-0.697697697697698 2.41385211006318
-0.694194194194194 2.37850799856829
-0.690690690690691 2.34355058744648
-0.687187187187187 2.30897738450653
-0.683683683683684 2.27478590487947
-0.68018018018018 2.24097367101866
-0.676676676676677 2.20753821269971
-0.673173173173173 2.17447706702052
-0.66966966966967 2.14178777840128
-0.666166166166166 2.10946789858447
-0.662662662662663 2.07751498663482
-0.659159159159159 2.04592660893937
-0.655655655655656 2.01470033920745
-0.652152152152152 1.98383375847064
-0.648648648648649 1.95332445508283
-0.645145145145145 1.9231700247202
-0.641641641641642 1.89336807038117
-0.638138138138138 1.86391620238649
-0.634634634634635 1.83481203837916
-0.631131131131131 1.80605320332449
-0.627627627627628 1.77763732951005
-0.624124124124124 1.7495620565457
-0.620620620620621 1.72182503136358
-0.617117117117117 1.69442390821813
-0.613613613613614 1.66735634868605
-0.61011011011011 1.64062002166633
-0.606606606606607 1.61421260338025
-0.603103103103103 1.58813177737137
-0.5995995995996 1.56237523450552
-0.596096096096096 1.53694067297083
-0.592592592592593 1.5118257982777
-0.589089089089089 1.48702832325883
-0.585585585585586 1.46254596806918
-0.582082082082082 1.43837646018601
-0.578578578578579 1.41451753440885
-0.575075075075075 1.39096693285952
-0.571571571571572 1.36772240498213
-0.568068068068068 1.34478170754307
-0.564564564564565 1.32214260463098
-0.561061061061061 1.29980286765684
-0.557557557557558 1.27776027535387
-0.554054054054054 1.25601261377758
-0.550550550550551 1.23455767630578
-0.547047047047047 1.21339326363854
-0.543543543543544 1.19251718379823
-0.54004004004004 1.1719272521295
-0.536536536536537 1.15162129129927
-0.533033033033033 1.13159713129676
-0.52952952952953 1.11185260943347
-0.526026026026026 1.09238557034316
-0.522522522522523 1.0731938659819
-0.519019019019019 1.05427535562803
-0.515515515515516 1.03562790588218
-0.512012012012012 1.01724939066726
-0.508508508508508 0.999137691228457
-0.505005005005005 0.981290696133244
-0.501501501501502 0.963706301271379
-0.497997997997998 0.9463824098549
-0.494494494494494 0.92931693241813
-0.490990990990991 0.912507786817675
-0.487487487487487 0.89595289823242
-0.483983983983984 0.879650199163536
-0.480480480480481 0.863597629434478
-0.476976976976977 0.847793136190978
-0.473473473473474 0.832234673901057
-0.46996996996997 0.816920204355014
-0.466466466466466 0.801847696665434
-0.462962962962963 0.787015127267185
-0.459459459459459 0.772420479917414
-0.455955955955956 0.758061745695554
-0.452452452452452 0.743936923003318
-0.448948948948949 0.730044017564705
-0.445445445445446 0.716381042425997
-0.441941941941942 0.702946017955753
-0.438438438438439 0.689736971844821
-0.434934934934935 0.676751939106328
-0.431431431431431 0.663988962075686
-0.427927927927928 0.651446090410589
-0.424424424424424 0.639121381091013
-0.420920920920921 0.627012898419218
-0.417417417417417 0.615118714019744
-0.413913913913914 0.603436906839417
-0.41041041041041 0.591965563147345
-0.406906906906907 0.580702776534917
-0.403403403403403 0.569646647915807
-0.3998998998999 0.558795285525969
-0.396396396396396 0.548146804923643
-0.392892892892893 0.53769932898935
-0.389389389389389 0.527450987925892
-0.385885885885886 0.517399919258356
-0.382382382382382 0.507544267834113
-0.378878878878879 0.497882185822813
-0.375375375375375 0.488411832716393
-0.371871871871872 0.479131375329067
-0.368368368368368 0.470038987797337
-0.364864864864865 0.461132851579987
-0.361361361361361 0.452411155458081
-0.357857857857858 0.443872095534968
-0.354354354354354 0.435513875236278
-0.350850850850851 0.427334705309925
-0.347347347347347 0.419332803826108
-0.343843843843844 0.411506396177302
-0.34034034034034 0.403853715078273
-0.336836836836837 0.396373000566063
-0.333333333333333 0.3890625
-0.32982982982983 0.381920468061695
-0.326326326326326 0.374945166755039
-0.322822822822823 0.36813486540621
-0.319319319319319 0.361487840663665
-0.315815815815816 0.355002376498144
-0.312312312312312 0.348676764202673
-0.308808808808809 0.342509302392557
-0.305305305305305 0.336498297005386
-0.301801801801802 0.33064206130103
-0.298298298298298 0.324938915861646
-0.294794794794795 0.319387188591671
-0.291291291291291 0.313985214717824
-0.287787787787788 0.308731336789109
-0.284284284284284 0.30362390467681
-0.280780780780781 0.298661275574497
-0.277277277277277 0.293841813998021
-0.273773773773774 0.289163891785514
-0.27027027027027 0.284625888097394
-0.266766766766767 0.28022618941636
-0.263263263263263 0.275963189547393
-0.25975975975976 0.271835289617759
-0.256256256256256 0.267840898077004
-0.252752752752753 0.26397843069696
-0.249249249249249 0.260246310571738
-0.245745745745746 0.256642968117734
-0.242242242242242 0.253166841073626
-0.238738738738739 0.249816374500376
-0.235235235235235 0.246590020781228
-0.231731731731732 0.243486239621707
-0.228228228228228 0.240503498049623
-0.224724724724725 0.237640270415068
-0.221221221221221 0.234895038390416
-0.217717717717718 0.232266290970325
-0.214214214214214 0.229752524471735
-0.210710710710711 0.227352242533868
-0.207207207207207 0.225063956118231
-0.203703703703704 0.222886183508612
-0.2002002002002 0.22081745031108
-0.196696696696697 0.218856289453992
-0.193193193193193 0.217001241187982
-0.18968968968969 0.21525085308597
-0.186186186186186 0.213603680043158
-0.182682682682683 0.21205828427703
-0.179179179179179 0.210613235327354
-0.175675675675676 0.20926711005618
-0.172172172172172 0.208018492647841
-0.168668668668669 0.206865974608951
-0.165165165165165 0.205808154768411
-0.161661661661662 0.2048436392774
-0.158158158158158 0.203971041609382
-0.154654654654655 0.203188982560104
-0.151151151151151 0.202496090247595
-0.147647647647648 0.201891000112166
-0.144144144144144 0.201372354916413
-0.140640640640641 0.200938804745213
-0.137137137137137 0.200589007005725
-0.133633633633634 0.200321626427393
-0.13013013013013 0.200135335061943
-0.126626626626627 0.200028812283381
-0.123123123123123 0.200000744788
-0.11961961961962 0.200049826594373
-0.116116116116116 0.200174759043357
-0.112612612612613 0.20037425079809
-0.109109109109109 0.200647017843995
-0.105605605605606 0.200991783488777
-0.102102102102102 0.201407278362421
-0.0985985985985987 0.2018922404172
-0.0950950950950951 0.202445414927664
-0.0915915915915917 0.203065554490651
-0.0880880880880881 0.203751419025278
-0.0845845845845845 0.204501775772946
-0.0810810810810811 0.205315399297339
-0.0775775775775776 0.206191071484423
-0.0740740740740742 0.207127581542448
-0.0705705705705706 0.208123726001945
-0.067067067067067 0.209178308715729
-0.0635635635635636 0.210290140858897
-0.06006006006006 0.21145804092883
-0.0565565565565567 0.212680834745189
-0.0530530530530531 0.213957355449922
-0.0495495495495495 0.215286443507255
-0.0460460460460461 0.2166669467037
-0.0425425425425425 0.21809772014805
-0.0390390390390392 0.219577626271383
-0.0355355355355356 0.221105534827057
-0.032032032032032 0.222680322890713
-0.0285285285285286 0.224300874860277
-0.025025025025025 0.225966082455957
-0.0215215215215214 0.227674844720241
-0.0180180180180181 0.229426068017902
-0.0145145145145145 0.231218666035998
-0.0110110110110111 0.233051559783864
-0.0075075075075075 0.234923677593123
-0.00400400400400391 0.236833955117678
-0.000500500500500545 0.238781335333716
0.00300300300300305 0.240764768539705
0.00650650650650642 0.242783212356398
0.01001001001001 0.244835631726829
0.0135135135135136 0.246920998916315
0.017017017017017 0.249038293512457
0.0205205205205206 0.251186502425137
0.0240240240240239 0.253364619886521
0.0275275275275275 0.255571647451057
0.0310310310310311 0.257806593995476
0.0345345345345345 0.260068475718791
0.0380380380380381 0.262356316142299
0.0415415415415414 0.26466914610958
0.045045045045045 0.267006003786494
0.0485485485485486 0.269365934661187
0.052052052052052 0.271747991544086
0.0555555555555556 0.274151234567901
0.0590590590590589 0.276574731187625
0.0625625625625625 0.279017556180533
0.0660660660660661 0.281478791646183
0.0695695695695695 0.283957527006416
0.0730730730730731 0.286452859005356
0.0765765765765765 0.28896389170941
0.0800800800800801 0.291489736507267
0.0835835835835836 0.294029512109897
0.087087087087087 0.296582344550557
0.0905905905905906 0.299147367184783
0.094094094094094 0.301723720690395
0.0975975975975976 0.304310553067496
0.101101101101101 0.306907019638471
0.104604604604605 0.30951228304799
0.108108108108108 0.312125513263001
0.111611611611612 0.314745887572741
0.115115115115115 0.317372590588723
0.118618618618619 0.320004814244749
0.122122122122122 0.322641757796899
0.125625625625626 0.325282627823539
0.129129129129129 0.327926638225315
0.132632632632633 0.330573010225157
0.136136136136136 0.333220972368279
0.13963963963964 0.335869760522175
0.143143143143143 0.338518617876624
0.146646646646647 0.341166794943687
0.15015015015015 0.343813549557708
0.153653653653654 0.346458146875312
0.157157157157157 0.34909985937541
0.160660660660661 0.351737966859192
0.164164164164164 0.354371756450134
0.167667667667668 0.357000522593992
0.171171171171171 0.359623567058807
0.174674674674675 0.362240198934901
0.178178178178178 0.36484973463488
0.181681681681682 0.367451497893632
0.185185185185185 0.370044819768328
0.188688688688689 0.372629038638422
0.192192192192192 0.375203500205649
0.195695695695696 0.37776755749403
0.199199199199199 0.380320570849865
0.202702702702703 0.38286190794174
0.206206206206206 0.385390943760522
0.20970970970971 0.38790706061936
0.213213213213213 0.390409648153688
0.216716716716717 0.392898103321221
0.22022022022022 0.395371830401956
0.223723723723724 0.397830240998176
0.227227227227227 0.400272754034443
0.230730730730731 0.402698795757605
0.234234234234234 0.405107799736789
0.237737737737738 0.407499206863408
0.241241241241241 0.409872465351157
0.244744744744745 0.412227030736012
0.248248248248248 0.414562365876234
0.251751751751752 0.416877940952365
0.255255255255255 0.419173233467231
0.258758758758759 0.42144772824594
0.262262262262262 0.423700917435883
0.265765765765766 0.425932300506733
0.269269269269269 0.428141384250448
0.272772772772773 0.430327682781265
0.276276276276276 0.432490717535707
0.27977977977978 0.434630017272578
0.283283283283283 0.436745118072966
0.286786786786787 0.438835563340241
0.29029029029029 0.440900903800054
0.293793793793794 0.442940697500342
0.297297297297297 0.444954509811324
0.300800800800801 0.446941913425498
0.304304304304304 0.448902488357651
0.307807807807808 0.450835821944846
0.311311311311311 0.452741508846435
0.314814814814815 0.454619151044048
0.318318318318318 0.4564683578416
0.321821821821822 0.458288745865289
0.325325325325325 0.460079939063594
0.328828828828829 0.461841568707278
0.332332332332332 0.463573273389386
0.335835835835836 0.465274699025247
0.339339339339339 0.466945498852471
0.342842842842843 0.468585333430952
0.346346346346346 0.470193870642867
0.34984984984985 0.471770785692674
0.353353353353353 0.473315761107116
0.356856856856857 0.474828486735216
0.36036036036036 0.476308659748282
0.363863863863864 0.477755984639904
0.367367367367367 0.479170173225955
0.370870870870871 0.48055094464459
0.374374374374374 0.481898025356247
0.377877877877878 0.483211149143647
0.381381381381381 0.484490057111794
0.384884884884885 0.485734497687974
0.388388388388388 0.486944226621756
0.391891891891892 0.488119006984992
0.395395395395395 0.489258609171817
0.398898898898899 0.490362810898646
0.402402402402402 0.491431397204182
0.405905905905906 0.492464160449405
0.409409409409409 0.493460900317583
0.412912912912913 0.494421423814262
0.416416416416416 0.495345545267273
0.41991991991992 0.496233086326731
0.423423423423423 0.497083875965032
0.426926926926927 0.497897750476854
0.43043043043043 0.498674553479159
0.433933933933934 0.499414135911193
0.437437437437437 0.500116356034481
0.440940940940941 0.500781079432835
0.444444444444444 0.501408179012346
0.447947947947948 0.50199753500139
0.451451451451451 0.502549034950625
0.454954954954955 0.503062573732993
0.458458458458458 0.503538053543716
0.461961961961962 0.503975383900302
0.465465465465466 0.504374481642538
0.468968968968969 0.504735270932497
0.472472472472472 0.505057683254533
0.475975975975976 0.505341657415284
0.479479479479479 0.505587139543669
0.482982982982983 0.505794083090892
0.486486486486486 0.505962448830437
0.48998998998999 0.506092204858072
0.493493493493494 0.506183326591849
0.496996996996997 0.506235796772101
0.5005005005005 0.506249492736106
0.504004004004004 0.506217535623149
0.507507507507508 0.506135872028245
0.511011011011011 0.506004513980858
0.514514514514515 0.505823480832736
0.518018018018018 0.505592799257908
0.521521521521521 0.505312503252688
0.525025025025025 0.50498263413567
0.528528528528529 0.504603240547733
0.532032032032032 0.504174378452037
0.535535535535535 0.503696111134027
0.539039039039039 0.503168509201428
0.542542542542543 0.502591650584249
0.546046046046046 0.501965620534783
0.54954954954955 0.501290511627603
0.553053053053053 0.500566423759567
0.556556556556556 0.499793464149815
0.56006006006006 0.498971747339769
0.563563563563564 0.498101395193135
0.567067067067067 0.497182536895901
0.57057057057057 0.496215308956338
0.574074074074074 0.495199855204999
0.577577577577578 0.494136326794721
0.581081081081081 0.493024882200622
0.584584584584585 0.491865687220104
0.588088088088088 0.490658914972853
0.591591591591591 0.489404745900834
0.595095095095095 0.488103367768298
0.598598598598599 0.486754975661778
0.602102102102102 0.485359771990088
0.605605605605605 0.483917966484328
0.609109109109109 0.482429776197877
0.612612612612613 0.4808954255064
0.616116116116116 0.479315146107842
0.61961961961962 0.477689177022433
0.623123123123123 0.476017764592685
0.626626626626626 0.474301162483391
0.63013013013013 0.472539631681629
0.633633633633634 0.470733440496759
0.637137137137137 0.468882864560423
0.64064064064064 0.466988186826548
0.644144144144144 0.46504969757134
0.647647647647648 0.463067694393291
0.651151151151151 0.461042482213175
0.654654654654655 0.458974373274047
0.658158158158158 0.456863687141246
0.661661661661662 0.454710750702395
0.665165165165165 0.452515898167398
0.668668668668669 0.450279471068441
0.672172172172172 0.448001818259996
0.675675675675675 0.445683295918814
0.679179179179179 0.443324267543931
0.682682682682683 0.440925103956664
0.686186186186186 0.438486183300615
0.68968968968969 0.436007891041668
0.693193193193193 0.433490619967987
0.696696696696697 0.430934770190024
0.7002002002002 0.428340749140508
0.703703703703704 0.425708971574455
0.707207207207207 0.423039859569162
0.710710710710711 0.420333842524208
0.714214214214214 0.417591357161457
0.717717717717718 0.414812847525053
0.721221221221221 0.411998764981425
0.724724724724725 0.409149568219283
0.728228228228228 0.406265723249622
0.731731731731732 0.403347703405717
0.735235235235235 0.400395989343126
0.738738738738739 0.397411069039693
0.742242242242242 0.394393437795541
0.745745745745746 0.391343598233077
0.749249249249249 0.388262060296993
0.752752752752753 0.385149341254258
0.756256256256256 0.382005965694131
0.75975975975976 0.378832465528147
0.763263263263263 0.375629379990129
0.766766766766767 0.372397255636179
0.77027027027027 0.369136646344685
0.773773773773774 0.365848113316314
0.777277277277277 0.362532225074018
0.780780780780781 0.359189557463033
0.784284284284284 0.355820693650875
0.787787787787788 0.352426224127344
0.791291291291291 0.349006746704522
0.794794794794795 0.345562866516775
0.798298298298298 0.342095196020752
0.801801801801802 0.338604354995382
0.805305305305305 0.335090970541879
0.808808808808809 0.33155567708374
0.812312312312312 0.327999116366743
0.815815815815816 0.324421937458951
0.819319319319319 0.320824796750707
0.822822822822823 0.317208357954639
0.826326326326326 0.313573292105656
0.82982982982983 0.309920277560951
0.833333333333333 0.30625
0.836836836836837 0.30256315242456
0.84034034034034 0.298860435158673
0.843843843843844 0.295142555848661
0.847347347347347 0.291410229463131
0.850850850850851 0.287664178292973
0.854354354354354 0.283905131951357
0.857857857857858 0.280133827373738
0.861361361361361 0.276351008817852
0.864864864864865 0.272557427863721
0.868368368368369 0.268753843413647
0.871871871871872 0.264941021692215
0.875375375375375 0.261119736246292
0.878878878878879 0.25729076794503
0.882382382382382 0.253454904979862
0.885885885885886 0.249612942864504
0.889389389389389 0.245765684434957
0.892892892892893 0.241913939849499
0.896396396396396 0.238058526588698
0.8998998998999 0.234200269455398
0.903403403403404 0.230340000574731
0.906906906906907 0.22647855939411
0.91041041041041 0.222616792683228
0.913913913913914 0.218755554534064
0.917417417417417 0.214895706360879
0.920920920920921 0.211038116900217
0.924424424424424 0.207183662210904
0.927927927927928 0.203333225674049
0.931431431431431 0.199487697993042
0.934934934934935 0.195647977193559
0.938438438438439 0.191814968623557
0.941941941941942 0.187989584953275
0.945445445445445 0.184172746175237
0.948948948948949 0.180365379604247
0.952452452452452 0.176568419877394
0.955955955955956 0.172782808954047
0.95945945945946 0.169009496115862
0.962962962962963 0.165249437966774
0.966466466466466 0.161503598433001
0.96996996996997 0.157772948763045
0.973473473473474 0.154058467527692
0.976976976976977 0.150361140620007
0.98048048048048 0.146681961255341
0.983983983983984 0.143021929971327
0.987487487487487 0.139382054627879
0.990990990990991 0.135763350407195
0.994494494494495 0.132166839813757
0.997997997997998 0.128593552674329
1.0015015015015 0.125044526137954
1.00500500500501 0.121520804675964
1.00850850850851 0.118023440081969
1.01201201201201 0.114553491471865
1.01551551551552 0.111112025283827
1.01901901901902 0.107700115278316
1.02252252252252 0.104318842538074
1.02602602602603 0.100969295468127
1.02952952952953 0.0976525697957831
1.03303303303303 0.0943697685706326
1.03653653653654 0.0911220021645484
1.04004004004004 0.0879103882716873
1.04354354354354 0.0847360519084882
1.04704704704705 0.0816001254136725
1.05055055055055 0.0785037484482453
1.05405405405405 0.0754480679954926
1.05755755755756 0.0724342383609846
1.06106106106106 0.0694634211725739
1.06456456456456 0.066536785380396
1.06806806806807 0.063655507256869
1.07157157157157 0.060820770396693
1.07507507507508 0.0580337657168518
1.07857857857858 0.0552956914566114
1.08208208208208 0.0526077531775209
1.08558558558559 0.0499711637634122
1.08908908908909 0.0473871434203989
1.09259259259259 0.0448569196768785
1.0960960960961 0.0423817273835309
1.0995995995996 0.0399628087133184
1.1031031031031 0.0376014131614868
1.10660660660661 0.0352987975455632
1.11011011011011 0.0330562260053588
1.11361361361361 0.0308749700029671
1.11711711711712 0.028756308322764
1.12062062062062 0.026701527071409
1.12412412412412 0.0247119196778429
1.12762762762763 0.0227887868932904
1.13113113113113 0.0209334367912587
1.13463463463463 0.0191471847675373
1.13813813813814 0.0174313535401992
1.14164164164164 0.0157872731495991
1.14514514514515 0.0142162809583752
1.14864864864865 0.0127197216514483
1.15215215215215 0.0112989472360216
1.15565565565566 0.00995531704158173
1.15915915915916 0.00869019771989698
1.16266266266266 0.0075049632450192
1.16616616616617 0.00640099491328279
1.16966966966967 0.00537968134330474
1.17317317317317 0.00444241847598493
1.17667667667668 0.0035906095745057
1.18018018018018 0.00282566522433241
1.18368368368368 0.00214900333321296
1.18718718718719 0.00156204913117811
1.19069069069069 0.00106623517054131
1.19419419419419 0.000663001325898564
1.1976976976977 0.000353794794128831
1.2012012012012 0.000140070094393714
1.2047047047047 2.32890681375213e-05
1.20820820820821 4.92087908731787e-06
1.21171171171171 8.64420132528585e-05
1.21521521521522 0.000269336278926661
1.21871871871872 0.000555094806683972
1.22222222222222 0.000945216049382724
1.22572572572573 0.00144120578216362
1.22922922922923 0.00204457710244997
1.23273273273273 0.00275685042994809
1.23623623623624 0.00357955350664673
1.23973973973974 0.00451422139681755
1.24324324324324 0.00556239648701479
1.24674674674675 0.00672562848607539
1.25025025025025 0.00800547442511934
1.25375375375375 0.00940349865754911
1.25725725725726 0.0109212728590498
1.26076076076076 0.0125603760275895
1.26426426426426 0.0143223944834185
1.26776776776777 0.0162089218690707
1.27127127127127 0.0182215591493621
1.27477477477477 0.0203619146113915
1.27827827827828 0.0226316038645404
1.28178178178178 0.0250322498404729
1.28528528528529 0.0275654827931367
1.28878878878879 0.030232940298761
1.29229229229229 0.0330362672558585
1.2957957957958 0.0359771158852244
1.2992992992993 0.0390571457299363
1.3028028028028 0.0422780236553555
1.30630630630631 0.045641423849125
1.30980980980981 0.049149027821171
1.31331331331331 0.0528025244037024
1.31681681681682 0.0566036097512102
1.32032032032032 0.0605539873404696
1.32382382382382 0.0646553679705374
1.32732732732733 0.068909469762753
1.33083083083083 0.0733180181607392
1.33433433433433 0.0778827459304005
1.33783783783784 0.0826053931599258
1.34134134134134 0.0874877072597855
1.34484484484484 0.0925314429627327
1.34834834834835 0.0977383623238038
1.35185185185185 0.103110234720317
1.35535535535536 0.108648836851874
1.35885885885886 0.114355952740361
1.36236236236236 0.120233373729942
1.36586586586587 0.126282898487069
1.36936936936937 0.132506333000473
1.37287287287287 0.13890549058117
1.37637637637638 0.145482191862458
1.37987987987988 0.152238264799918
1.38338338338338 0.159175544671412
1.38688688688689 0.166295874077087
1.39039039039039 0.173601102939372
1.39389389389389 0.181093088502978
1.3973973973974 0.1887736953349
1.4009009009009 0.196644795324415
1.4044044044044 0.204708267683081
1.40790790790791 0.212965998944742
1.41141141141141 0.221419882965524
1.41491491491491 0.230071820923833
1.41841841841842 0.238923721320362
1.42192192192192 0.24797749997808
1.42542542542543 0.257235080042248
1.42892892892893 0.266698391980403
1.43243243243243 0.276369373582366
1.43593593593594 0.286249969960241
1.43943943943944 0.296342133548415
1.44294294294294 0.30664782410356
1.44644644644645 0.317169008704626
1.44994994994995 0.32790766175285
1.45345345345345 0.338865764971748
1.45695695695696 0.350045307407122
1.46046046046046 0.361448285427053
1.46396396396396 0.373076702721911
1.46746746746747 0.384932570304343
1.47097097097097 0.397017906509279
1.47447447447447 0.409334736993935
1.47797797797798 0.421885094737807
1.48148148148148 0.434671020042676
1.48498498498498 0.447694560532604
1.48848848848849 0.460957771153936
1.49199199199199 0.4744627141753
1.4954954954955 0.488211459187604
1.498998998999 0.502206083104046
1.5025025025025 0.516448670160099
1.50600600600601 0.530941311913523
1.50950950950951 0.54568610724436
1.51301301301301 0.560685162354931
1.51651651651652 0.575940590769847
1.52002002002002 0.591454513335997
1.52352352352352 0.607229058222552
1.52702702702703 0.623266360920968
1.53053053053053 0.63956856424498
1.53403403403403 0.656137818330613
1.53753753753754 0.67297628063617
1.54104104104104 0.690086115942234
1.54454454454454 0.707469496351676
1.54804804804805 0.725128601289645
1.55155155155155 0.74306561750358
1.55505505505506 0.761282739063194
1.55855855855856 0.779782167360488
1.56206206206206 0.798566111109745
1.56556556556557 0.817636786347527
1.56906906906907 0.836996416432686
1.57257257257257 0.856647232046352
1.57607607607608 0.876591471191937
1.57957957957958 0.896831379195136
1.58308308308308 0.917369208703929
1.58658658658659 0.938207219688578
1.59009009009009 0.959347679441627
1.59359359359359 0.980792862577904
1.5970970970971 1.00254505103452
1.6006006006006 1.02460653407086
1.6041041041041 1.0469796082686
1.60760760760761 1.06966657753171
1.61111111111111 1.09266975308642
1.61461461461461 1.11599145348126
1.61811811811812 1.13963400458702
1.62162162162162 1.16359973959681
1.62512512512513 1.18789099902599
1.62862862862863 1.21251013071222
1.63213213213213 1.23745948981543
1.63563563563564 1.26274143881784
1.63913913913914 1.28835834752396
1.64264264264264 1.31431259306057
1.64614614614615 1.34060655987674
1.64964964964965 1.36724263974382
1.65315315315315 1.39422323175543
1.65665665665666 1.42155074232751
1.66016016016016 1.44922758519825
1.66366366366366 1.47725618142812
1.66716716716717 1.5056389593999
1.67067067067067 1.53437835481862
1.67417417417417 1.56347681071163
1.67767767767768 1.59293677742853
1.68118118118118 1.62276071264122
1.68468468468468 1.65295108134387
1.68818818818819 1.68351035585294
1.69169169169169 1.71444101580718
1.6951951951952 1.74574554816762
1.6986986986987 1.77742644721757
1.7022022022022 1.80948621456261
1.70570570570571 1.84192735913061
1.70920920920921 1.87475239717174
1.71271271271271 1.90796385225844
1.71621621621622 1.94156425528543
1.71971971971972 1.97555614446971
1.72322322322322 2.00994206535058
1.72672672672673 2.04472457078959
1.73023023023023 2.07990622097061
1.73373373373373 2.11548958339977
1.73723723723724 2.15147723290549
1.74074074074074 2.18787175163847
1.74424424424424 2.2246757290717
1.74774774774775 2.26189176200044
1.75125125125125 2.29952245454224
1.75475475475475 2.33757041813694
1.75825825825826 2.37603827154664
1.76176176176176 2.41492864085575
1.76526526526527 2.45424415947095
1.76876876876877 2.49398746812121
1.77227227227227 2.53416121485776
1.77577577577578 2.57476805505414
1.77927927927928 2.61581065140615
1.78278278278278 2.65729167393189
1.78628628628629 2.69921379997175
1.78978978978979 2.74157971418837
1.79329329329329 2.78439210856671
1.7967967967968 2.82765368241397
1.8003003003003 2.87136714235969
1.8038038038038 2.91553520235564
1.80730730730731 2.96016058367589
1.81081081081081 3.00524601491681
1.81431431431431 3.05079423199703
1.81781781781782 3.09680797815747
1.82132132132132 3.14329000396135
1.82482482482482 3.19024306729413
1.82832832832833 3.23766993336361
1.83183183183183 3.28557337469981
1.83533533533534 3.33395617115509
1.83883883883884 3.38282110990406
1.84234234234234 3.43217098544362
1.84584584584585 3.48200859959296
1.84934934934935 3.53233676149352
1.85285285285285 3.58315828760909
1.85635635635636 3.63447600172567
1.85985985985986 3.68629273495158
1.86336336336336 3.73861132571743
1.86686686686687 3.79143461977608
1.87037037037037 3.84476547020271
1.87387387387387 3.89860673739476
1.87737737737738 3.95296128907195
1.88088088088088 4.0078320002763
1.88438438438438 4.06322175337209
1.88788788788789 4.11913343804592
1.89139139139139 4.17556995130663
1.89489489489489 4.23253419748536
1.8983983983984 4.29002908823555
1.9019019019019 4.34805754253288
1.90540540540541 4.40662248667537
1.90890890890891 4.46572685428328
1.91241241241241 4.52537358629915
1.91591591591592 4.58556563098785
1.91941941941942 4.64630594393646
1.92292292292292 4.70759748805442
1.92642642642643 4.7694432335734
1.92992992992993 4.83184615804737
1.93343343343343 4.89480924635258
1.93693693693694 4.95833549068756
1.94044044044044 5.02242789057314
1.94394394394394 5.08708945285241
1.94744744744745 5.15232319169076
1.95095095095095 5.21813212857585
1.95445445445445 5.28451929231761
1.95795795795796 5.3514877190483
1.96146146146146 5.41904045222242
1.96496496496496 5.48718054261677
1.96846846846847 5.55591104833043
1.97197197197197 5.62523503478475
1.97547547547548 5.69515557472338
1.97897897897898 5.76567574821225
1.98248248248248 5.83679864263957
1.98598598598599 5.90852735271583
1.98948948948949 5.9808649804738
1.99299299299299 6.05381463526854
1.9964964964965 6.1273794337774
2 6.2015625
};
\addlegendentry{$\lambda = $0.05}
\addplot [semithick, color2]
table {%
-1.5 28.40625
-1.4964964964965 28.1955707760155
-1.49299299299299 27.9860528435939
-1.48948948948949 27.7776920337414
-1.48598598598599 27.5704841847863
-1.48248248248248 27.3644251423791
-1.47897897897898 27.1595107594927
-1.47547547547548 26.9557368964223
-1.47197197197197 26.7530994207853
-1.46846846846847 26.5515942075214
-1.46496496496496 26.3512171388927
-1.46146146146146 26.1519641044834
-1.45795795795796 25.9538310012001
-1.45445445445445 25.7568137332716
-1.45095095095095 25.5609082122492
-1.44744744744745 25.3661103570062
-1.44394394394394 25.1724160937383
-1.44044044044044 24.9798213559635
-1.43693693693694 24.7883220845221
-1.43343343343343 24.5979142275766
-1.42992992992993 24.4085937406119
-1.42642642642643 24.220356586435
-1.42292292292292 24.0331987351755
-1.41941941941942 23.8471161642848
-1.41591591591592 23.6621048585372
-1.41241241241241 23.4781608100287
-1.40890890890891 23.2952800181778
-1.40540540540541 23.1134584897255
-1.4019019019019 22.9326922387349
-1.3983983983984 22.7529772865911
-1.39489489489489 22.5743096620021
-1.39139139139139 22.3966854009977
-1.38788788788789 22.22010054693
-1.38438438438438 22.0445511504737
-1.38088088088088 21.8700332696255
-1.37737737737738 21.6965429697046
-1.37387387387387 21.5240763233522
-1.37037037037037 21.3526294105319
-1.36686686686687 21.1821983185298
-1.36336336336336 21.012779141954
-1.35985985985986 20.8443679827351
-1.35635635635636 20.6769609501257
-1.35285285285285 20.510554160701
-1.34934934934935 20.3451437383582
-1.34584584584585 20.180725814317
-1.34234234234234 20.0172965271193
-1.33883883883884 19.8548520226293
-1.33533533533534 19.6933884540335
-1.33183183183183 19.5329019818406
-1.32832832832833 19.3733887738815
-1.32482482482482 19.2148450053098
-1.32132132132132 19.0572668586009
-1.31781781781782 18.9006505235527
-1.31431431431431 18.7449921972854
-1.31081081081081 18.5902880842414
-1.30730730730731 18.4365343961855
-1.3038038038038 18.2837273522047
-1.3003003003003 18.1318631787083
-1.2967967967968 17.9809381094278
-1.29329329329329 17.8309483854172
-1.28978978978979 17.6818902550525
-1.28628628628629 17.5337599740321
-1.28278278278278 17.3865538053769
-1.27927927927928 17.2402680194298
-1.27577577577578 17.094898893856
-1.27227227227227 16.9504427136431
-1.26876876876877 16.806895771101
-1.26526526526527 16.6642543658617
-1.26176176176176 16.5225148048797
-1.25825825825826 16.3816734024317
-1.25475475475475 16.2417264801167
-1.25125125125125 16.1026703668558
-1.24774774774775 15.9645013988926
-1.24424424424424 15.827215919793
-1.24074074074074 15.6908102804451
-1.23723723723724 15.5552808390591
-1.23373373373373 15.4206239611679
-1.23023023023023 15.2868360196263
-1.22672672672673 15.1539133946116
-1.22322322322322 15.0218524736233
-1.21971971971972 14.8906496514831
-1.21621621621622 14.7603013303353
-1.21271271271271 14.6308039196461
-1.20920920920921 14.5021538362041
-1.20570570570571 14.3743475041204
-1.2022022022022 14.2473813548281
-1.1986986986987 14.1212518270827
-1.1951951951952 13.9959553669619
-1.19169169169169 13.871488427866
-1.18818818818819 13.7478474705171
-1.18468468468468 13.62502896296
-1.18118118118118 13.5030293805614
-1.17767767767768 13.3818452060107
-1.17417417417417 13.2614729293193
-1.17067067067067 13.1419090478209
-1.16716716716717 13.0231500661716
-1.16366366366366 12.9051924963497
-1.16016016016016 12.7880328576558
-1.15665665665666 12.6716676767128
-1.15315315315315 12.5560934874659
-1.14964964964965 12.4413068311824
-1.14614614614615 12.3273042564523
-1.14264264264264 12.2140823191874
-1.13913913913914 12.101637582622
-1.13563563563564 11.9899666173128
-1.13213213213213 11.8790660011387
-1.12862862862863 11.7689323193007
-1.12512512512513 11.6595621643222
-1.12162162162162 11.5509521360491
-1.11811811811812 11.4430988416494
-1.11461461461461 11.3359988956131
-1.11111111111111 11.2296489197531
-1.10760760760761 11.124045543204
-1.1041041041041 11.0191854024231
-1.1006006006006 10.9150651411897
-1.0970970970971 10.8116814106055
-1.09359359359359 10.7090308690945
-1.09009009009009 10.607110182403
-1.08658658658659 10.5059160235994
-1.08308308308308 10.4054450730747
-1.07957957957958 10.3056940185419
-1.07607607607608 10.2066595550365
-1.07257257257257 10.108338384916
-1.06906906906907 10.0107272178605
-1.06556556556557 9.91382277087215
-1.06206206206206 9.81762176827551
-1.05855855855856 9.72212094171739
-1.05505505505506 9.62731703016685
-1.05155155155155 9.53320677991528
-1.04804804804805 9.43978694457632
-1.04454454454454 9.34705428508591
-1.04104104104104 9.25500556970226
-1.03753753753754 9.16363757400587
-1.03403403403403 9.07294708089953
-1.03053053053053 8.9829308806083
-1.02702702702703 8.89358577067952
-1.02352352352352 8.80490855598283
-1.02002002002002 8.71689604871014
-1.01651651651652 8.62954506837565
-1.01301301301301 8.54285244181583
-1.00950950950951 8.45681500318944
-1.00600600600601 8.37142959397755
-1.0025025025025 8.28669306298345
-0.998998998998999 8.20260226633277
-0.995495495495496 8.11915406747339
-0.991991991991992 8.0363453371755
-0.988488488488488 7.95417295353155
-0.984984984984985 7.87263380195628
-0.981481481481482 7.79172477518671
-0.977977977977978 7.71144277328215
-0.974474474474474 7.63178470362419
-0.970970970970971 7.5527474809167
-0.967467467467467 7.47432802718583
-0.963963963963964 7.39652327178001
-0.960460460460461 7.31933015136998
-0.956956956956957 7.24274560994872
-0.953453453453453 7.16676659883154
-0.94994994994995 7.09139007665599
-0.946446446446446 7.01661300938191
-0.942942942942943 6.94243237029146
-0.939439439439439 6.86884513998903
-0.935935935935936 6.79584830640134
-0.932432432432432 6.72343886477736
-0.928928928928929 6.65161381768835
-0.925425425425425 6.58037017502787
-0.921921921921922 6.50970495401173
-0.918418418418418 6.43961517917806
-0.914914914914915 6.37009788238725
-0.911411411411411 6.30115010282198
-0.907907907907908 6.23276888698719
-0.904404404404404 6.16495128871016
-0.900900900900901 6.09769436914038
-0.897397397397397 6.03099519674968
-0.893893893893894 5.96485084733214
-0.89039039039039 5.89925840400413
-0.886886886886887 5.83421495720433
-0.883383383383383 5.76971760469365
-0.87987987987988 5.70576345155534
-0.876376376376376 5.64234961019488
-0.872872872872873 5.57947320034007
-0.869369369369369 5.51713134904098
-0.865865865865866 5.45532119066997
-0.862362362362362 5.39403986692166
-0.858858858858859 5.33328452681297
-0.855355355355355 5.27305232668312
-0.851851851851852 5.21334043019357
-0.848348348348348 5.1541460083281
-0.844844844844845 5.09546623939276
-0.841341341341341 5.03729830901587
-0.837837837837838 4.97963941014806
-0.834334334334334 4.92248674306222
-0.830830830830831 4.86583751535353
-0.827327327327327 4.80968894193946
-0.823823823823824 4.75403824505974
-0.82032032032032 4.69888265427642
-0.816816816816817 4.64421940647379
-0.813313313313313 4.59004574585846
-0.80980980980981 4.53635892395929
-0.806306306306306 4.48315619962746
-0.802802802802803 4.4304348390364
-0.799299299299299 4.37819211568183
-0.795795795795796 4.32642531038177
-0.792292292292292 4.2751317112765
-0.788788788788789 4.22430861382859
-0.785285285285285 4.17395332082291
-0.781781781781782 4.12406314236659
-0.778278278278278 4.07463539588906
-0.774774774774775 4.025667406142
-0.771271271271271 3.97715650519942
-0.767767767767768 3.92910003245758
-0.764264264264264 3.88149533463504
-0.760760760760761 3.83433976577262
-0.757257257257257 3.78763068723345
-0.753753753753754 3.74136546770293
-0.75025025025025 3.69554148318873
-0.746746746746747 3.65015611702083
-0.743243243243243 3.60520675985147
-0.73973973973974 3.56069080965519
-0.736236236236236 3.5166056717288
-0.732732732732733 3.47294875869139
-0.729229229229229 3.42971749048434
-0.725725725725726 3.38690929437132
-0.722222222222222 3.34452160493827
-0.718718718718719 3.30255186409342
-0.715215215215215 3.26099752106728
-0.711711711711712 3.21985603241264
-0.708208208208208 3.17912486200457
-0.704704704704705 3.13880148104044
-0.701201201201201 3.09888336803989
-0.697697697697698 3.05936800884484
-0.694194194194194 3.0202528966195
-0.690690690690691 2.98153553185035
-0.687187187187187 2.94321342234617
-0.683683683683684 2.90528408323801
-0.68018018018018 2.86774503697921
-0.676676676676677 2.8305938133454
-0.673173173173173 2.79382794943447
-0.66966966966967 2.7574449896666
-0.666166166166166 2.72144248578428
-0.662662662662663 2.68581799685224
-0.659159159159159 2.65056908925753
-0.655655655655656 2.61569333670945
-0.652152152152152 2.58118832023962
-0.648648648648649 2.5470516282019
-0.645145145145145 2.51328085627247
-0.641641641641642 2.47987360744977
-0.638138138138138 2.44682749205453
-0.634634634634635 2.41414012772978
-0.631131131131131 2.38180913944079
-0.627627627627628 2.34983215947515
-0.624124124124124 2.31820682744272
-0.620620620620621 2.28693079027565
-0.617117117117117 2.25600170222836
-0.613613613613614 2.22541722487756
-0.61011011011011 2.19517502712224
-0.606606606606607 2.16527278518368
-0.603103103103103 2.13570818260543
-0.5995995995996 2.10647891025334
-0.596096096096096 2.07758266631552
-0.592592592592593 2.04901715630239
-0.589089089089089 2.02078009304663
-0.585585585585586 1.99286919670322
-0.582082082082082 1.9652821947494
-0.578578578578579 1.93801682198471
-0.575075075075075 1.91107082053098
-0.571571571571572 1.8844419398323
-0.568068068068068 1.85812793665506
-0.564564564564565 1.83212657508793
-0.561061061061061 1.80643562654185
-0.557557557557558 1.78105286975006
-0.554054054054054 1.75597609076808
-0.550550550550551 1.73120308297371
-0.547047047047047 1.70673164706701
-0.543543543543544 1.68255959107037
-0.54004004004004 1.65868473032842
-0.536536536536537 1.63510488750809
-0.533033033033033 1.61181789259861
-0.52952952952953 1.58882158291145
-0.526026026026026 1.5661138030804
-0.522522522522523 1.54369240506152
-0.519019019019019 1.52155524813315
-0.515515515515516 1.49970019889592
-0.512012012012012 1.47812513127273
-0.508508508508508 1.45682792650878
-0.505005005005005 1.43580647317154
-0.501501501501502 1.41505866715077
-0.497997997997998 1.39458241165851
-0.494494494494494 1.37437561722907
-0.490990990990991 1.35443620171906
-0.487487487487487 1.33476209030738
-0.483983983983984 1.31535121549518
-0.480480480480481 1.29620151710593
-0.476976976976977 1.27731094228536
-0.473473473473474 1.25867744550149
-0.46996996996997 1.24029898854461
-0.466466466466466 1.22217354052731
-0.462962962962963 1.20429907788447
-0.459459459459459 1.18667358437322
-0.455955955955956 1.169295051073
-0.452452452452452 1.15216147638553
-0.448948948948949 1.1352708660348
-0.445445445445446 1.11862123306709
-0.441941941941942 1.10221059785096
-0.438438438438439 1.08603698807727
-0.434934934934935 1.07009843875913
-0.431431431431431 1.05439299223197
-0.427927927927928 1.03891869815347
-0.424424424424424 1.02367361350361
-0.420920920920921 1.00865580258464
-0.417417417417417 0.993863337021124
-0.413913913913914 0.979294295759869
-0.41041041041041 0.964946765069989
-0.406906906906907 0.950818838542871
-0.403403403403403 0.93690861709219
-0.3998998998999 0.923214208953902
-0.396396396396396 0.909733729686244
-0.392892892892893 0.896465302169737
-0.389389389389389 0.883407056607185
-0.385885885885886 0.870557130523676
-0.382382382382382 0.857913668766577
-0.378878878878879 0.845474823505541
-0.375375375375375 0.833238754232503
-0.371871871871872 0.82120362776168
-0.368368368368368 0.809367618229571
-0.364864864864865 0.797728907094962
-0.361361361361361 0.786285683138915
-0.357857857857858 0.775036142464781
-0.354354354354354 0.763978488498188
-0.350850850850851 0.753110931987053
-0.347347347347347 0.742431691001571
-0.343843843843844 0.731938990934222
-0.34034034034034 0.721631064499767
-0.336836836836837 0.71150615173525
-0.333333333333333 0.7015625
-0.32982982982983 0.691798363975627
-0.326326326326326 0.682212005666022
-0.322822822822823 0.672801694397364
-0.319319319319319 0.663565706818107
-0.315815815815816 0.654502326898996
-0.312312312312312 0.645609845933052
-0.308808808808809 0.636886562535583
-0.305305305305305 0.628330782644178
-0.301801801801802 0.619940819518707
-0.298298298298298 0.611714993741328
-0.294794794794795 0.603651633216476
-0.291291291291291 0.595749073170872
-0.287787787787788 0.588005656153518
-0.284284284284284 0.580419732035701
-0.280780780780781 0.572989658010988
-0.277277277277277 0.565713798595231
-0.273773773773774 0.558590525626562
-0.27027027027027 0.5516182182654
-0.266766766766767 0.544795262994442
-0.263263263263263 0.538120053618672
-0.25975975975976 0.531590991265353
-0.256256256256256 0.525206484384032
-0.252752752752753 0.518964948746541
-0.249249249249249 0.512864807446991
-0.245745745745746 0.506904490901779
-0.242242242242242 0.501082436849583
-0.238738738738739 0.495397090351363
-0.235235235235235 0.489846903790363
-0.231731731731732 0.48443033687211
-0.228228228228228 0.479145856624414
-0.224724724724725 0.473991937397365
-0.221221221221221 0.468967060863339
-0.217717717717718 0.464069716016993
-0.214214214214214 0.459298399175267
-0.210710710710711 0.454651613977384
-0.207207207207207 0.450127871384849
-0.203703703703704 0.445725689681451
-0.2002002002002 0.441443594473261
-0.196696696696697 0.437280118688632
-0.193193193193193 0.433233802578201
-0.18968968968969 0.429303193714887
-0.186186186186186 0.425486846993892
-0.182682682682683 0.421783324632701
-0.179179179179179 0.41819119617108
-0.175675675675676 0.414709038471081
-0.172172172172172 0.411335435717036
-0.168668668668669 0.40806897941556
-0.165165165165165 0.404908268395552
-0.161661661661662 0.401851908808192
-0.158158158158158 0.398898514126945
-0.154654654654655 0.396046705147556
-0.151151151151151 0.393295109988056
-0.147647647647648 0.390642364088756
-0.144144144144144 0.38808711021225
-0.140640640640641 0.385627998443416
-0.137137137137137 0.383263686189414
-0.133633633633634 0.380992838179686
-0.13013013013013 0.378814126465959
-0.126626626626627 0.376726230422241
-0.123123123123123 0.374727836744822
-0.11961961961962 0.372817639452276
-0.116116116116116 0.37099433988546
-0.112612612612613 0.369256646707513
-0.109109109109109 0.367603275903857
-0.105605605605606 0.366032950782196
-0.102102102102102 0.364544401972518
-0.0985985985985987 0.363136367427092
-0.0950950950950951 0.361807592420473
-0.0915915915915917 0.360556829549494
-0.0880880880880881 0.359382838733274
-0.0845845845845845 0.358284387213215
-0.0810810810810811 0.357260249553
-0.0775775775775776 0.356309207638595
-0.0740740740740742 0.35543005067825
-0.0705705705705706 0.354621575202497
-0.067067067067067 0.353882585064149
-0.0635635635635636 0.353211891438305
-0.06006006006006 0.352608312822345
-0.0565565565565567 0.35207067503593
-0.0530530530530531 0.351597811221008
-0.0495495495495495 0.351188561841805
-0.0460460460460461 0.350841774684834
-0.0425425425425425 0.350556304858887
-0.0390390390390392 0.350331014795042
-0.0355355355355356 0.350164774246656
-0.032032032032032 0.350056460289373
-0.0285285285285286 0.350004957321117
-0.025025025025025 0.350009157062094
-0.0215215215215214 0.350067958554796
-0.0180180180180181 0.350180268163994
-0.0145145145145145 0.350344999576745
-0.0110110110110111 0.350561073802387
-0.0075075075075075 0.35082741917254
-0.00400400400400391 0.351142971341109
-0.000500500500500545 0.351506673284279
0.00300300300300305 0.35191747530052
0.00650650650650642 0.352374335010583
0.01001001001001 0.352876217357504
0.0135135135135136 0.3534220946066
0.017017017017017 0.35401094634547
0.0205205205205206 0.354641759483998
0.0240240240240239 0.355313528254348
0.0275275275275275 0.35602525421097
0.0310310310310311 0.356775946230594
0.0345345345345345 0.357564620512233
0.0380380380380381 0.358390300577185
0.0415415415415414 0.359252017269028
0.045045045045045 0.360148808753624
0.0485485485485486 0.361079720519117
0.052052052052052 0.362043805375936
0.0555555555555556 0.36304012345679
0.0590590590590589 0.364067742216672
0.0625625625625625 0.365125736432857
0.0660660660660661 0.366213188204904
0.0695695695695695 0.367329186954653
0.0730730730730731 0.368472829426228
0.0765765765765765 0.369643219686035
0.0800800800800801 0.370839469122765
0.0835835835835836 0.372060696447388
0.087087087087087 0.373306027693159
0.0905905905905906 0.374574596215615
0.094094094094094 0.375865542692577
0.0975975975975976 0.377178015124147
0.101101101101101 0.378511168832711
0.104604604604605 0.379864166462936
0.108108108108108 0.381236177981774
0.111611611611612 0.382626380678459
0.115115115115115 0.384033959164506
0.118618618618619 0.385458105373716
0.122122122122122 0.386898018562169
0.125625625625626 0.388352905308231
0.129129129129129 0.389821979512548
0.132632632632633 0.391304462398051
0.136136136136136 0.392799582509952
0.13963963963964 0.394306575715747
0.143143143143143 0.395824685205214
0.146646646646647 0.397353161490414
0.15015015015015 0.398891262405691
0.153653653653654 0.400438253107671
0.157157157157157 0.401993406075263
0.160660660660661 0.403556001109659
0.164164164164164 0.405125325334333
0.167667667667668 0.406700673195043
0.171171171171171 0.408281346459829
0.174674674674675 0.409866654219014
0.178178178178178 0.411455912885202
0.181681681681682 0.413048446193283
0.185185185185185 0.414643585200427
0.188688688688689 0.416240668286087
0.192192192192192 0.417839041152001
0.195695695695696 0.419438056822187
0.199199199199199 0.421037075642947
0.202702702702703 0.422635465282865
0.206206206206206 0.42423260073281
0.20970970970971 0.42582786430593
0.213213213213213 0.427420645637658
0.216716716716717 0.429010341685711
0.22022022022022 0.430596356730086
0.223723723723724 0.432178102373064
0.227227227227227 0.433754997539209
0.230730730730731 0.435326468475367
0.234234234234234 0.436891948750668
0.237737737737738 0.438450879256522
0.241241241241241 0.440002708206625
0.244744744744745 0.441546891136953
0.248248248248248 0.443082890905768
0.251751751751752 0.444610177693611
0.255255255255255 0.446128229003308
0.258758758758759 0.447636529659967
0.262262262262262 0.449134571810979
0.265765765765766 0.450621854926018
0.269269269269269 0.452097885797039
0.272772772772773 0.453562178538283
0.276276276276276 0.455014254586271
0.27977977977978 0.456453642699807
0.283283283283283 0.457879878959979
0.286786786786787 0.459292506770157
0.29029029029029 0.460691076855993
0.293793793793794 0.462075147265423
0.297297297297297 0.463444283368665
0.300800800800801 0.464798057858219
0.304304304304304 0.466136050748871
0.307807807807808 0.467457849377685
0.311311311311311 0.468763048404011
0.314814814814815 0.47005124980948
0.318318318318318 0.471322062898008
0.321821821821822 0.472575104295792
0.325325325325325 0.47380999795131
0.328828828828829 0.475026375135327
0.332332332332332 0.476223874440888
0.335835835835836 0.47740214178332
0.339339339339339 0.478560830400235
0.342842842842843 0.479699600851526
0.346346346346346 0.48081812101937
0.34984984984985 0.481916066108225
0.353353353353353 0.482993118644834
0.356856856856857 0.48404896847822
0.36036036036036 0.485083312779692
0.363863863863864 0.486095856042839
0.367367367367367 0.487086310083533
0.370870870870871 0.488054394039931
0.374374374374374 0.488999834372471
0.377877877877878 0.489922364863872
0.381381381381381 0.49082172661914
0.384884884884885 0.491697668065559
0.388388388388388 0.4925499449527
0.391891891891892 0.493378320352414
0.395395395395395 0.494182564658835
0.398898898898899 0.494962455588381
0.402402402402402 0.495717778179752
0.405905905905906 0.49644832479393
0.409409409409409 0.497153895114181
0.412912912912913 0.497834296146053
0.416416416416416 0.498489342217377
0.41991991991992 0.499118854978266
0.423423423423423 0.499722663401117
0.426926926926927 0.500300603780608
0.43043043043043 0.500852519733702
0.433933933933934 0.501378262199643
0.437437437437437 0.501877689439959
0.440940940940941 0.502350667038458
0.444444444444444 0.502797067901235
0.447947947947948 0.503216772256663
0.451451451451451 0.503609667655402
0.454954954954955 0.503975648970393
0.458458458458458 0.504314618396858
0.461961961961962 0.504626485452304
0.465465465465466 0.504911166976521
0.468968968968969 0.505168587131579
0.472472472472472 0.505398677401834
0.475975975975976 0.505601376593922
0.479479479479479 0.505776630836764
0.482982982982983 0.505924393581563
0.486486486486486 0.506044625601803
0.48998998998999 0.506137294993252
0.493493493493494 0.506202377173963
0.496996996996997 0.506239854884267
0.5005005005005 0.506249492736106
0.504004004004004 0.506217535623149
0.507507507507508 0.506135872028245
0.511011011011011 0.506004513980858
0.514514514514515 0.505823480832736
0.518018018018018 0.505592799257908
0.521521521521521 0.505312503252688
0.525025025025025 0.50498263413567
0.528528528528529 0.504603240547733
0.532032032032032 0.504174378452037
0.535535535535535 0.503696111134027
0.539039039039039 0.503168509201428
0.542542542542543 0.502591650584249
0.546046046046046 0.501965620534783
0.54954954954955 0.501290511627603
0.553053053053053 0.500566423759567
0.556556556556556 0.499793464149815
0.56006006006006 0.498971747339769
0.563563563563564 0.498101395193135
0.567067067067067 0.497182536895901
0.57057057057057 0.496215308956338
0.574074074074074 0.495199855204999
0.577577577577578 0.494136326794721
0.581081081081081 0.493024882200622
0.584584584584585 0.491865687220104
0.588088088088088 0.490658914972853
0.591591591591591 0.489404745900834
0.595095095095095 0.488103367768298
0.598598598598599 0.486754975661778
0.602102102102102 0.485359771990088
0.605605605605605 0.483917966484328
0.609109109109109 0.482429776197877
0.612612612612613 0.4808954255064
0.616116116116116 0.479315146107842
0.61961961961962 0.477689177022433
0.623123123123123 0.476017764592685
0.626626626626626 0.474301162483391
0.63013013013013 0.472539631681629
0.633633633633634 0.470733440496759
0.637137137137137 0.468882864560423
0.64064064064064 0.466988186826548
0.644144144144144 0.46504969757134
0.647647647647648 0.463067694393291
0.651151151151151 0.461042482213175
0.654654654654655 0.458974373274047
0.658158158158158 0.456863687141246
0.661661661661662 0.454710750702395
0.665165165165165 0.452515898167398
0.668668668668669 0.450279471068441
0.672172172172172 0.448001818259996
0.675675675675675 0.445683295918814
0.679179179179179 0.443324267543931
0.682682682682683 0.440925103956664
0.686186186186186 0.438486183300615
0.68968968968969 0.436007891041668
0.693193193193193 0.433490619967987
0.696696696696697 0.430934770190024
0.7002002002002 0.428340749140508
0.703703703703704 0.425708971574455
0.707207207207207 0.423039859569162
0.710710710710711 0.420333842524208
0.714214214214214 0.417591357161457
0.717717717717718 0.414812847525053
0.721221221221221 0.411998764981425
0.724724724724725 0.409149568219283
0.728228228228228 0.406265723249622
0.731731731731732 0.403347703405717
0.735235235235235 0.400395989343126
0.738738738738739 0.397411069039693
0.742242242242242 0.394393437795541
0.745745745745746 0.391343598233077
0.749249249249249 0.388262060296993
0.752752752752753 0.385149341254258
0.756256256256256 0.382005965694131
0.75975975975976 0.378832465528147
0.763263263263263 0.375629379990129
0.766766766766767 0.372397255636179
0.77027027027027 0.369136646344685
0.773773773773774 0.365848113316314
0.777277277277277 0.362532225074018
0.780780780780781 0.359189557463033
0.784284284284284 0.355820693650875
0.787787787787788 0.352426224127344
0.791291291291291 0.349006746704522
0.794794794794795 0.345562866516775
0.798298298298298 0.342095196020752
0.801801801801802 0.338604354995382
0.805305305305305 0.335090970541879
0.808808808808809 0.33155567708374
0.812312312312312 0.327999116366743
0.815815815815816 0.324421937458951
0.819319319319319 0.320824796750707
0.822822822822823 0.317208357954639
0.826326326326326 0.313573292105656
0.82982982982983 0.309920277560951
0.833333333333333 0.30625
0.836836836836837 0.30256315242456
0.84034034034034 0.298860435158673
0.843843843843844 0.295142555848661
0.847347347347347 0.291410229463131
0.850850850850851 0.287664178292973
0.854354354354354 0.283905131951357
0.857857857857858 0.280133827373738
0.861361361361361 0.276351008817852
0.864864864864865 0.272557427863721
0.868368368368369 0.268753843413647
0.871871871871872 0.264941021692215
0.875375375375375 0.261119736246292
0.878878878878879 0.25729076794503
0.882382382382382 0.253454904979862
0.885885885885886 0.249612942864504
0.889389389389389 0.245765684434957
0.892892892892893 0.241913939849499
0.896396396396396 0.238058526588698
0.8998998998999 0.234200269455398
0.903403403403404 0.230340000574731
0.906906906906907 0.22647855939411
0.91041041041041 0.222616792683228
0.913913913913914 0.218755554534064
0.917417417417417 0.214895706360879
0.920920920920921 0.211038116900217
0.924424424424424 0.207183662210904
0.927927927927928 0.203333225674049
0.931431431431431 0.199487697993042
0.934934934934935 0.195647977193559
0.938438438438439 0.191814968623557
0.941941941941942 0.187989584953275
0.945445445445445 0.184172746175237
0.948948948948949 0.180365379604247
0.952452452452452 0.176568419877394
0.955955955955956 0.172782808954047
0.95945945945946 0.169009496115862
0.962962962962963 0.165249437966774
0.966466466466466 0.161503598433001
0.96996996996997 0.157772948763045
0.973473473473474 0.154058467527692
0.976976976976977 0.150361140620007
0.98048048048048 0.146681961255341
0.983983983983984 0.143021929971327
0.987487487487487 0.139382054627879
0.990990990990991 0.135763350407195
0.994494494494495 0.132166839813757
0.997997997997998 0.128593552674329
1.0015015015015 0.125044526137954
1.00500500500501 0.121520804675964
1.00850850850851 0.118023440081969
1.01201201201201 0.114553491471865
1.01551551551552 0.111112025283827
1.01901901901902 0.107700115278316
1.02252252252252 0.104318842538074
1.02602602602603 0.100969295468127
1.02952952952953 0.0976525697957831
1.03303303303303 0.0943697685706326
1.03653653653654 0.0911220021645484
1.04004004004004 0.0879103882716873
1.04354354354354 0.0847360519084882
1.04704704704705 0.0816001254136725
1.05055055055055 0.0785037484482453
1.05405405405405 0.0754480679954926
1.05755755755756 0.0724342383609846
1.06106106106106 0.0694634211725739
1.06456456456456 0.066536785380396
1.06806806806807 0.063655507256869
1.07157157157157 0.060820770396693
1.07507507507508 0.0580337657168518
1.07857857857858 0.0552956914566114
1.08208208208208 0.0526077531775209
1.08558558558559 0.0499711637634122
1.08908908908909 0.0473871434203989
1.09259259259259 0.0448569196768785
1.0960960960961 0.0423817273835309
1.0995995995996 0.0399628087133184
1.1031031031031 0.0376014131614868
1.10660660660661 0.0352987975455632
1.11011011011011 0.0330562260053588
1.11361361361361 0.0308749700029671
1.11711711711712 0.028756308322764
1.12062062062062 0.026701527071409
1.12412412412412 0.0247119196778429
1.12762762762763 0.0227887868932904
1.13113113113113 0.0209334367912587
1.13463463463463 0.0191471847675373
1.13813813813814 0.0174313535401992
1.14164164164164 0.0157872731495991
1.14514514514515 0.0142162809583752
1.14864864864865 0.0127197216514483
1.15215215215215 0.0112989472360216
1.15565565565566 0.00995531704158173
1.15915915915916 0.00869019771989698
1.16266266266266 0.0075049632450192
1.16616616616617 0.00640099491328279
1.16966966966967 0.00537968134330474
1.17317317317317 0.00444241847598493
1.17667667667668 0.0035906095745057
1.18018018018018 0.00282566522433241
1.18368368368368 0.00214900333321296
1.18718718718719 0.00156204913117811
1.19069069069069 0.00106623517054131
1.19419419419419 0.000663001325898564
1.1976976976977 0.000353794794128831
1.2012012012012 0.000140070094393714
1.2047047047047 2.32890681375213e-05
1.20820820820821 4.92087908731787e-06
1.21171171171171 8.64420132528585e-05
1.21521521521522 0.000269336278926661
1.21871871871872 0.000555094806683972
1.22222222222222 0.000945216049382724
1.22572572572573 0.00144120578216362
1.22922922922923 0.00204457710244997
1.23273273273273 0.00275685042994809
1.23623623623624 0.00357955350664673
1.23973973973974 0.00451422139681755
1.24324324324324 0.00556239648701479
1.24674674674675 0.00672562848607539
1.25025025025025 0.00800547442511934
1.25375375375375 0.00940349865754911
1.25725725725726 0.0109212728590498
1.26076076076076 0.0125603760275895
1.26426426426426 0.0143223944834185
1.26776776776777 0.0162089218690707
1.27127127127127 0.0182215591493621
1.27477477477477 0.0203619146113915
1.27827827827828 0.0226316038645404
1.28178178178178 0.0250322498404729
1.28528528528529 0.0275654827931367
1.28878878878879 0.030232940298761
1.29229229229229 0.0330362672558585
1.2957957957958 0.0359771158852244
1.2992992992993 0.0390571457299363
1.3028028028028 0.0422780236553555
1.30630630630631 0.045641423849125
1.30980980980981 0.049149027821171
1.31331331331331 0.0528025244037024
1.31681681681682 0.0566036097512102
1.32032032032032 0.0605539873404696
1.32382382382382 0.0646553679705374
1.32732732732733 0.068909469762753
1.33083083083083 0.0733180181607392
1.33433433433433 0.0778827459304005
1.33783783783784 0.0826053931599258
1.34134134134134 0.0874877072597855
1.34484484484484 0.0925314429627327
1.34834834834835 0.0977383623238038
1.35185185185185 0.103110234720317
1.35535535535536 0.108648836851874
1.35885885885886 0.114355952740361
1.36236236236236 0.120233373729942
1.36586586586587 0.126282898487069
1.36936936936937 0.132506333000473
1.37287287287287 0.13890549058117
1.37637637637638 0.145482191862458
1.37987987987988 0.152238264799918
1.38338338338338 0.159175544671412
1.38688688688689 0.166295874077087
1.39039039039039 0.173601102939372
1.39389389389389 0.181093088502978
1.3973973973974 0.1887736953349
1.4009009009009 0.196644795324415
1.4044044044044 0.204708267683081
1.40790790790791 0.212965998944742
1.41141141141141 0.221419882965524
1.41491491491491 0.230071820923833
1.41841841841842 0.238923721320362
1.42192192192192 0.24797749997808
1.42542542542543 0.257235080042248
1.42892892892893 0.266698391980403
1.43243243243243 0.276369373582366
1.43593593593594 0.286249969960241
1.43943943943944 0.296342133548415
1.44294294294294 0.30664782410356
1.44644644644645 0.317169008704626
1.44994994994995 0.32790766175285
1.45345345345345 0.338865764971748
1.45695695695696 0.350045307407122
1.46046046046046 0.361448285427053
1.46396396396396 0.373076702721911
1.46746746746747 0.384932570304343
1.47097097097097 0.397017906509279
1.47447447447447 0.409334736993935
1.47797797797798 0.421885094737807
1.48148148148148 0.434671020042676
1.48498498498498 0.447694560532604
1.48848848848849 0.460957771153936
1.49199199199199 0.4744627141753
1.4954954954955 0.488211459187604
1.498998998999 0.502206083104046
1.5025025025025 0.516448670160099
1.50600600600601 0.530941311913523
1.50950950950951 0.54568610724436
1.51301301301301 0.560685162354931
1.51651651651652 0.575940590769847
1.52002002002002 0.591454513335997
1.52352352352352 0.607229058222552
1.52702702702703 0.623266360920968
1.53053053053053 0.63956856424498
1.53403403403403 0.656137818330613
1.53753753753754 0.67297628063617
1.54104104104104 0.690086115942234
1.54454454454454 0.707469496351676
1.54804804804805 0.725128601289645
1.55155155155155 0.74306561750358
1.55505505505506 0.761282739063194
1.55855855855856 0.779782167360488
1.56206206206206 0.798566111109745
1.56556556556557 0.817636786347527
1.56906906906907 0.836996416432686
1.57257257257257 0.856647232046352
1.57607607607608 0.876591471191937
1.57957957957958 0.896831379195136
1.58308308308308 0.917369208703929
1.58658658658659 0.938207219688578
1.59009009009009 0.959347679441627
1.59359359359359 0.980792862577904
1.5970970970971 1.00254505103452
1.6006006006006 1.02460653407086
1.6041041041041 1.0469796082686
1.60760760760761 1.06966657753171
1.61111111111111 1.09266975308642
1.61461461461461 1.11599145348126
1.61811811811812 1.13963400458702
1.62162162162162 1.16359973959681
1.62512512512513 1.18789099902599
1.62862862862863 1.21251013071222
1.63213213213213 1.23745948981543
1.63563563563564 1.26274143881784
1.63913913913914 1.28835834752396
1.64264264264264 1.31431259306057
1.64614614614615 1.34060655987674
1.64964964964965 1.36724263974382
1.65315315315315 1.39422323175543
1.65665665665666 1.42155074232751
1.66016016016016 1.44922758519825
1.66366366366366 1.47725618142812
1.66716716716717 1.5056389593999
1.67067067067067 1.53437835481862
1.67417417417417 1.56347681071163
1.67767767767768 1.59293677742853
1.68118118118118 1.62276071264122
1.68468468468468 1.65295108134387
1.68818818818819 1.68351035585294
1.69169169169169 1.71444101580718
1.6951951951952 1.74574554816762
1.6986986986987 1.77742644721757
1.7022022022022 1.80948621456261
1.70570570570571 1.84192735913061
1.70920920920921 1.87475239717174
1.71271271271271 1.90796385225844
1.71621621621622 1.94156425528543
1.71971971971972 1.97555614446971
1.72322322322322 2.00994206535058
1.72672672672673 2.04472457078959
1.73023023023023 2.07990622097061
1.73373373373373 2.11548958339977
1.73723723723724 2.15147723290549
1.74074074074074 2.18787175163847
1.74424424424424 2.2246757290717
1.74774774774775 2.26189176200044
1.75125125125125 2.29952245454224
1.75475475475475 2.33757041813694
1.75825825825826 2.37603827154664
1.76176176176176 2.41492864085575
1.76526526526527 2.45424415947095
1.76876876876877 2.49398746812121
1.77227227227227 2.53416121485776
1.77577577577578 2.57476805505414
1.77927927927928 2.61581065140615
1.78278278278278 2.65729167393189
1.78628628628629 2.69921379997175
1.78978978978979 2.74157971418837
1.79329329329329 2.78439210856671
1.7967967967968 2.82765368241397
1.8003003003003 2.87136714235969
1.8038038038038 2.91553520235564
1.80730730730731 2.96016058367589
1.81081081081081 3.00524601491681
1.81431431431431 3.05079423199703
1.81781781781782 3.09680797815747
1.82132132132132 3.14329000396135
1.82482482482482 3.19024306729413
1.82832832832833 3.23766993336361
1.83183183183183 3.28557337469981
1.83533533533534 3.33395617115509
1.83883883883884 3.38282110990406
1.84234234234234 3.43217098544362
1.84584584584585 3.48200859959296
1.84934934934935 3.53233676149352
1.85285285285285 3.58315828760909
1.85635635635636 3.63447600172567
1.85985985985986 3.68629273495158
1.86336336336336 3.73861132571743
1.86686686686687 3.79143461977608
1.87037037037037 3.84476547020271
1.87387387387387 3.89860673739476
1.87737737737738 3.95296128907195
1.88088088088088 4.0078320002763
1.88438438438438 4.06322175337209
1.88788788788789 4.11913343804592
1.89139139139139 4.17556995130663
1.89489489489489 4.23253419748536
1.8983983983984 4.29002908823555
1.9019019019019 4.34805754253288
1.90540540540541 4.40662248667537
1.90890890890891 4.46572685428328
1.91241241241241 4.52537358629915
1.91591591591592 4.58556563098785
1.91941941941942 4.64630594393646
1.92292292292292 4.70759748805442
1.92642642642643 4.7694432335734
1.92992992992993 4.83184615804737
1.93343343343343 4.89480924635258
1.93693693693694 4.95833549068756
1.94044044044044 5.02242789057314
1.94394394394394 5.08708945285241
1.94744744744745 5.15232319169076
1.95095095095095 5.21813212857585
1.95445445445445 5.28451929231761
1.95795795795796 5.3514877190483
1.96146146146146 5.41904045222242
1.96496496496496 5.48718054261677
1.96846846846847 5.55591104833043
1.97197197197197 5.62523503478475
1.97547547547548 5.69515557472338
1.97897897897898 5.76567574821225
1.98248248248248 5.83679864263957
1.98598598598599 5.90852735271583
1.98948948948949 5.9808649804738
1.99299299299299 6.05381463526854
1.9964964964965 6.1273794337774
2 6.2015625
};
\addlegendentry{$\lambda = $0.10}
\addplot [semithick, color3]
table {%
-1.5 32.00625
-1.4964964964965 31.782969210486
-1.49299299299299 31.5608718067012
-1.48948948948949 31.3399536196517
-1.48598598598599 31.1202104876658
-1.48248248248248 30.901638256394
-1.47897897897898 30.6842327788093
-1.47547547547548 30.4679899152068
-1.47197197197197 30.252905533204
-1.46846846846847 30.0389755077405
-1.46496496496496 29.8261957210785
-1.46146146146146 29.614562062802
-1.45795795795796 29.4040704298179
-1.45445445445445 29.1947167263548
-1.45095095095095 28.986496863964
-1.44744744744745 28.7794067615188
-1.44394394394394 28.573442345215
-1.44044044044044 28.3685995485705
-1.43693693693694 28.1648743124257
-1.43343343343343 27.962262584943
-1.42992992992993 27.7607603216073
-1.42642642642643 27.5603634852257
-1.42292292292292 27.3610680459277
-1.41941941941942 27.1628699811648
-1.41591591591592 26.9657652757111
-1.41241241241241 26.7697499216628
-1.40890890890891 26.5748199184385
-1.40540540540541 26.3809712727789
-1.4019019019019 26.1881999987471
-1.3983983983984 25.9965021177286
-1.39489489489489 25.805873658431
-1.39139139139139 25.6163106568842
-1.38788788788789 25.4278091564404
-1.38438438438438 25.2403652077743
-1.38088088088088 25.0539748688825
-1.37737737737738 24.8686342050841
-1.37387387387387 24.6843392890205
-1.37037037037037 24.5010862006554
-1.36686686686687 24.3188710272746
-1.36336336336336 24.1376898634864
-1.35985985985986 23.9575388112212
-1.35635635635636 23.7784139797319
-1.35285285285285 23.6003114855934
-1.34934934934935 23.4232274527032
-1.34584584584585 23.2471580122807
-1.34234234234234 23.0720993028681
-1.33883883883884 22.8980474703293
-1.33533533533534 22.7249986678509
-1.33183183183183 22.5529490559417
-1.32832832832833 22.3818948024326
-1.32482482482482 22.211832082477
-1.32132132132132 22.0427570785505
-1.31781781781782 21.874665980451
-1.31431431431431 21.7075549852986
-1.31081081081081 21.5414202975358
-1.30730730730731 21.3762581289273
-1.3038038038038 21.2120646985601
-1.3003003003003 21.0488362328435
-1.2967967967968 20.8865689655091
-1.29329329329329 20.7252591376108
-1.28978978978979 20.5649029975247
-1.28628628628629 20.4054968009492
-1.28278278278278 20.247036810905
-1.27927927927928 20.0895192977351
-1.27577577577578 19.9329405391048
-1.27227227227227 19.7772968200017
-1.26876876876877 19.6225844327356
-1.26526526526527 19.4687996769385
-1.26176176176176 19.3159388595651
-1.25825825825826 19.1639982948918
-1.25475475475475 19.0129743045176
-1.25125125125125 18.8628632173639
-1.24774774774775 18.7136613696742
-1.24424424424424 18.5653651050143
-1.24074074074074 18.4179707742722
-1.23723723723724 18.2714747356584
-1.23373373373373 18.1258733547056
-1.23023023023023 17.9811630042686
-1.22672672672673 17.8373400645247
-1.22322322322322 17.6944009229735
-1.21971971971972 17.5523419744367
-1.21621621621622 17.4111596210584
-1.21271271271271 17.270850272305
-1.20920920920921 17.1314103449651
-1.20570570570571 16.9928362631497
-1.2022022022022 16.8551244582919
-1.1986986986987 16.7182713691472
-1.1951951951952 16.5822734417935
-1.19169169169169 16.4471271296308
-1.18818818818819 16.3128288933814
-1.18468468468468 16.17937520109
-1.18118118118118 16.0467625281234
-1.17767767767768 15.9149873571709
-1.17417417417417 15.7840461782439
-1.17067067067067 15.6539354886762
-1.16716716716717 15.5246517931238
-1.16366366366366 15.396191603565
-1.16016016016016 15.2685514393005
-1.15665665665666 15.1417278269531
-1.15315315315315 15.0157173004681
-1.14964964964965 14.8905164011127
-1.14614614614615 14.7661216774769
-1.14264264264264 14.6425296854726
-1.13913913913914 14.519736988334
-1.13563563563564 14.3977401566179
-1.13213213213213 14.276535768203
-1.12862862862863 14.1561204082905
-1.12512512512513 14.0364906694039
-1.12162162162162 13.9176431513888
-1.11811811811812 13.7995744614133
-1.11461461461461 13.6822812139675
-1.11111111111111 13.5657600308642
-1.10760760760761 13.4500075412381
-1.1041041041041 13.3350203815463
-1.1006006006006 13.2207951955684
-1.0970970970971 13.1073286344058
-1.09359359359359 12.9946173564828
-1.09009009009009 12.8826580275454
-1.08658658658659 12.7714473206622
-1.08308308308308 12.6609819162242
-1.07957957957958 12.5512585019443
-1.07607607607608 12.4422737728579
-1.07257257257257 12.3340244313228
-1.06906906906907 12.2265071870188
-1.06556556556557 12.1197187569483
-1.06206206206206 12.0136558654357
-1.05855855855856 11.9083152441279
-1.05505505505506 11.8036936319939
-1.05155155155155 11.6997877753251
-1.04804804804805 11.5965944277352
-1.04454454454454 11.49411035016
-1.04104104104104 11.3923323108578
-1.03753753753754 11.2912570854092
-1.03403403403403 11.1908814567168
-1.03053053053053 11.0912022150058
-1.02702702702703 10.9922161578234
-1.02352352352352 10.8939200900394
-1.02002002002002 10.7963108238456
-1.01651651651652 10.6993851787563
-1.01301301301301 10.6031399816079
-1.00950950950951 10.5075720665591
-1.00600600600601 10.4126782750911
-1.0025025025025 10.3184554560071
-0.998998998998999 10.2249004654328
-0.995495495495496 10.132010166816
-0.991991991991992 10.0397814309269
-0.988488488488488 9.94821113585802
-0.984984984984985 9.85729616702405
-0.981481481481482 9.76703341716202
-0.977977977977978 9.67741978633124
-0.974474474474474 9.58845218191329
-0.970970970970971 9.50012751861205
-0.967467467467467 9.41244271845367
-0.963963963963964 9.32539471078659
-0.960460460460461 9.23898043228152
-0.956956956956957 9.15319682693147
-0.953453453453453 9.06804084605173
-0.94994994994995 8.98350944827986
-0.946446446446446 8.89959959957571
-0.942942942942943 8.81630827322141
-0.939439439439439 8.73363244982139
-0.935935935935936 8.65156911730233
-0.932432432432432 8.57011527091323
-0.928928928928929 8.48926791322533
-0.925425425425425 8.4090240541322
-0.921921921921922 8.32938071084965
-0.918418418418418 8.25033490791581
-0.914914914914915 8.17188367719107
-0.911411411411411 8.0940240578581
-0.907907907907908 8.01675309642185
-0.904404404404404 7.9400678467096
-0.900900900900901 7.86396536987084
-0.897397397397397 7.78844273437739
-0.893893893893894 7.71349701602335
-0.89039039039039 7.63912529792508
-0.886886886886887 7.56532467052125
-0.883383383383383 7.49209223157279
-0.87987987987988 7.41942508616292
-0.876376376376376 7.34732034669715
-0.872872872872873 7.27577513290327
-0.869369369369369 7.20478657183134
-0.865865865865866 7.13435179785373
-0.862362362362362 7.06446795266506
-0.858858858858859 6.99513218528225
-0.855355355355355 6.92634165204451
-0.851851851851852 6.85809351661332
-0.848348348348348 6.79038494997245
-0.844844844844845 6.72321313042794
-0.841341341341341 6.65657524360812
-0.837837837837838 6.59046848246362
-0.834334334334334 6.52489004726733
-0.830830830830831 6.45983714561443
-0.827327327327327 6.39530699242238
-0.823823823823824 6.33129680993092
-0.82032032032032 6.2678038277021
-0.816816816816817 6.20482528262021
-0.813313313313313 6.14235841889185
-0.80980980980981 6.0804004880459
-0.806306306306306 6.01894874893352
-0.802802802802803 5.95800046772815
-0.799299299299299 5.89755291792551
-0.795795795795796 5.83760338034362
-0.792292292292292 5.77814914312276
-0.788788788788789 5.7191875017255
-0.785285285285285 5.6607157589367
-0.781781781781782 5.6027312248635
-0.778278278278278 5.54523121693533
-0.774774774774775 5.48821305990387
-0.771271271271271 5.43167408584313
-0.767767767767768 5.37561163414937
-0.764264264264264 5.32002305154113
-0.760760760760761 5.26490569205927
-0.757257257257257 5.21025691706689
-0.753753753753754 5.15607409524939
-0.75025025025025 5.10235460261447
-0.746746746746747 5.04909582249207
-0.743243243243243 4.99629514553446
-0.73973973973974 4.94394996971615
-0.736236236236236 4.89205770033398
-0.732732732732733 4.84061575000703
-0.729229229229229 4.78962153867668
-0.725725725725726 4.73907249360659
-0.722222222222222 4.68896604938272
-0.718718718718719 4.63929964791328
-0.715215215215215 4.59007073842878
-0.711711711711712 4.54127677748203
-0.708208208208208 4.49291522894809
-0.704704704704705 4.44498356402433
-0.701201201201201 4.39747926123038
-0.697697697697698 4.35039980640817
-0.694194194194194 4.3037426927219
-0.690690690690691 4.25750542065807
-0.687187187187187 4.21168549802545
-0.683683683683684 4.16628043995509
-0.68018018018018 4.12128776890032
-0.676676676676677 4.07670501463678
-0.673173173173173 4.03252971426236
-0.66966966966967 3.98875941219724
-0.666166166166166 3.9453916601839
-0.662662662662663 3.90242401728709
-0.659159159159159 3.85985404989384
-0.655655655655656 3.81767933171346
-0.652152152152152 3.77589744377757
-0.648648648648649 3.73450597444003
-0.645145145145145 3.69350251937701
-0.641641641641642 3.65288468158697
-0.638138138138138 3.61265007139063
-0.634634634634635 3.572796306431
-0.631131131131131 3.53332101167338
-0.627627627627628 3.49422181940535
-0.624124124124124 3.45549636923677
-0.620620620620621 3.41714230809978
-0.617117117117117 3.37915729024881
-0.613613613613614 3.34153897726057
-0.61011011011011 3.30428503803405
-0.606606606606607 3.26739314879053
-0.603103103103103 3.23086099307356
-0.5995995995996 3.19468626174898
-0.596096096096096 3.15886665300492
-0.592592592592593 3.12339987235178
-0.589089089089089 3.08828363262224
-0.585585585585586 3.0535156539713
-0.582082082082082 3.01909366387618
-0.578578578578579 2.98501539713644
-0.575075075075075 2.95127859587389
-0.571571571571572 2.91788100953263
-0.568068068068068 2.88482039487905
-0.564564564564565 2.85209451600181
-0.561061061061061 2.81970114431187
-0.557557557557558 2.78763805854246
-0.554054054054054 2.75590304474909
-0.550550550550551 2.72449389630956
-0.547047047047047 2.69340841392396
-0.543543543543544 2.66264440561464
-0.54004004004004 2.63219968672626
-0.536536536536537 2.60207207992574
-0.533033033033033 2.57225941520229
-0.52952952952953 2.54275952986741
-0.526026026026026 2.51357026855488
-0.522522522522523 2.48468948322076
-0.519019019019019 2.45611503314338
-0.515515515515516 2.42784478492339
-0.512012012012012 2.39987661248367
-0.508508508508508 2.37220839706943
-0.505005005005005 2.34483802724814
-0.501501501501502 2.31776339890956
-0.497997997997998 2.29098241526572
-0.494494494494494 2.26449298685094
-0.490990990990991 2.23829303152184
-0.487487487487487 2.21238047445729
-0.483983983983984 2.18675324815848
-0.480480480480481 2.16140929244884
-0.476976976976977 2.13634655447413
-0.473473473473474 2.11156298870235
-0.46996996996997 2.0870565569238
-0.466466466466466 2.06282522825107
-0.462962962962963 2.03886697911904
-0.459459459459459 2.01517979328483
-0.455955955955956 1.9917616618279
-0.452452452452452 1.96861058314995
-0.448948948948949 1.94572456297498
-0.445445445445446 1.92310161434927
-0.441941941941942 1.90073975764138
-0.438438438438439 1.87863702054217
-0.434934934934935 1.85679143806475
-0.431431431431431 1.83520105254453
-0.427927927927928 1.81386391363922
-0.424424424424424 1.79277807832879
-0.420920920920921 1.7719416109155
-0.417417417417417 1.75135258302388
-0.413913913913914 1.73100907360077
-0.41041041041041 1.71090916891528
-0.406906906906907 1.69105096255878
-0.403403403403403 1.67143255544496
-0.3998998998999 1.65205205580977
-0.396396396396396 1.63290757921144
-0.392892892892893 1.61399724853051
-0.389389389389389 1.59531919396977
-0.385885885885886 1.57687155305431
-0.382382382382382 1.55865247063151
-0.378878878878879 1.540660098871
-0.375375375375375 1.52289259726472
-0.371871871871872 1.50534813262691
-0.368368368368368 1.48802487909404
-0.364864864864865 1.47092101812491
-0.361361361361361 1.45403473850058
-0.357857857857858 1.43736423632441
-0.354354354354354 1.42090771502201
-0.350850850850851 1.40466338534131
-0.347347347347347 1.3886294653525
-0.343843843843844 1.37280418044806
-0.34034034034034 1.35718576334275
-0.336836836836837 1.34177245407362
-0.333333333333333 1.3265625
-0.32982982982983 1.31155415580349
-0.326326326326326 1.29674568348799
-0.322822822822823 1.28213535237967
-0.319319319319319 1.26772143912699
-0.315815815815816 1.2535022277007
-0.312312312312312 1.23947600939381
-0.308808808808809 1.22564108282163
-0.305305305305305 1.21199575392176
-0.301801801801802 1.19853833595406
-0.298298298298298 1.18526714950069
-0.294794794794795 1.17218052246609
-0.291291291291291 1.15927679007697
-0.287787787787788 1.14655429488234
-0.284284284284284 1.13401138675348
-0.280780780780781 1.12164642288397
-0.277277277277277 1.10945776778965
-0.273773773773774 1.09744379330866
-0.27027027027027 1.08560287860141
-0.266766766766767 1.07393341015061
-0.263263263263263 1.06243378176123
-0.25975975975976 1.05110239456054
-0.256256256256256 1.03993765699809
-0.252752752752753 1.0289379848457
-0.249249249249249 1.0181018011975
-0.245745745745746 1.00742753646987
-0.242242242242242 0.996913628401495
-0.238738738738739 0.986558522053335
-0.235235235235235 0.976360669808633
-0.231731731731732 0.966318531372917
-0.228228228228228 0.956430573773996
-0.224724724724725 0.946695271361961
-0.221221221221221 0.937111105809186
-0.217717717717718 0.927676566110329
-0.214214214214214 0.918390148582332
-0.210710710710711 0.909250356864415
-0.207207207207207 0.900255701918085
-0.203703703703704 0.89140470202713
-0.2002002002002 0.882695882797621
-0.196696696696697 0.874127777157912
-0.193193193193193 0.865698925358639
-0.18968968968969 0.857407874972722
-0.186186186186186 0.849253180895361
-0.182682682682683 0.841233405344043
-0.179179179179179 0.833347117858534
-0.175675675675676 0.825592895300884
-0.172172172172172 0.817969321855427
-0.168668668668669 0.810474989028777
-0.165165165165165 0.803108495649833
-0.161661661661662 0.795868447869776
-0.158158158158158 0.78875345916207
-0.154654654654655 0.781762150322461
-0.151151151151151 0.774893149468978
-0.147647647647648 0.768145092041934
-0.144144144144144 0.761516620803923
-0.140640640640641 0.755006385839821
-0.137137137137137 0.74861304455679
-0.133633633633634 0.742335261684272
-0.13013013013013 0.736171709273993
-0.126626626626627 0.73012106669996
-0.123123123123123 0.724182020658465
-0.11961961961962 0.718353265168082
-0.116116116116116 0.712633501569667
-0.112612612612613 0.707021438526359
-0.109109109109109 0.701515792023581
-0.105605605605606 0.696115285369035
-0.102102102102102 0.690818649192711
-0.0985985985985987 0.685624621446878
-0.0950950950950951 0.680531947406089
-0.0915915915915917 0.675539379667179
-0.0880880880880881 0.670645678149267
-0.0845845845845845 0.665849610093753
-0.0810810810810811 0.661149950064322
-0.0775775775775776 0.65654547994694
-0.0740740740740742 0.652034988949855
-0.0705705705705706 0.647617273603601
-0.067067067067067 0.64329113776099
-0.0635635635635636 0.639055392597122
-0.06006006006006 0.634908856609375
-0.0565565565565567 0.630850355617413
-0.0530530530530531 0.626878722763181
-0.0495495495495495 0.622992798510907
-0.0460460460460461 0.619191430647103
-0.0425425425425425 0.615473474280561
-0.0390390390390392 0.611837791842359
-0.0355355355355356 0.608283253085856
-0.032032032032032 0.604808735086693
-0.0285285285285286 0.601413122242795
-0.025025025025025 0.59809530627437
-0.0215215215215214 0.594854186223906
-0.0180180180180181 0.591688668456179
-0.0145145145145145 0.588597666658241
-0.0110110110110111 0.585580101839433
-0.0075075075075075 0.582634902331375
-0.00400400400400391 0.57976100378797
-0.000500500500500545 0.576957349185405
0.00300300300300305 0.57422288882215
0.00650650650650642 0.571556580318955
0.01001001001001 0.568957388618856
0.0135135135135136 0.56642428598717
0.017017017017017 0.563956252011497
0.0205205205205206 0.561552273601719
0.0240240240240239 0.559211344990003
0.0275275275275275 0.556932467730796
0.0310310310310311 0.55471465070083
0.0345345345345345 0.552556910099117
0.0380380380380381 0.550458269446955
0.0415415415415414 0.548417759587923
0.045045045045045 0.546434418687882
0.0485485485485486 0.544507292234977
0.052052052052052 0.542635433039636
0.0555555555555556 0.540817901234568
0.0590590590590589 0.539053764274766
0.0625625625625625 0.537342096937506
0.0660660660660661 0.535681981322345
0.0695695695695695 0.534072506851126
0.0730730730730731 0.53251277026797
0.0765765765765765 0.531001875639286
0.0800800800800801 0.529538934353762
0.0835835835835836 0.528123065122369
0.087087087087087 0.526753393978363
0.0905905905905906 0.525429054277281
0.094094094094094 0.524149186696942
0.0975975975975976 0.522912939237449
0.101101101101101 0.521719467221189
0.104604604604605 0.520567933292829
0.108108108108108 0.51945750741932
0.111611611611612 0.518387366889896
0.115115115115115 0.517356696316073
0.118618618618619 0.51636468763165
0.122122122122122 0.515410540092709
0.125625625625626 0.514493460277614
0.129129129129129 0.513612662087014
0.132632632632633 0.512767366743838
0.136136136136136 0.511956802793298
0.13963963963964 0.511180206102891
0.143143143143143 0.510436819862394
0.146646646646647 0.509725894583868
0.15015015015015 0.509046688101657
0.153653653653654 0.508398465572388
0.157157157157157 0.507780499474969
0.160660660660661 0.507192069610592
0.164164164164164 0.506632463102732
0.167667667667668 0.506100974397146
0.171171171171171 0.505596905261875
0.174674674674675 0.50511956478724
0.178178178178178 0.504668269385847
0.181681681681682 0.504242342792585
0.185185185185185 0.503841116064624
0.188688688688689 0.503463927581419
0.192192192192192 0.503110123044704
0.195695695695696 0.502779055478501
0.199199199199199 0.50247008522911
0.202702702702703 0.502182579965115
0.206206206206206 0.501915914677385
0.20970970970971 0.501669471679069
0.213213213213213 0.501442640605599
0.216716716716717 0.501234818414693
0.22022022022022 0.501045409386346
0.223723723723724 0.500873825122841
0.227227227227227 0.500719484548741
0.230730730730731 0.500581813910893
0.234234234234234 0.500460246778425
0.237737737737738 0.500354224042749
0.241241241241241 0.500263193917561
0.244744744744745 0.500186611938836
0.248248248248248 0.500123940964836
0.251751751751752 0.500074651176102
0.255255255255255 0.500038220075461
0.258758758758759 0.50001413248802
0.262262262262262 0.50000188056117
0.265765765765766 0.500000963764586
0.269269269269269 0.500010888890223
0.272772772772773 0.50003117005232
0.276276276276276 0.500061328687399
0.27977977977978 0.500100893554265
0.283283283283283 0.500149400734006
0.286786786786787 0.50020639362999
0.29029029029029 0.500271422967871
0.293793793793794 0.500344046795584
0.297297297297297 0.500423830483347
0.300800800800801 0.500510346723661
0.304304304304304 0.500603175531311
0.307807807807808 0.500701904243361
0.311311311311311 0.500806127519162
0.314814814814815 0.500915447340345
0.318318318318318 0.501029473010824
0.321821821821822 0.501147821156797
0.325325325325325 0.501270115726743
0.328828828828829 0.501395987991427
0.332332332332332 0.501525076543892
0.335835835835836 0.501657027299467
0.339339339339339 0.501791493495763
0.342842842842843 0.501928135692673
0.346346346346346 0.502066621772375
0.34984984984985 0.502206626939326
0.353353353353353 0.502347833720269
0.356856856856857 0.502489931964229
0.36036036036036 0.502632618842512
0.363863863863864 0.502775598848708
0.367367367367367 0.50291858379869
0.370870870870871 0.503061292830614
0.374374374374374 0.503203452404917
0.377877877877878 0.503344796304322
0.381381381381381 0.50348506563383
0.384884884884885 0.503624008820729
0.388388388388388 0.503761381614587
0.391891891891892 0.503896947087257
0.395395395395395 0.504030475632872
0.398898898898899 0.504161744967851
0.402402402402402 0.504290540130892
0.405905905905906 0.504416653482979
0.409409409409409 0.504539884707378
0.412912912912913 0.504660040809635
0.416416416416416 0.504776936117583
0.41991991991992 0.504890392281335
0.423423423423423 0.505000238273286
0.426926926926927 0.505106310388117
0.43043043043043 0.505208452242788
0.433933933933934 0.505306514776545
0.437437437437437 0.505400356250914
0.440940940940941 0.505489842249706
0.444444444444444 0.505574845679012
0.447947947947948 0.50565524676721
0.451451451451451 0.505730933064956
0.454954954954955 0.505801799445192
0.458458458458458 0.505867748103141
0.461961961961962 0.505928688556309
0.465465465465466 0.505984537644486
0.468968968968969 0.506035219529743
0.472472472472472 0.506080665696435
0.475975975975976 0.506120814951199
0.479479479479479 0.506155613422954
0.482982982982983 0.506185014562904
0.486486486486486 0.506208979144535
0.48998998998999 0.506227475263613
0.493493493493494 0.50624047833819
0.496996996996997 0.5062479711086
0.5005005005005 0.506249492736106
0.504004004004004 0.506217535623149
0.507507507507508 0.506135872028245
0.511011011011011 0.506004513980858
0.514514514514515 0.505823480832736
0.518018018018018 0.505592799257908
0.521521521521521 0.505312503252688
0.525025025025025 0.50498263413567
0.528528528528529 0.504603240547733
0.532032032032032 0.504174378452037
0.535535535535535 0.503696111134027
0.539039039039039 0.503168509201428
0.542542542542543 0.502591650584249
0.546046046046046 0.501965620534783
0.54954954954955 0.501290511627603
0.553053053053053 0.500566423759567
0.556556556556556 0.499793464149815
0.56006006006006 0.498971747339769
0.563563563563564 0.498101395193135
0.567067067067067 0.497182536895901
0.57057057057057 0.496215308956338
0.574074074074074 0.495199855204999
0.577577577577578 0.494136326794721
0.581081081081081 0.493024882200622
0.584584584584585 0.491865687220104
0.588088088088088 0.490658914972853
0.591591591591591 0.489404745900834
0.595095095095095 0.488103367768298
0.598598598598599 0.486754975661778
0.602102102102102 0.485359771990088
0.605605605605605 0.483917966484328
0.609109109109109 0.482429776197877
0.612612612612613 0.4808954255064
0.616116116116116 0.479315146107842
0.61961961961962 0.477689177022433
0.623123123123123 0.476017764592685
0.626626626626626 0.474301162483391
0.63013013013013 0.472539631681629
0.633633633633634 0.470733440496759
0.637137137137137 0.468882864560423
0.64064064064064 0.466988186826548
0.644144144144144 0.46504969757134
0.647647647647648 0.463067694393291
0.651151151151151 0.461042482213175
0.654654654654655 0.458974373274047
0.658158158158158 0.456863687141246
0.661661661661662 0.454710750702395
0.665165165165165 0.452515898167398
0.668668668668669 0.450279471068441
0.672172172172172 0.448001818259996
0.675675675675675 0.445683295918814
0.679179179179179 0.443324267543931
0.682682682682683 0.440925103956664
0.686186186186186 0.438486183300615
0.68968968968969 0.436007891041668
0.693193193193193 0.433490619967987
0.696696696696697 0.430934770190024
0.7002002002002 0.428340749140508
0.703703703703704 0.425708971574455
0.707207207207207 0.423039859569162
0.710710710710711 0.420333842524208
0.714214214214214 0.417591357161457
0.717717717717718 0.414812847525053
0.721221221221221 0.411998764981425
0.724724724724725 0.409149568219283
0.728228228228228 0.406265723249622
0.731731731731732 0.403347703405717
0.735235235235235 0.400395989343126
0.738738738738739 0.397411069039693
0.742242242242242 0.394393437795541
0.745745745745746 0.391343598233077
0.749249249249249 0.388262060296993
0.752752752752753 0.385149341254258
0.756256256256256 0.382005965694131
0.75975975975976 0.378832465528147
0.763263263263263 0.375629379990129
0.766766766766767 0.372397255636179
0.77027027027027 0.369136646344685
0.773773773773774 0.365848113316314
0.777277277277277 0.362532225074018
0.780780780780781 0.359189557463033
0.784284284284284 0.355820693650875
0.787787787787788 0.352426224127344
0.791291291291291 0.349006746704522
0.794794794794795 0.345562866516775
0.798298298298298 0.342095196020752
0.801801801801802 0.338604354995382
0.805305305305305 0.335090970541879
0.808808808808809 0.33155567708374
0.812312312312312 0.327999116366743
0.815815815815816 0.324421937458951
0.819319319319319 0.320824796750707
0.822822822822823 0.317208357954639
0.826326326326326 0.313573292105656
0.82982982982983 0.309920277560951
0.833333333333333 0.30625
0.836836836836837 0.30256315242456
0.84034034034034 0.298860435158673
0.843843843843844 0.295142555848661
0.847347347347347 0.291410229463131
0.850850850850851 0.287664178292973
0.854354354354354 0.283905131951357
0.857857857857858 0.280133827373738
0.861361361361361 0.276351008817852
0.864864864864865 0.272557427863721
0.868368368368369 0.268753843413647
0.871871871871872 0.264941021692215
0.875375375375375 0.261119736246292
0.878878878878879 0.25729076794503
0.882382382382382 0.253454904979862
0.885885885885886 0.249612942864504
0.889389389389389 0.245765684434957
0.892892892892893 0.241913939849499
0.896396396396396 0.238058526588698
0.8998998998999 0.234200269455398
0.903403403403404 0.230340000574731
0.906906906906907 0.22647855939411
0.91041041041041 0.222616792683228
0.913913913913914 0.218755554534064
0.917417417417417 0.214895706360879
0.920920920920921 0.211038116900217
0.924424424424424 0.207183662210904
0.927927927927928 0.203333225674049
0.931431431431431 0.199487697993042
0.934934934934935 0.195647977193559
0.938438438438439 0.191814968623557
0.941941941941942 0.187989584953275
0.945445445445445 0.184172746175237
0.948948948948949 0.180365379604247
0.952452452452452 0.176568419877394
0.955955955955956 0.172782808954047
0.95945945945946 0.169009496115862
0.962962962962963 0.165249437966774
0.966466466466466 0.161503598433001
0.96996996996997 0.157772948763045
0.973473473473474 0.154058467527692
0.976976976976977 0.150361140620007
0.98048048048048 0.146681961255341
0.983983983983984 0.143021929971327
0.987487487487487 0.139382054627879
0.990990990990991 0.135763350407195
0.994494494494495 0.132166839813757
0.997997997997998 0.128593552674329
1.0015015015015 0.125044526137954
1.00500500500501 0.121520804675964
1.00850850850851 0.118023440081969
1.01201201201201 0.114553491471865
1.01551551551552 0.111112025283827
1.01901901901902 0.107700115278316
1.02252252252252 0.104318842538074
1.02602602602603 0.100969295468127
1.02952952952953 0.0976525697957831
1.03303303303303 0.0943697685706326
1.03653653653654 0.0911220021645484
1.04004004004004 0.0879103882716873
1.04354354354354 0.0847360519084882
1.04704704704705 0.0816001254136725
1.05055055055055 0.0785037484482453
1.05405405405405 0.0754480679954926
1.05755755755756 0.0724342383609846
1.06106106106106 0.0694634211725739
1.06456456456456 0.066536785380396
1.06806806806807 0.063655507256869
1.07157157157157 0.060820770396693
1.07507507507508 0.0580337657168518
1.07857857857858 0.0552956914566114
1.08208208208208 0.0526077531775209
1.08558558558559 0.0499711637634122
1.08908908908909 0.0473871434203989
1.09259259259259 0.0448569196768785
1.0960960960961 0.0423817273835309
1.0995995995996 0.0399628087133184
1.1031031031031 0.0376014131614868
1.10660660660661 0.0352987975455632
1.11011011011011 0.0330562260053588
1.11361361361361 0.0308749700029671
1.11711711711712 0.028756308322764
1.12062062062062 0.026701527071409
1.12412412412412 0.0247119196778429
1.12762762762763 0.0227887868932904
1.13113113113113 0.0209334367912587
1.13463463463463 0.0191471847675373
1.13813813813814 0.0174313535401992
1.14164164164164 0.0157872731495991
1.14514514514515 0.0142162809583752
1.14864864864865 0.0127197216514483
1.15215215215215 0.0112989472360216
1.15565565565566 0.00995531704158173
1.15915915915916 0.00869019771989698
1.16266266266266 0.0075049632450192
1.16616616616617 0.00640099491328279
1.16966966966967 0.00537968134330474
1.17317317317317 0.00444241847598493
1.17667667667668 0.0035906095745057
1.18018018018018 0.00282566522433241
1.18368368368368 0.00214900333321296
1.18718718718719 0.00156204913117811
1.19069069069069 0.00106623517054131
1.19419419419419 0.000663001325898564
1.1976976976977 0.000353794794128831
1.2012012012012 0.000140070094393714
1.2047047047047 2.32890681375213e-05
1.20820820820821 4.92087908731787e-06
1.21171171171171 8.64420132528585e-05
1.21521521521522 0.000269336278926661
1.21871871871872 0.000555094806683972
1.22222222222222 0.000945216049382724
1.22572572572573 0.00144120578216362
1.22922922922923 0.00204457710244997
1.23273273273273 0.00275685042994809
1.23623623623624 0.00357955350664673
1.23973973973974 0.00451422139681755
1.24324324324324 0.00556239648701479
1.24674674674675 0.00672562848607539
1.25025025025025 0.00800547442511934
1.25375375375375 0.00940349865754911
1.25725725725726 0.0109212728590498
1.26076076076076 0.0125603760275895
1.26426426426426 0.0143223944834185
1.26776776776777 0.0162089218690707
1.27127127127127 0.0182215591493621
1.27477477477477 0.0203619146113915
1.27827827827828 0.0226316038645404
1.28178178178178 0.0250322498404729
1.28528528528529 0.0275654827931367
1.28878878878879 0.030232940298761
1.29229229229229 0.0330362672558585
1.2957957957958 0.0359771158852244
1.2992992992993 0.0390571457299363
1.3028028028028 0.0422780236553555
1.30630630630631 0.045641423849125
1.30980980980981 0.049149027821171
1.31331331331331 0.0528025244037024
1.31681681681682 0.0566036097512102
1.32032032032032 0.0605539873404696
1.32382382382382 0.0646553679705374
1.32732732732733 0.068909469762753
1.33083083083083 0.0733180181607392
1.33433433433433 0.0778827459304005
1.33783783783784 0.0826053931599258
1.34134134134134 0.0874877072597855
1.34484484484484 0.0925314429627327
1.34834834834835 0.0977383623238038
1.35185185185185 0.103110234720317
1.35535535535536 0.108648836851874
1.35885885885886 0.114355952740361
1.36236236236236 0.120233373729942
1.36586586586587 0.126282898487069
1.36936936936937 0.132506333000473
1.37287287287287 0.13890549058117
1.37637637637638 0.145482191862458
1.37987987987988 0.152238264799918
1.38338338338338 0.159175544671412
1.38688688688689 0.166295874077087
1.39039039039039 0.173601102939372
1.39389389389389 0.181093088502978
1.3973973973974 0.1887736953349
1.4009009009009 0.196644795324415
1.4044044044044 0.204708267683081
1.40790790790791 0.212965998944742
1.41141141141141 0.221419882965524
1.41491491491491 0.230071820923833
1.41841841841842 0.238923721320362
1.42192192192192 0.24797749997808
1.42542542542543 0.257235080042248
1.42892892892893 0.266698391980403
1.43243243243243 0.276369373582366
1.43593593593594 0.286249969960241
1.43943943943944 0.296342133548415
1.44294294294294 0.30664782410356
1.44644644644645 0.317169008704626
1.44994994994995 0.32790766175285
1.45345345345345 0.338865764971748
1.45695695695696 0.350045307407122
1.46046046046046 0.361448285427053
1.46396396396396 0.373076702721911
1.46746746746747 0.384932570304343
1.47097097097097 0.397017906509279
1.47447447447447 0.409334736993935
1.47797797797798 0.421885094737807
1.48148148148148 0.434671020042676
1.48498498498498 0.447694560532604
1.48848848848849 0.460957771153936
1.49199199199199 0.4744627141753
1.4954954954955 0.488211459187604
1.498998998999 0.502206083104046
1.5025025025025 0.516448670160099
1.50600600600601 0.530941311913523
1.50950950950951 0.54568610724436
1.51301301301301 0.560685162354931
1.51651651651652 0.575940590769847
1.52002002002002 0.591454513335997
1.52352352352352 0.607229058222552
1.52702702702703 0.623266360920968
1.53053053053053 0.63956856424498
1.53403403403403 0.656137818330613
1.53753753753754 0.67297628063617
1.54104104104104 0.690086115942234
1.54454454454454 0.707469496351676
1.54804804804805 0.725128601289645
1.55155155155155 0.74306561750358
1.55505505505506 0.761282739063194
1.55855855855856 0.779782167360488
1.56206206206206 0.798566111109745
1.56556556556557 0.817636786347527
1.56906906906907 0.836996416432686
1.57257257257257 0.856647232046352
1.57607607607608 0.876591471191937
1.57957957957958 0.896831379195136
1.58308308308308 0.917369208703929
1.58658658658659 0.938207219688578
1.59009009009009 0.959347679441627
1.59359359359359 0.980792862577904
1.5970970970971 1.00254505103452
1.6006006006006 1.02460653407086
1.6041041041041 1.0469796082686
1.60760760760761 1.06966657753171
1.61111111111111 1.09266975308642
1.61461461461461 1.11599145348126
1.61811811811812 1.13963400458702
1.62162162162162 1.16359973959681
1.62512512512513 1.18789099902599
1.62862862862863 1.21251013071222
1.63213213213213 1.23745948981543
1.63563563563564 1.26274143881784
1.63913913913914 1.28835834752396
1.64264264264264 1.31431259306057
1.64614614614615 1.34060655987674
1.64964964964965 1.36724263974382
1.65315315315315 1.39422323175543
1.65665665665666 1.42155074232751
1.66016016016016 1.44922758519825
1.66366366366366 1.47725618142812
1.66716716716717 1.5056389593999
1.67067067067067 1.53437835481862
1.67417417417417 1.56347681071163
1.67767767767768 1.59293677742853
1.68118118118118 1.62276071264122
1.68468468468468 1.65295108134387
1.68818818818819 1.68351035585294
1.69169169169169 1.71444101580718
1.6951951951952 1.74574554816762
1.6986986986987 1.77742644721757
1.7022022022022 1.80948621456261
1.70570570570571 1.84192735913061
1.70920920920921 1.87475239717174
1.71271271271271 1.90796385225844
1.71621621621622 1.94156425528543
1.71971971971972 1.97555614446971
1.72322322322322 2.00994206535058
1.72672672672673 2.04472457078959
1.73023023023023 2.07990622097061
1.73373373373373 2.11548958339977
1.73723723723724 2.15147723290549
1.74074074074074 2.18787175163847
1.74424424424424 2.2246757290717
1.74774774774775 2.26189176200044
1.75125125125125 2.29952245454224
1.75475475475475 2.33757041813694
1.75825825825826 2.37603827154664
1.76176176176176 2.41492864085575
1.76526526526527 2.45424415947095
1.76876876876877 2.49398746812121
1.77227227227227 2.53416121485776
1.77577577577578 2.57476805505414
1.77927927927928 2.61581065140615
1.78278278278278 2.65729167393189
1.78628628628629 2.69921379997175
1.78978978978979 2.74157971418837
1.79329329329329 2.78439210856671
1.7967967967968 2.82765368241397
1.8003003003003 2.87136714235969
1.8038038038038 2.91553520235564
1.80730730730731 2.96016058367589
1.81081081081081 3.00524601491681
1.81431431431431 3.05079423199703
1.81781781781782 3.09680797815747
1.82132132132132 3.14329000396135
1.82482482482482 3.19024306729413
1.82832832832833 3.23766993336361
1.83183183183183 3.28557337469981
1.83533533533534 3.33395617115509
1.83883883883884 3.38282110990406
1.84234234234234 3.43217098544362
1.84584584584585 3.48200859959296
1.84934934934935 3.53233676149352
1.85285285285285 3.58315828760909
1.85635635635636 3.63447600172567
1.85985985985986 3.68629273495158
1.86336336336336 3.73861132571743
1.86686686686687 3.79143461977608
1.87037037037037 3.84476547020271
1.87387387387387 3.89860673739476
1.87737737737738 3.95296128907195
1.88088088088088 4.0078320002763
1.88438438438438 4.06322175337209
1.88788788788789 4.11913343804592
1.89139139139139 4.17556995130663
1.89489489489489 4.23253419748536
1.8983983983984 4.29002908823555
1.9019019019019 4.34805754253288
1.90540540540541 4.40662248667537
1.90890890890891 4.46572685428328
1.91241241241241 4.52537358629915
1.91591591591592 4.58556563098785
1.91941941941942 4.64630594393646
1.92292292292292 4.70759748805442
1.92642642642643 4.7694432335734
1.92992992992993 4.83184615804737
1.93343343343343 4.89480924635258
1.93693693693694 4.95833549068756
1.94044044044044 5.02242789057314
1.94394394394394 5.08708945285241
1.94744744744745 5.15232319169076
1.95095095095095 5.21813212857585
1.95445445445445 5.28451929231761
1.95795795795796 5.3514877190483
1.96146146146146 5.41904045222242
1.96496496496496 5.48718054261677
1.96846846846847 5.55591104833043
1.97197197197197 5.62523503478475
1.97547547547548 5.69515557472338
1.97897897897898 5.76567574821225
1.98248248248248 5.83679864263957
1.98598598598599 5.90852735271583
1.98948948948949 5.9808649804738
1.99299299299299 6.05381463526854
1.9964964964965 6.1273794337774
2 6.2015625
};
\addlegendentry{$\lambda = $0.20}
\addplot [semithick, color4]
table {%
-1.5 35.60625
-1.4964964964965 35.3703676449565
-1.49299299299299 35.1356907698085
-1.48948948948949 34.9022152055619
-1.48598598598599 34.6699367905452
-1.48248248248248 34.4388513704089
-1.47897897897898 34.2089547981259
-1.47547547547548 33.9802429339914
-1.47197197197197 33.7527116456227
-1.46846846846847 33.5263568079597
-1.46496496496496 33.3011743032642
-1.46146146146146 33.0771600211207
-1.45795795795796 32.8543098584357
-1.45445445445445 32.632619719438
-1.45095095095095 32.4120855156788
-1.44744744744745 32.1927031660314
-1.44394394394394 31.9744685966917
-1.44044044044044 31.7573777411775
-1.43693693693694 31.5414265403292
-1.43343343343343 31.3266109423094
-1.42992992992993 31.1129269026027
-1.42642642642643 30.9003703840164
-1.42292292292292 30.6889373566799
-1.41941941941942 30.4786237980447
-1.41591591591592 30.269425692885
-1.41241241241241 30.061339033297
-1.40890890890891 29.8543598186991
-1.40540540540541 29.6484840558322
-1.4019019019019 29.4437077587594
-1.3983983983984 29.240026948866
-1.39489489489489 29.0374376548598
-1.39139139139139 28.8359359127707
-1.38788788788789 28.6355177659509
-1.38438438438438 28.4361792650748
-1.38088088088088 28.2379164681394
-1.37737737737738 28.0407254404636
-1.37387387387387 27.8446022546889
-1.37037037037037 27.6495429907789
-1.36686686686687 27.4555437360194
-1.36336336336336 27.2626005850187
-1.35985985985986 27.0707096397074
-1.35635635635636 26.8798670093381
-1.35285285285285 26.6900688104859
-1.34934934934935 26.5013111670481
-1.34584584584585 26.3135902102445
-1.34234234234234 26.1269020786168
-1.33883883883884 25.9412429180292
-1.33533533533534 25.7566088816683
-1.33183183183183 25.5729961300428
-1.32832832832833 25.3904008309837
-1.32482482482482 25.2088191596443
-1.32132132132132 25.0282472985002
-1.31781781781782 24.8486814373493
-1.31431431431431 24.6701177733119
-1.31081081081081 24.4925525108302
-1.30730730730731 24.315981861669
-1.3038038038038 24.1404020449155
-1.3003003003003 23.9658092869787
-1.2967967967968 23.7921998215905
-1.29329329329329 23.6195698898044
-1.28978978978979 23.4479157399969
-1.28628628628629 23.2772336278662
-1.28278278278278 23.107519816433
-1.27927927927928 22.9387705760404
-1.27577577577578 22.7709821843537
-1.27227227227227 22.6041509263603
-1.26876876876877 22.4382730943702
-1.26526526526527 22.2733449880154
-1.26176176176176 22.1093629142504
-1.25825825825826 21.9463231873518
-1.25475475475475 21.7842221289186
-1.25125125125125 21.6230560678721
-1.24774774774775 21.4628213404558
-1.24424424424424 21.3035142902355
-1.24074074074074 21.1451312680994
-1.23723723723724 20.9876686322577
-1.23373373373373 20.8311227482433
-1.23023023023023 20.6754899889109
-1.22672672672673 20.5207667344379
-1.22322322322322 20.3669493723238
-1.21971971971972 20.2140342973903
-1.21621621621622 20.0620179117816
-1.21271271271271 19.910896624964
-1.20920920920921 19.7606668537261
-1.20570570570571 19.611325022179
-1.2022022022022 19.4628675617557
-1.1986986986987 19.3152909112118
-1.1951951951952 19.1685915166251
-1.19169169169169 19.0227658313956
-1.18818818818819 18.8778103162457
-1.18468468468468 18.73372143922
-1.18118118118118 18.5904956756854
-1.17767767767768 18.448129508331
-1.17417417417417 18.3066194271685
-1.17067067067067 18.1659619295314
-1.16716716716717 18.026153520076
-1.16366366366366 17.8871907107803
-1.16016016016016 17.7490700209452
-1.15665665665666 17.6117879771935
-1.15315315315315 17.4753411134702
-1.14964964964965 17.339725971043
-1.14614614614615 17.2049390985015
-1.14264264264264 17.0709770517578
-1.13913913913914 16.9378363940461
-1.13563563563564 16.805513695923
-1.13213213213213 16.6740055352674
-1.12862862862863 16.5433084972804
-1.12512512512513 16.4134191744856
-1.12162162162162 16.2843341667285
-1.11811811811812 16.1560500811772
-1.11461461461461 16.0285635323219
-1.11111111111111 15.9018711419753
-1.10760760760761 15.7759695392722
-1.1041041041041 15.6508553606696
-1.1006006006006 15.5265252499471
-1.0970970970971 15.4029758582062
-1.09359359359359 15.2802038438711
-1.09009009009009 15.1582058726878
-1.08658658658659 15.0369786177251
-1.08308308308308 14.9165187593736
-1.07957957957958 14.7968229853466
-1.07607607607608 14.6778879906793
-1.07257257257257 14.5597104777295
-1.06906906906907 14.4422871561772
-1.06556556556557 14.3256147430245
-1.06206206206206 14.209689962596
-1.05855855855856 14.0945095465384
-1.05505505505506 13.980070233821
-1.05155155155155 13.8663687707349
-1.04804804804805 13.753401910894
-1.04454454454454 13.6411664152341
-1.04104104104104 13.5296590520134
-1.03753753753754 13.4188765968125
-1.03403403403403 13.308815832534
-1.03053053053053 13.1994735494032
-1.02702702702703 13.0908465449673
-1.02352352352352 12.982931624096
-1.02002002002002 12.8757255989811
-1.01651651651652 12.7692252891369
-1.01301301301301 12.6634275213999
-1.00950950950951 12.5583291299288
-1.00600600600601 12.4539269562046
-1.0025025025025 12.3502178490308
-0.998998998998999 12.2471986645328
-0.995495495495496 12.1448662661586
-0.991991991991992 12.0432175246783
-0.988488488488488 11.9422493181845
-0.984984984984985 11.8419585320918
-0.981481481481482 11.7423420591373
-0.977977977977978 11.6433967993803
-0.974474474474474 11.5451196602024
-0.970970970970971 11.4475075563074
-0.967467467467467 11.3505574097215
-0.963963963963964 11.2542661497932
-0.960460460460461 11.1586307131931
-0.956956956956957 11.0636480439142
-0.953453453453453 10.9693150932719
-0.94994994994995 10.8756288199037
-0.946446446446446 10.7825861897695
-0.942942942942943 10.6901841761514
-0.939439439439439 10.5984197596537
-0.935935935935936 10.5072899282033
-0.932432432432432 10.4167916770491
-0.928928928928929 10.3269220087623
-0.925425425425425 10.2376779332365
-0.921921921921922 10.1490564676876
-0.918418418418418 10.0610546366536
-0.914914914914915 9.97366947199488
-0.911411411411411 9.88689801289421
-0.907907907907908 9.80073730585651
-0.904404404404404 9.71518440470904
-0.900900900900901 9.6302363706013
-0.897397397397397 9.54589027200511
-0.893893893893894 9.46214318471456
-0.89039039039039 9.37899219184603
-0.886886886886887 9.29643438383817
-0.883383383383383 9.21446685845192
-0.87987987987988 9.1330867207705
-0.876376376376376 9.05229108319942
-0.872872872872873 8.97207706546646
-0.869369369369369 8.8924417946217
-0.865865865865866 8.81338240503749
-0.862362362362362 8.73489603840846
-0.858858858858859 8.65697984375153
-0.855355355355355 8.57963097740591
-0.851851851851852 8.50284660303307
-0.848348348348348 8.42662389161679
-0.844844844844845 8.35096002146311
-0.841341341341341 8.27585217820037
-0.837837837837838 8.20129755477918
-0.834334334334334 8.12729335147243
-0.830830830830831 8.05383677587532
-0.827327327327327 7.98092504290529
-0.823823823823824 7.9085553748021
-0.82032032032032 7.83672500112777
-0.816816816816817 7.76543115876662
-0.813313313313313 7.69467109192525
-0.80980980980981 7.62444205213251
-0.806306306306306 7.55474129823958
-0.802802802802803 7.48556609641991
-0.799299299299299 7.4169137201692
-0.795795795795796 7.34878145030548
-0.792292292292292 7.28116657496902
-0.788788788788789 7.2140663896224
-0.785285285285285 7.14747819705049
-0.781781781781782 7.08139930736041
-0.778278278278278 7.0158270379816
-0.774774774774775 6.95075871366574
-0.771271271271271 6.88619166648683
-0.767767767767768 6.82212323584115
-0.764264264264264 6.75855076844723
-0.760760760760761 6.69547161834592
-0.757257257257257 6.63288314690033
-0.753753753753754 6.57078272279586
-0.75025025025025 6.5091677220402
-0.746746746746747 6.44803552796331
-0.743243243243243 6.38738353121743
-0.73973973973974 6.32720912977712
-0.736236236236236 6.26750972893916
-0.732732732732733 6.20828274132267
-0.729229229229229 6.14952558686901
-0.725725725725726 6.09123569284186
-0.722222222222222 6.03341049382716
-0.718718718718719 5.97604743173313
-0.715215215215215 5.91914395579029
-0.711711711711712 5.86269752255143
-0.708208208208208 5.80670559589161
-0.704704704704705 5.75116564700821
-0.701201201201201 5.69607515442087
-0.697697697697698 5.6414316039715
-0.694194194194194 5.58723248882431
-0.690690690690691 5.5334753094658
-0.687187187187187 5.48015757370473
-0.683683683683684 5.42727679667217
-0.68018018018018 5.37483050082143
-0.676676676676677 5.32281621592816
-0.673173173173173 5.27123147909025
-0.66966966966967 5.22007383472788
-0.666166166166166 5.16934083458353
-0.662662662662663 5.11903003772194
-0.659159159159159 5.06913901053015
-0.655655655655656 5.01966532671748
-0.652152152152152 4.97060656731552
-0.648648648648649 4.92196032067816
-0.645145145145145 4.87372418248156
-0.641641641641642 4.82589575572417
-0.638138138138138 4.77847265072672
-0.634634634634635 4.73145248513222
-0.631131131131131 4.68483288390597
-0.627627627627628 4.63861147933555
-0.624124124124124 4.59278591103081
-0.620620620620621 4.54735382592391
-0.617117117117117 4.50231287826926
-0.613613613613614 4.45766072964358
-0.61011011011011 4.41339504894586
-0.606606606606607 4.36951351239738
-0.603103103103103 4.32601380354168
-0.5995995995996 4.28289361324462
-0.596096096096096 4.24015063969431
-0.592592592592593 4.19778258840116
-0.589089089089089 4.15578717219786
-0.585585585585586 4.11416211123938
-0.582082082082082 4.07290513300297
-0.578578578578579 4.03201397228817
-0.575075075075075 3.9914863712168
-0.571571571571572 3.95132007923296
-0.568068068068068 3.91151285310304
-0.564564564564565 3.8720624569157
-0.561061061061061 3.83296666208189
-0.557557557557558 3.79422324733486
-0.554054054054054 3.7558299987301
-0.550550550550551 3.71778470964542
-0.547047047047047 3.68008518078091
-0.543543543543544 3.64272922015892
-0.54004004004004 3.6057146431241
-0.536536536536537 3.56903927234338
-0.533033033033033 3.53270093780598
-0.52952952952953 3.49669747682338
-0.526026026026026 3.46102673402937
-0.522522522522523 3.42568656138
-0.519019019019019 3.39067481815362
-0.515515515515516 3.35598937095086
-0.512012012012012 3.32162809369461
-0.508508508508508 3.28758886763008
-0.505005005005005 3.25386958132474
-0.501501501501502 3.22046813066834
-0.497997997997998 3.18738241887293
-0.494494494494494 3.15461035647282
-0.490990990990991 3.12214986132462
-0.487487487487487 3.08999885860721
-0.483983983983984 3.05815528082177
-0.480480480480481 3.02661706779175
-0.476976976976977 2.99538216666289
-0.473473473473474 2.9644485319032
-0.46996996996997 2.93381412530299
-0.466466466466466 2.90347691597483
-0.462962962962963 2.87343488035361
-0.459459459459459 2.84368600219645
-0.455955955955956 2.8142282725828
-0.452452452452452 2.78505968991437
-0.448948948948949 2.75617825991516
-0.445445445445446 2.72758199563145
-0.441941941941942 2.6992689174318
-0.438438438438439 2.67123705300706
-0.434934934934935 2.64348443737036
-0.431431431431431 2.6160091128571
-0.427927927927928 2.58880912912498
-0.424424424424424 2.56188254315398
-0.420920920920921 2.53522741924635
-0.417417417417417 2.50884182902664
-0.413913913913914 2.48272385144168
-0.41041041041041 2.45687157276056
-0.406906906906907 2.43128308657469
-0.403403403403403 2.40595649379772
-0.3998998998999 2.38088990266563
-0.396396396396396 2.35608142873664
-0.392892892892893 2.33152919489129
-0.389389389389389 2.30723133133236
-0.385885885885886 2.28318597558495
-0.382382382382382 2.25939127249643
-0.378878878878879 2.23584537423645
-0.375375375375375 2.21254644029695
-0.371871871871872 2.18949263749213
-0.368368368368368 2.16668213995851
-0.364864864864865 2.14411312915486
-0.361361361361361 2.12178379386225
-0.357857857857858 2.09969233018403
-0.354354354354354 2.07783694154583
-0.350850850850851 2.05621583869556
-0.347347347347347 2.03482723970343
-0.343843843843844 2.0136693699619
-0.34034034034034 1.99274046218574
-0.336836836836837 1.972038756412
-0.333333333333333 1.9515625
-0.32982982982983 1.93130994763135
-0.326326326326326 1.91127936130995
-0.322822822822823 1.89146901036198
-0.319319319319319 1.87187717143588
-0.315815815815816 1.8525021285024
-0.312312312312312 1.83334217285457
-0.308808808808809 1.81439560310769
-0.305305305305305 1.79566072519935
-0.301801801801802 1.77713585238942
-0.298298298298298 1.75881930526005
-0.294794794794795 1.7407094117157
-0.291291291291291 1.72280450698306
-0.287787787787788 1.70510293361116
-0.284284284284284 1.68760304147126
-0.280780780780781 1.67030318775695
-0.277277277277277 1.65320173698407
-0.273773773773774 1.63629706099076
-0.27027027027027 1.61958753893742
-0.266766766766767 1.60307155730677
-0.263263263263263 1.58674750990379
-0.25975975975976 1.57061379785573
-0.256256256256256 1.55466882961214
-0.252752752752753 1.53891102094486
-0.249249249249249 1.52333879494801
-0.245745745745746 1.50795058203796
-0.242242242242242 1.49274481995341
-0.238738738738739 1.47771995375531
-0.235235235235235 1.4628744358269
-0.231731731731732 1.44820672587372
-0.228228228228228 1.43371529092358
-0.224724724724725 1.41939860532656
-0.221221221221221 1.40525515075503
-0.217717717717718 1.39128341620367
-0.214214214214214 1.3774818979894
-0.210710710710711 1.36384909975145
-0.207207207207207 1.35038353245132
-0.203703703703704 1.33708371437281
-0.2002002002002 1.32394817112198
-0.196696696696697 1.31097543562719
-0.193193193193193 1.29816404813908
-0.18968968968969 1.28551255623056
-0.186186186186186 1.27301951479683
-0.182682682682683 1.26068348605538
-0.179179179179179 1.24850303954599
-0.175675675675676 1.23647675213069
-0.172172172172172 1.22460320799382
-0.168668668668669 1.21288099864199
-0.165165165165165 1.20130872290411
-0.161661661661662 1.18988498693136
-0.158158158158158 1.1786084041972
-0.154654654654655 1.16747759549737
-0.151151151151151 1.1564911889499
-0.147647647647648 1.14564781999511
-0.144144144144144 1.1349461313956
-0.140640640640641 1.12438477323623
-0.137137137137137 1.11396240292417
-0.133633633633634 1.10367768518886
-0.13013013013013 1.09352929208203
-0.126626626626627 1.08351590297768
-0.123123123123123 1.07363620457211
-0.11961961961962 1.06388889088389
-0.116116116116116 1.05427266325387
-0.112612612612613 1.0447862303452
-0.109109109109109 1.0354283081433
-0.105605605605606 1.02619761995587
-0.102102102102102 1.0170928964129
-0.0985985985985987 1.00811287546666
-0.0950950950950951 0.999256302391705
-0.0915915915915917 0.990521929784864
-0.0880880880880881 0.981908517565259
-0.0845845845845845 0.973414832974291
-0.0810810810810811 0.965039650575644
-0.0775775775775776 0.956781752255284
-0.0740740740740742 0.94863992722146
-0.0705705705705706 0.940612972004704
-0.067067067067067 0.932699690457831
-0.0635635635635636 0.924898893755938
-0.06006006006006 0.917209400396405
-0.0565565565565567 0.909630036198895
-0.0530530530530531 0.902159634305354
-0.0495495495495495 0.894797035180008
-0.0460460460460461 0.887541086609371
-0.0425425425425425 0.880390643702235
-0.0390390390390392 0.873344568889677
-0.0355355355355356 0.866401731925055
-0.032032032032032 0.859561009884013
-0.0285285285285286 0.852821287164474
-0.025025025025025 0.846181455486645
-0.0215215215215214 0.839640413893017
-0.0180180180180181 0.833197068748363
-0.0145145145145145 0.826850333739737
-0.0110110110110111 0.820599129876479
-0.0075075075075075 0.814442385490209
-0.00400400400400391 0.808379036234831
-0.000500500500500545 0.802408025086532
0.00300300300300305 0.796528302343779
0.00650650650650642 0.790738825627326
0.01001001001001 0.785038559880207
0.0135135135135136 0.77942647736774
0.017017017017017 0.773901557677523
0.0205205205205206 0.76846278771944
0.0240240240240239 0.763109161725658
0.0275275275275275 0.757839681250622
0.0310310310310311 0.752653355171065
0.0345345345345345 0.747549199686002
0.0380380380380381 0.742526238316726
0.0415415415415414 0.737583501906819
0.045045045045045 0.732720028622141
0.0485485485485486 0.727934863950837
0.052052052052052 0.723227060703336
0.0555555555555556 0.718595679012346
0.0590590590590589 0.71403978633286
0.0625625625625625 0.709558457442155
0.0660660660660661 0.705150774439787
0.0695695695695695 0.700815826747599
0.0730730730730731 0.696552711109713
0.0765765765765765 0.692360531592537
0.0800800800800801 0.688238399584759
0.0835835835835836 0.68418543379735
0.087087087087087 0.680200760263567
0.0905905905905906 0.676283512338946
0.094094094094094 0.672432830701307
0.0975975975975976 0.668647863350752
0.101101101101101 0.664927765609668
0.104604604604605 0.661271700122722
0.108108108108108 0.657678836856866
0.111611611611612 0.654148353101332
0.115115115115115 0.650679433467638
0.118618618618619 0.647271269889583
0.122122122122122 0.643923061623248
0.125625625625626 0.640634015246998
0.129129129129129 0.63740334466148
0.132632632632633 0.634230271089625
0.136136136136136 0.631114023076645
0.13963963963964 0.628053836490035
0.143143143143143 0.625048954519573
0.146646646646647 0.622098627677322
0.15015015015015 0.619202113797624
0.153653653653654 0.616358678037105
0.157157157157157 0.613567592874675
0.160660660660661 0.610828138111525
0.164164164164164 0.608139600871131
0.167667667667668 0.605501275599249
0.171171171171171 0.60291246406392
0.174674674674675 0.600372475355466
0.178178178178178 0.597880625886492
0.181681681681682 0.595436239391887
0.185185185185185 0.593038646928822
0.188688688688689 0.59068718687675
0.192192192192192 0.588381204937408
0.195695695695696 0.586120054134815
0.199199199199199 0.583903094815272
0.202702702702703 0.581729694647365
0.206206206206206 0.57959922862196
0.20970970970971 0.577511079052208
0.213213213213213 0.57546463557354
0.216716716716717 0.573459295143674
0.22022022022022 0.571494462042606
0.223723723723724 0.569569547872618
0.227227227227227 0.567683971558274
0.230730730730731 0.565837159346419
0.234234234234234 0.564028544806183
0.237737737737738 0.562257568828977
0.241241241241241 0.560523679628497
0.244744744744745 0.558826332740719
0.248248248248248 0.557164991023904
0.251751751751752 0.555539124658594
0.255255255255255 0.553948211147614
0.258758758758759 0.552391735316073
0.262262262262262 0.550869189311362
0.265765765765766 0.549380072603154
0.269269269269269 0.547923891983406
0.272772772772773 0.546500161566357
0.276276276276276 0.545108402788527
0.27977977977978 0.543748144408724
0.283283283283283 0.542418922508032
0.286786786786787 0.541120280489823
0.29029029029029 0.539851769079748
0.293793793793794 0.538612946325744
0.297297297297297 0.537403377598029
0.300800800800801 0.536222635589104
0.304304304304304 0.535070300313751
0.307807807807808 0.533945959109038
0.311311311311311 0.532849206634313
0.314814814814815 0.531779644871209
0.318318318318318 0.530736883123639
0.321821821821822 0.529720538017802
0.325325325325325 0.528730233502176
0.328828828828829 0.527765600847526
0.332332332332332 0.526826278646895
0.335835835835836 0.525911912815614
0.339339339339339 0.525022156591291
0.342842842842843 0.524156670533821
0.346346346346346 0.52331512252538
0.34984984984985 0.522497187770428
0.353353353353353 0.521702548795705
0.356856856856857 0.520930895450237
0.36036036036036 0.520181924905331
0.363863863863864 0.519455341654577
0.367367367367367 0.518750857513847
0.370870870870871 0.518068191621296
0.374374374374374 0.517407070437364
0.377877877877878 0.516767227744771
0.381381381381381 0.51614840464852
0.384884884884885 0.515550349575898
0.388388388388388 0.514972818276474
0.391891891891892 0.5144155738221
0.395395395395395 0.513878386606909
0.398898898898899 0.51336103434732
0.402402402402402 0.512863302082033
0.405905905905906 0.512384982172029
0.409409409409409 0.511925874300575
0.412912912912913 0.511485785473218
0.416416416416416 0.51106453001779
0.41991991991992 0.510661929584403
0.423423423423423 0.510277813145456
0.426926926926927 0.509912016995625
0.43043043043043 0.509564384751873
0.433933933933934 0.509234767353446
0.437437437437437 0.508923023061869
0.440940940940941 0.508629017460953
0.444444444444444 0.50835262345679
0.447947947947948 0.508093721277757
0.451451451451451 0.50785219847451
0.454954954954955 0.507627949919991
0.458458458458458 0.507420877809423
0.461961961961962 0.507230891660314
0.465465465465466 0.507057908312451
0.468968968968969 0.506901851927907
0.472472472472472 0.506762653991036
0.475975975975976 0.506640253308475
0.479479479479479 0.506534596009144
0.482982982982983 0.506445635544246
0.486486486486486 0.506373332687266
0.48998998998999 0.506317655533973
0.493493493493494 0.506278579502417
0.496996996996997 0.506256087332932
0.5005005005005 0.506249492736106
0.504004004004004 0.506217535623149
0.507507507507508 0.506135872028245
0.511011011011011 0.506004513980858
0.514514514514515 0.505823480832736
0.518018018018018 0.505592799257908
0.521521521521521 0.505312503252688
0.525025025025025 0.50498263413567
0.528528528528529 0.504603240547733
0.532032032032032 0.504174378452037
0.535535535535535 0.503696111134027
0.539039039039039 0.503168509201428
0.542542542542543 0.502591650584249
0.546046046046046 0.501965620534783
0.54954954954955 0.501290511627603
0.553053053053053 0.500566423759567
0.556556556556556 0.499793464149815
0.56006006006006 0.498971747339769
0.563563563563564 0.498101395193135
0.567067067067067 0.497182536895901
0.57057057057057 0.496215308956338
0.574074074074074 0.495199855204999
0.577577577577578 0.494136326794721
0.581081081081081 0.493024882200622
0.584584584584585 0.491865687220104
0.588088088088088 0.490658914972853
0.591591591591591 0.489404745900834
0.595095095095095 0.488103367768298
0.598598598598599 0.486754975661778
0.602102102102102 0.485359771990088
0.605605605605605 0.483917966484328
0.609109109109109 0.482429776197877
0.612612612612613 0.4808954255064
0.616116116116116 0.479315146107842
0.61961961961962 0.477689177022433
0.623123123123123 0.476017764592685
0.626626626626626 0.474301162483391
0.63013013013013 0.472539631681629
0.633633633633634 0.470733440496759
0.637137137137137 0.468882864560423
0.64064064064064 0.466988186826548
0.644144144144144 0.46504969757134
0.647647647647648 0.463067694393291
0.651151151151151 0.461042482213175
0.654654654654655 0.458974373274047
0.658158158158158 0.456863687141246
0.661661661661662 0.454710750702395
0.665165165165165 0.452515898167398
0.668668668668669 0.450279471068441
0.672172172172172 0.448001818259996
0.675675675675675 0.445683295918814
0.679179179179179 0.443324267543931
0.682682682682683 0.440925103956664
0.686186186186186 0.438486183300615
0.68968968968969 0.436007891041668
0.693193193193193 0.433490619967987
0.696696696696697 0.430934770190024
0.7002002002002 0.428340749140508
0.703703703703704 0.425708971574455
0.707207207207207 0.423039859569162
0.710710710710711 0.420333842524208
0.714214214214214 0.417591357161457
0.717717717717718 0.414812847525053
0.721221221221221 0.411998764981425
0.724724724724725 0.409149568219283
0.728228228228228 0.406265723249622
0.731731731731732 0.403347703405717
0.735235235235235 0.400395989343126
0.738738738738739 0.397411069039693
0.742242242242242 0.394393437795541
0.745745745745746 0.391343598233077
0.749249249249249 0.388262060296993
0.752752752752753 0.385149341254258
0.756256256256256 0.382005965694131
0.75975975975976 0.378832465528147
0.763263263263263 0.375629379990129
0.766766766766767 0.372397255636179
0.77027027027027 0.369136646344685
0.773773773773774 0.365848113316314
0.777277277277277 0.362532225074018
0.780780780780781 0.359189557463033
0.784284284284284 0.355820693650875
0.787787787787788 0.352426224127344
0.791291291291291 0.349006746704522
0.794794794794795 0.345562866516775
0.798298298298298 0.342095196020752
0.801801801801802 0.338604354995382
0.805305305305305 0.335090970541879
0.808808808808809 0.33155567708374
0.812312312312312 0.327999116366743
0.815815815815816 0.324421937458951
0.819319319319319 0.320824796750707
0.822822822822823 0.317208357954639
0.826326326326326 0.313573292105656
0.82982982982983 0.309920277560951
0.833333333333333 0.30625
0.836836836836837 0.30256315242456
0.84034034034034 0.298860435158673
0.843843843843844 0.295142555848661
0.847347347347347 0.291410229463131
0.850850850850851 0.287664178292973
0.854354354354354 0.283905131951357
0.857857857857858 0.280133827373738
0.861361361361361 0.276351008817852
0.864864864864865 0.272557427863721
0.868368368368369 0.268753843413647
0.871871871871872 0.264941021692215
0.875375375375375 0.261119736246292
0.878878878878879 0.25729076794503
0.882382382382382 0.253454904979862
0.885885885885886 0.249612942864504
0.889389389389389 0.245765684434957
0.892892892892893 0.241913939849499
0.896396396396396 0.238058526588698
0.8998998998999 0.234200269455398
0.903403403403404 0.230340000574731
0.906906906906907 0.22647855939411
0.91041041041041 0.222616792683228
0.913913913913914 0.218755554534064
0.917417417417417 0.214895706360879
0.920920920920921 0.211038116900217
0.924424424424424 0.207183662210904
0.927927927927928 0.203333225674049
0.931431431431431 0.199487697993042
0.934934934934935 0.195647977193559
0.938438438438439 0.191814968623557
0.941941941941942 0.187989584953275
0.945445445445445 0.184172746175237
0.948948948948949 0.180365379604247
0.952452452452452 0.176568419877394
0.955955955955956 0.172782808954047
0.95945945945946 0.169009496115862
0.962962962962963 0.165249437966774
0.966466466466466 0.161503598433001
0.96996996996997 0.157772948763045
0.973473473473474 0.154058467527692
0.976976976976977 0.150361140620007
0.98048048048048 0.146681961255341
0.983983983983984 0.143021929971327
0.987487487487487 0.139382054627879
0.990990990990991 0.135763350407195
0.994494494494495 0.132166839813757
0.997997997997998 0.128593552674329
1.0015015015015 0.125044526137954
1.00500500500501 0.121520804675964
1.00850850850851 0.118023440081969
1.01201201201201 0.114553491471865
1.01551551551552 0.111112025283827
1.01901901901902 0.107700115278316
1.02252252252252 0.104318842538074
1.02602602602603 0.100969295468127
1.02952952952953 0.0976525697957831
1.03303303303303 0.0943697685706326
1.03653653653654 0.0911220021645484
1.04004004004004 0.0879103882716873
1.04354354354354 0.0847360519084882
1.04704704704705 0.0816001254136725
1.05055055055055 0.0785037484482453
1.05405405405405 0.0754480679954926
1.05755755755756 0.0724342383609846
1.06106106106106 0.0694634211725739
1.06456456456456 0.066536785380396
1.06806806806807 0.063655507256869
1.07157157157157 0.060820770396693
1.07507507507508 0.0580337657168518
1.07857857857858 0.0552956914566114
1.08208208208208 0.0526077531775209
1.08558558558559 0.0499711637634122
1.08908908908909 0.0473871434203989
1.09259259259259 0.0448569196768785
1.0960960960961 0.0423817273835309
1.0995995995996 0.0399628087133184
1.1031031031031 0.0376014131614868
1.10660660660661 0.0352987975455632
1.11011011011011 0.0330562260053588
1.11361361361361 0.0308749700029671
1.11711711711712 0.028756308322764
1.12062062062062 0.026701527071409
1.12412412412412 0.0247119196778429
1.12762762762763 0.0227887868932904
1.13113113113113 0.0209334367912587
1.13463463463463 0.0191471847675373
1.13813813813814 0.0174313535401992
1.14164164164164 0.0157872731495991
1.14514514514515 0.0142162809583752
1.14864864864865 0.0127197216514483
1.15215215215215 0.0112989472360216
1.15565565565566 0.00995531704158173
1.15915915915916 0.00869019771989698
1.16266266266266 0.0075049632450192
1.16616616616617 0.00640099491328279
1.16966966966967 0.00537968134330474
1.17317317317317 0.00444241847598493
1.17667667667668 0.0035906095745057
1.18018018018018 0.00282566522433241
1.18368368368368 0.00214900333321296
1.18718718718719 0.00156204913117811
1.19069069069069 0.00106623517054131
1.19419419419419 0.000663001325898564
1.1976976976977 0.000353794794128831
1.2012012012012 0.000140070094393714
1.2047047047047 2.32890681375213e-05
1.20820820820821 4.92087908731787e-06
1.21171171171171 8.64420132528585e-05
1.21521521521522 0.000269336278926661
1.21871871871872 0.000555094806683972
1.22222222222222 0.000945216049382724
1.22572572572573 0.00144120578216362
1.22922922922923 0.00204457710244997
1.23273273273273 0.00275685042994809
1.23623623623624 0.00357955350664673
1.23973973973974 0.00451422139681755
1.24324324324324 0.00556239648701479
1.24674674674675 0.00672562848607539
1.25025025025025 0.00800547442511934
1.25375375375375 0.00940349865754911
1.25725725725726 0.0109212728590498
1.26076076076076 0.0125603760275895
1.26426426426426 0.0143223944834185
1.26776776776777 0.0162089218690707
1.27127127127127 0.0182215591493621
1.27477477477477 0.0203619146113915
1.27827827827828 0.0226316038645404
1.28178178178178 0.0250322498404729
1.28528528528529 0.0275654827931367
1.28878878878879 0.030232940298761
1.29229229229229 0.0330362672558585
1.2957957957958 0.0359771158852244
1.2992992992993 0.0390571457299363
1.3028028028028 0.0422780236553555
1.30630630630631 0.045641423849125
1.30980980980981 0.049149027821171
1.31331331331331 0.0528025244037024
1.31681681681682 0.0566036097512102
1.32032032032032 0.0605539873404696
1.32382382382382 0.0646553679705374
1.32732732732733 0.068909469762753
1.33083083083083 0.0733180181607392
1.33433433433433 0.0778827459304005
1.33783783783784 0.0826053931599258
1.34134134134134 0.0874877072597855
1.34484484484484 0.0925314429627327
1.34834834834835 0.0977383623238038
1.35185185185185 0.103110234720317
1.35535535535536 0.108648836851874
1.35885885885886 0.114355952740361
1.36236236236236 0.120233373729942
1.36586586586587 0.126282898487069
1.36936936936937 0.132506333000473
1.37287287287287 0.13890549058117
1.37637637637638 0.145482191862458
1.37987987987988 0.152238264799918
1.38338338338338 0.159175544671412
1.38688688688689 0.166295874077087
1.39039039039039 0.173601102939372
1.39389389389389 0.181093088502978
1.3973973973974 0.1887736953349
1.4009009009009 0.196644795324415
1.4044044044044 0.204708267683081
1.40790790790791 0.212965998944742
1.41141141141141 0.221419882965524
1.41491491491491 0.230071820923833
1.41841841841842 0.238923721320362
1.42192192192192 0.24797749997808
1.42542542542543 0.257235080042248
1.42892892892893 0.266698391980403
1.43243243243243 0.276369373582366
1.43593593593594 0.286249969960241
1.43943943943944 0.296342133548415
1.44294294294294 0.30664782410356
1.44644644644645 0.317169008704626
1.44994994994995 0.32790766175285
1.45345345345345 0.338865764971748
1.45695695695696 0.350045307407122
1.46046046046046 0.361448285427053
1.46396396396396 0.373076702721911
1.46746746746747 0.384932570304343
1.47097097097097 0.397017906509279
1.47447447447447 0.409334736993935
1.47797797797798 0.421885094737807
1.48148148148148 0.434671020042676
1.48498498498498 0.447694560532604
1.48848848848849 0.460957771153936
1.49199199199199 0.4744627141753
1.4954954954955 0.488211459187604
1.498998998999 0.502206083104046
1.5025025025025 0.516448670160099
1.50600600600601 0.530941311913523
1.50950950950951 0.54568610724436
1.51301301301301 0.560685162354931
1.51651651651652 0.575940590769847
1.52002002002002 0.591454513335997
1.52352352352352 0.607229058222552
1.52702702702703 0.623266360920968
1.53053053053053 0.63956856424498
1.53403403403403 0.656137818330613
1.53753753753754 0.67297628063617
1.54104104104104 0.690086115942234
1.54454454454454 0.707469496351676
1.54804804804805 0.725128601289645
1.55155155155155 0.74306561750358
1.55505505505506 0.761282739063194
1.55855855855856 0.779782167360488
1.56206206206206 0.798566111109745
1.56556556556557 0.817636786347527
1.56906906906907 0.836996416432686
1.57257257257257 0.856647232046352
1.57607607607608 0.876591471191937
1.57957957957958 0.896831379195136
1.58308308308308 0.917369208703929
1.58658658658659 0.938207219688578
1.59009009009009 0.959347679441627
1.59359359359359 0.980792862577904
1.5970970970971 1.00254505103452
1.6006006006006 1.02460653407086
1.6041041041041 1.0469796082686
1.60760760760761 1.06966657753171
1.61111111111111 1.09266975308642
1.61461461461461 1.11599145348126
1.61811811811812 1.13963400458702
1.62162162162162 1.16359973959681
1.62512512512513 1.18789099902599
1.62862862862863 1.21251013071222
1.63213213213213 1.23745948981543
1.63563563563564 1.26274143881784
1.63913913913914 1.28835834752396
1.64264264264264 1.31431259306057
1.64614614614615 1.34060655987674
1.64964964964965 1.36724263974382
1.65315315315315 1.39422323175543
1.65665665665666 1.42155074232751
1.66016016016016 1.44922758519825
1.66366366366366 1.47725618142812
1.66716716716717 1.5056389593999
1.67067067067067 1.53437835481862
1.67417417417417 1.56347681071163
1.67767767767768 1.59293677742853
1.68118118118118 1.62276071264122
1.68468468468468 1.65295108134387
1.68818818818819 1.68351035585294
1.69169169169169 1.71444101580718
1.6951951951952 1.74574554816762
1.6986986986987 1.77742644721757
1.7022022022022 1.80948621456261
1.70570570570571 1.84192735913061
1.70920920920921 1.87475239717174
1.71271271271271 1.90796385225844
1.71621621621622 1.94156425528543
1.71971971971972 1.97555614446971
1.72322322322322 2.00994206535058
1.72672672672673 2.04472457078959
1.73023023023023 2.07990622097061
1.73373373373373 2.11548958339977
1.73723723723724 2.15147723290549
1.74074074074074 2.18787175163847
1.74424424424424 2.2246757290717
1.74774774774775 2.26189176200044
1.75125125125125 2.29952245454224
1.75475475475475 2.33757041813694
1.75825825825826 2.37603827154664
1.76176176176176 2.41492864085575
1.76526526526527 2.45424415947095
1.76876876876877 2.49398746812121
1.77227227227227 2.53416121485776
1.77577577577578 2.57476805505414
1.77927927927928 2.61581065140615
1.78278278278278 2.65729167393189
1.78628628628629 2.69921379997175
1.78978978978979 2.74157971418837
1.79329329329329 2.78439210856671
1.7967967967968 2.82765368241397
1.8003003003003 2.87136714235969
1.8038038038038 2.91553520235564
1.80730730730731 2.96016058367589
1.81081081081081 3.00524601491681
1.81431431431431 3.05079423199703
1.81781781781782 3.09680797815747
1.82132132132132 3.14329000396135
1.82482482482482 3.19024306729413
1.82832832832833 3.23766993336361
1.83183183183183 3.28557337469981
1.83533533533534 3.33395617115509
1.83883883883884 3.38282110990406
1.84234234234234 3.43217098544362
1.84584584584585 3.48200859959296
1.84934934934935 3.53233676149352
1.85285285285285 3.58315828760909
1.85635635635636 3.63447600172567
1.85985985985986 3.68629273495158
1.86336336336336 3.73861132571743
1.86686686686687 3.79143461977608
1.87037037037037 3.84476547020271
1.87387387387387 3.89860673739476
1.87737737737738 3.95296128907195
1.88088088088088 4.0078320002763
1.88438438438438 4.06322175337209
1.88788788788789 4.11913343804592
1.89139139139139 4.17556995130663
1.89489489489489 4.23253419748536
1.8983983983984 4.29002908823555
1.9019019019019 4.34805754253288
1.90540540540541 4.40662248667537
1.90890890890891 4.46572685428328
1.91241241241241 4.52537358629915
1.91591591591592 4.58556563098785
1.91941941941942 4.64630594393646
1.92292292292292 4.70759748805442
1.92642642642643 4.7694432335734
1.92992992992993 4.83184615804737
1.93343343343343 4.89480924635258
1.93693693693694 4.95833549068756
1.94044044044044 5.02242789057314
1.94394394394394 5.08708945285241
1.94744744744745 5.15232319169076
1.95095095095095 5.21813212857585
1.95445445445445 5.28451929231761
1.95795795795796 5.3514877190483
1.96146146146146 5.41904045222242
1.96496496496496 5.48718054261677
1.96846846846847 5.55591104833043
1.97197197197197 5.62523503478475
1.97547547547548 5.69515557472338
1.97897897897898 5.76567574821225
1.98248248248248 5.83679864263957
1.98598598598599 5.90852735271583
1.98948948948949 5.9808649804738
1.99299299299299 6.05381463526854
1.9964964964965 6.1273794337774
2 6.2015625
};
\addlegendentry{$\lambda = $0.30}
\addplot [semithick, color5]
table {%
-1.5 42.80625
-1.4964964964965 42.5451645138975
-1.49299299299299 42.285328696023
-1.48948948948949 42.0267383773824
-1.48598598598599 41.7693893963041
-1.48248248248248 41.5132775984388
-1.47897897897898 41.2583988367591
-1.47547547547548 41.0047489715605
-1.47197197197197 40.7523238704602
-1.46846846846847 40.5011194083979
-1.46496496496496 40.2511314676358
-1.46146146146146 40.0023559377581
-1.45795795795796 39.7547887156713
-1.45445445445445 39.5084257056043
-1.45095095095095 39.2632628191083
-1.44744744744745 39.0192959750567
-1.44394394394394 38.7765210996451
-1.44044044044044 38.5349341263916
-1.43693693693694 38.2945309961364
-1.43343343343343 38.0553076570421
-1.42992992992993 37.8172600645935
-1.42642642642643 37.5803841815978
-1.42292292292292 37.3446759781842
-1.41941941941942 37.1101314318046
-1.41591591591592 36.8767465272329
-1.41241241241241 36.6445172565653
-1.40890890890891 36.4134396192203
-1.40540540540541 36.1835096219388
-1.4019019019019 35.9547232787839
-1.3983983983984 35.7270766111409
-1.39489489489489 35.5005656477176
-1.39139139139139 35.2751864245437
-1.38788788788789 35.0509349849717
-1.38438438438438 34.8278073796759
-1.38088088088088 34.6057996666532
-1.37737737737738 34.3849079112227
-1.37387387387387 34.1651281860256
-1.37037037037037 33.9464565710258
-1.36686686686687 33.728889153509
-1.36336336336336 33.5124220280834
-1.35985985985986 33.2970512966797
-1.35635635635636 33.0827730685504
-1.35285285285285 32.8695834602708
-1.34934934934935 32.6574785957381
-1.34584584584585 32.4464546061719
-1.34234234234234 32.2365076301142
-1.33883883883884 32.0276338134291
-1.33533533533534 31.8198293093032
-1.33183183183183 31.6130902782451
-1.32832832832833 31.4074128880858
-1.32482482482482 31.2027933139788
-1.32132132132132 30.9992277383996
-1.31781781781782 30.796712351146
-1.31431431431431 30.5952433493383
-1.31081081081081 30.3948169374189
-1.30730730730731 30.1954293271526
-1.3038038038038 29.9970767376262
-1.3003003003003 29.7997553952492
-1.2967967967968 29.6034615337531
-1.29329329329329 29.4081913941917
-1.28978978978979 29.2139412249413
-1.28628628628629 29.0207072817002
-1.28278278278278 28.8284858274891
-1.27927927927928 28.6372731326511
-1.27577577577578 28.4470654748514
-1.27227227227227 28.2578591390775
-1.26876876876877 28.0696504176394
-1.26526526526527 27.8824356101691
-1.26176176176176 27.696211023621
-1.25825825825826 27.5109729722718
-1.25475475475475 27.3267177777206
-1.25125125125125 27.1434417688884
-1.24774774774775 26.961141282019
-1.24424424424424 26.7798126606781
-1.24074074074074 26.5994522557537
-1.23723723723724 26.4200564254563
-1.23373373373373 26.2416215353186
-1.23023023023023 26.0641439581955
-1.22672672672673 25.8876200742642
-1.22322322322322 25.7120462710243
-1.21971971971972 25.5374189432975
-1.21621621621622 25.3637344932279
-1.21271271271271 25.1909893302819
-1.20920920920921 25.0191798712482
-1.20570570570571 24.8483025402376
-1.2022022022022 24.6783537686834
-1.1986986986987 24.509329995341
-1.1951951951952 24.3412276662883
-1.19169169169169 24.1740432349253
-1.18818818818819 24.0077731619743
-1.18468468468468 23.8424139154801
-1.18118118118118 23.6779619708093
-1.17767767767768 23.5144138106514
-1.17417417417417 23.3517659250177
-1.17067067067067 23.190014811242
-1.16716716716717 23.0291569739803
-1.16366366366366 22.869188925211
-1.16016016016016 22.7101071842346
-1.15665665665666 22.5519082776741
-1.15315315315315 22.3945887394746
-1.14964964964965 22.2381451109036
-1.14614614614615 22.0825739405508
-1.14264264264264 21.9278717843282
-1.13913913913914 21.7740352054701
-1.13563563563564 21.6210607745331
-1.13213213213213 21.4689450693961
-1.12862862862863 21.3176846752602
-1.12512512512513 21.1672761846489
-1.12162162162162 21.0177161974078
-1.11811811811812 20.869001320705
-1.11461461461461 20.7211281690307
-1.11111111111111 20.5740933641975
-1.10760760760761 20.4278935353403
-1.1041041041041 20.2825253189161
-1.1006006006006 20.1379853587045
-1.0970970970971 19.994270305807
-1.09359359359359 19.8513768186476
-1.09009009009009 19.7093015629727
-1.08658658658659 19.5680412118507
-1.08308308308308 19.4275924456725
-1.07957957957958 19.2879519521512
-1.07607607607608 19.1491164263222
-1.07257257257257 19.0110825705431
-1.06906906906907 18.8738470944939
-1.06556556556557 18.7374067151768
-1.06206206206206 18.6017581569164
-1.05855855855856 18.4668981513595
-1.05505505505506 18.3328234374751
-1.05155155155155 18.1995307615546
-1.04804804804805 18.0670168772117
-1.04454454454454 17.9352785453822
-1.04104104104104 17.8043125343245
-1.03753753753754 17.6741156196191
-1.03403403403403 17.5446845841686
-1.03053053053053 17.4160162181981
-1.02702702702703 17.2881073192551
-1.02352352352352 17.1609546922091
-1.02002002002002 17.0345551492521
-1.01651651651652 16.9089055098983
-1.01301301301301 16.784002600984
-1.00950950950951 16.6598432566681
-1.00600600600601 16.5364243184317
-1.0025025025025 16.4137426350781
-0.998998998998999 16.2917950627328
-0.995495495495496 16.1705784648437
-0.991991991991992 16.0500897121811
-0.988488488488488 15.9303256828374
-0.984984984984985 15.8112832622274
-0.981481481481482 15.6929593430879
-0.977977977977978 15.5753508254785
-0.974474474474474 15.4584546167806
-0.970970970970971 15.3422676316981
-0.967467467467467 15.2267867922572
-0.963963963963964 15.1120090278063
-0.960460460460461 14.9979312750161
-0.956956956956957 14.8845504778797
-0.953453453453453 14.7718635877123
-0.94994994994995 14.6598675631515
-0.946446446446446 14.5485593701571
-0.942942942942943 14.4379359820113
-0.939439439439439 14.3279943793185
-0.935935935935936 14.2187315500053
-0.932432432432432 14.1101444893208
-0.928928928928929 14.0022301998363
-0.925425425425425 13.8949856914452
-0.921921921921922 13.7884079813634
-0.918418418418418 13.6824940941291
-0.914914914914915 13.5772410616025
-0.911411411411411 13.4726459229664
-0.907907907907908 13.3687057247258
-0.904404404404404 13.2654175207079
-0.900900900900901 13.1627783720622
-0.897397397397397 13.0607853472605
-0.893893893893894 12.959435522097
-0.89039039039039 12.8587259796879
-0.886886886886887 12.758653810472
-0.883383383383383 12.6592161122102
-0.87987987987988 12.5604099899857
-0.876376376376376 12.462232556204
-0.872872872872873 12.3646809305928
-0.869369369369369 12.2677522402024
-0.865865865865866 12.171443619405
-0.862362362362362 12.0757522098953
-0.858858858858859 11.9806751606901
-0.855355355355355 11.8862096281287
-0.851851851851852 11.7923527758726
-0.848348348348348 11.6991017749055
-0.844844844844845 11.6064538035335
-0.841341341341341 11.5144060473849
-0.837837837837838 11.4229556994103
-0.834334334334334 11.3320999598826
-0.830830830830831 11.2418360363971
-0.827327327327327 11.1521611438711
-0.823823823823824 11.0630725045445
-0.82032032032032 10.9745673479791
-0.816816816816817 10.8866429110595
-0.813313313313313 10.799296437992
-0.80980980980981 10.7125251803057
-0.806306306306306 10.6263263968517
-0.802802802802803 10.5406973538034
-0.799299299299299 10.4556353246566
-0.795795795795796 10.3711375902292
-0.792292292292292 10.2872014386615
-0.788788788788789 10.2038241654162
-0.785285285285285 10.1210030732781
-0.781781781781782 10.0387354723542
-0.778278278278278 9.95701868007414
-0.774774774774775 9.87585002118948
-0.771271271271271 9.79522682777425
-0.767767767767768 9.71514643922471
-0.764264264264264 9.63560620225942
-0.760760760760761 9.55660347091921
-0.757257257257257 9.4781356065672
-0.753753753753754 9.40019997788879
-0.75025025025025 9.32279396089166
-0.746746746746747 9.24591493890578
-0.743243243243243 9.1695603025834
-0.73973973973974 9.09372744989904
-0.736236236236236 9.01841378614952
-0.732732732732733 8.94361672395395
-0.729229229229229 8.86933368325369
-0.725725725725726 8.79556209131241
-0.722222222222222 8.72229938271605
-0.718718718718719 8.64954299937284
-0.715215215215215 8.5772903905133
-0.711711711711712 8.50553901269021
-0.708208208208208 8.43428632977865
-0.704704704704705 8.36352981297598
-0.701201201201201 8.29326694080184
-0.697697697697698 8.22349519909816
-0.694194194194194 8.15421208102913
-0.690690690690691 8.08541508708126
-0.687187187187187 8.0171017250633
-0.683683683683684 7.94926951010632
-0.68018018018018 7.88191596466365
-0.676676676676677 7.81503861851092
-0.673173173173173 7.74863500874603
-0.66966966966967 7.68270267978916
-0.666166166166166 7.61723918338278
-0.662662662662663 7.55224207859164
-0.659159159159159 7.48770893180277
-0.655655655655656 7.4236373167255
-0.652152152152152 7.36002481439143
-0.648648648648649 7.29686901315442
-0.645145145145145 7.23416750869065
-0.641641641641642 7.17191790399857
-0.638138138138138 7.11011780939891
-0.634634634634635 7.04876484253467
-0.631131131131131 6.98785662837116
-0.627627627627628 6.92739079919595
-0.624124124124124 6.8673649946189
-0.620620620620621 6.80777686157217
-0.617117117117117 6.74862405431017
-0.613613613613614 6.68990423440961
-0.61011011011011 6.63161507076949
-0.606606606606607 6.57375423961108
-0.603103103103103 6.51631942447793
-0.5995995995996 6.4593083162359
-0.596096096096096 6.40271861307309
-0.592592592592593 6.34654802049992
-0.589089089089089 6.29079425134908
-0.585585585585586 6.23545502577553
-0.582082082082082 6.18052807125654
-0.578578578578579 6.12601112259163
-0.575075075075075 6.07190192190262
-0.571571571571572 6.01819821863362
-0.568068068068068 5.96489776955102
-0.564564564564565 5.91199833874348
-0.561061061061061 5.85949769762194
-0.557557557557558 5.80739362491965
-0.554054054054054 5.75568390669211
-0.550550550550551 5.70436633631714
-0.547047047047047 5.6534387144948
-0.543543543543544 5.60289884924746
-0.54004004004004 5.55274455591978
-0.536536536536537 5.50297365717866
-0.533033033033033 5.45358398301334
-0.52952952952953 5.40457337073531
-0.526026026026026 5.35593966497833
-0.522522522522523 5.30768071769848
-0.519019019019019 5.25979438817409
-0.515515515515516 5.21227854300579
-0.512012012012012 5.1651310561165
-0.508508508508508 5.11834980875139
-0.505005005005005 5.07193268947794
-0.501501501501502 5.02587759418591
-0.497997997997998 4.98018242608735
-0.494494494494494 4.93484509571656
-0.490990990990991 4.88986352093017
-0.487487487487487 4.84523562690704
-0.483983983983984 4.80095934614836
-0.480480480480481 4.75703261847758
-0.476976976976977 4.71345339104042
-0.473473473473474 4.67021961830492
-0.46996996996997 4.62732926206137
-0.466466466466466 4.58478029142235
-0.462962962962963 4.54257068282274
-0.459459459459459 4.50069842001968
-0.455955955955956 4.4591614940926
-0.452452452452452 4.41795790344322
-0.448948948948949 4.37708565379553
-0.445445445445446 4.33654275819582
-0.441941941941942 4.29632723701265
-0.438438438438439 4.25643711793686
-0.434934934934935 4.21687043598158
-0.431431431431431 4.17762523348223
-0.427927927927928 4.13869956009649
-0.424424424424424 4.10009147280435
-0.420920920920921 4.06179903590806
-0.417417417417417 4.02382032103216
-0.413913913913914 3.98615340712348
-0.41041041041041 3.94879638045114
-0.406906906906907 3.9117473346065
-0.403403403403403 3.87500437050326
-0.3998998998999 3.83856559637736
-0.396396396396396 3.80242912778705
-0.392892892892893 3.76659308761284
-0.389389389389389 3.73105560605754
-0.385885885885886 3.69581482064623
-0.382382382382382 3.66086887622629
-0.378878878878879 3.62621592496736
-0.375375375375375 3.59185412636139
-0.371871871871872 3.55778164722258
-0.368368368368368 3.52399666168744
-0.364864864864865 3.49049735121476
-0.361361361361361 3.45728190458559
-0.357857857857858 3.42434851790328
-0.354354354354354 3.39169539459347
-0.350850850850851 3.35932074540407
-0.347347347347347 3.32722278840528
-0.343843843843844 3.29539974898957
-0.34034034034034 3.26384985987172
-0.336836836836837 3.23257136108875
-0.333333333333333 3.2015625
-0.32982982982983 3.17082153128708
-0.326326326326326 3.14034671695389
-0.322822822822823 3.11013632632659
-0.319319319319319 3.08018863605365
-0.315815815815816 3.05050193010581
-0.312312312312312 3.02107449977608
-0.308808808808809 2.99190464367979
-0.305305305305305 2.96299066775451
-0.301801801801802 2.93433088526012
-0.298298298298298 2.90592361677878
-0.294794794794795 2.87776719021492
-0.291291291291291 2.84985994079525
-0.287787787787788 2.8222002110688
-0.284284284284284 2.79478635090682
-0.280780780780781 2.76761671750291
-0.277277277277277 2.74068967537291
-0.273773773773774 2.71400359635495
-0.27027027027027 2.68755685960945
-0.266766766766767 2.6613478516191
-0.263263263263263 2.6353749661889
-0.25975975975976 2.6096366044461
-0.256256256256256 2.58413117484025
-0.252752752752753 2.55885709314319
-0.249249249249249 2.53381278244902
-0.245745745745746 2.50899667317414
-0.242242242242242 2.48440720305723
-0.238738738738739 2.46004281715925
-0.235235235235235 2.43590196786344
-0.231731731731732 2.41198311487534
-0.228228228228228 2.38828472522274
-0.224724724724725 2.36480527325575
-0.221221221221221 2.34154324064673
-0.217717717717718 2.31849711639034
-0.214214214214214 2.29566539680353
-0.210710710710711 2.27304658552551
-0.207207207207207 2.25063919351779
-0.203703703703704 2.22844173906417
-0.2002002002002 2.2064527477707
-0.196696696696697 2.18467075256575
-0.193193193193193 2.16309429369995
-0.18968968968969 2.14172191874623
-0.186186186186186 2.12055218259977
-0.182682682682683 2.09958364747807
-0.179179179179179 2.07881488292089
-0.175675675675676 2.05824446579029
-0.172172172172172 2.0378709802706
-0.168668668668669 2.01769301786843
-0.165165165165165 1.99770917741268
-0.161661661661662 1.97791806505453
-0.158158158158158 1.95831829426745
-0.154654654654655 1.93890848584718
-0.151151151151151 1.91968726791175
-0.147647647647648 1.90065327590147
-0.144144144144144 1.88180515257894
-0.140640640640641 1.86314154802904
-0.137137137137137 1.84466111965892
-0.133633633633634 1.82636253219803
-0.13013013013013 1.80824445769809
-0.126626626626627 1.79030557553312
-0.123123123123123 1.7725445723994
-0.11961961961962 1.7549601423155
-0.116116116116116 1.73755098662229
-0.112612612612613 1.7203158139829
-0.109109109109109 1.70325334038275
-0.105605605605606 1.68636228912955
-0.102102102102102 1.66964139085329
-0.0985985985985987 1.65308938350624
-0.0950950950950951 1.63670501236294
-0.0915915915915917 1.62048703002024
-0.0880880880880881 1.60443419639724
-0.0845845845845845 1.58854527873537
-0.0810810810810811 1.57281905159829
-0.0775775775775776 1.55725429687197
-0.0740740740740742 1.54184980376467
-0.0705705705705706 1.52660436880691
-0.067067067067067 1.51151679585151
-0.0635635635635636 1.49658589607357
-0.06006006006006 1.48181048797047
-0.0565565565565567 1.46718939736186
-0.0530530530530531 1.4527214573897
-0.0495495495495495 1.43840550851821
-0.0460460460460461 1.42424039853391
-0.0425425425425425 1.41022498254558
-0.0390390390390392 1.39635812298431
-0.0355355355355356 1.38263868960345
-0.032032032032032 1.36906555947865
-0.0285285285285286 1.35563761700783
-0.025025025025025 1.3423537539112
-0.0215215215215214 1.32921286923124
-0.0180180180180181 1.31621386933273
-0.0145145145145145 1.30335566790273
-0.0110110110110111 1.29063718595057
-0.0075075075075075 1.27805735180788
-0.00400400400400391 1.26561510112855
-0.000500500500500545 1.25330937688878
0.00300300300300305 1.24113912938704
0.00650650650650642 1.22910331624407
0.01001001001001 1.21720090240291
0.0135135135135136 1.20543086012888
0.017017017017017 1.19379216900958
0.0205205205205206 1.18228381595488
0.0240240240240239 1.17090479519697
0.0275275275275275 1.15965410829027
0.0310310310310311 1.14853076411154
0.0345345345345345 1.13753377885977
0.0380380380380381 1.12666217605627
0.0415415415415414 1.11591498654461
0.045045045045045 1.10529124849066
0.0485485485485486 1.09479000738256
0.052052052052052 1.08441031603074
0.0555555555555556 1.0741512345679
0.0590590590590589 1.06401183044905
0.0625625625625625 1.05399117845145
0.0660660660660661 1.04408836067467
0.0695695695695695 1.03430246654054
0.0730730730730731 1.0246325927932
0.0765765765765765 1.01507784349904
0.0800800800800801 1.00563733004675
0.0835835835835836 0.996310171147313
0.087087087087087 0.987095492833976
0.0905905905905906 0.977992428462276
0.094094094094094 0.969000118710036
0.0975975975975976 0.960117711577357
0.101101101101101 0.951344362386625
0.104604604604605 0.942679233782508
0.108108108108108 0.934121495731957
0.111611611611612 0.925670325524205
0.115115115115115 0.917324907770771
0.118618618618619 0.90908443440545
0.122122122122122 0.900948104684327
0.125625625625626 0.892915125185766
0.129129129129129 0.884984709810413
0.132632632632633 0.8771560797812
0.136136136136136 0.869428463643337
0.13963963963964 0.861801097264323
0.143143143143143 0.854273223833933
0.146646646646647 0.846844093864229
0.15015015015015 0.839512965189556
0.153653653653654 0.832279102966539
0.157157157157157 0.825141779674087
0.160660660660661 0.818100275113392
0.164164164164164 0.811153876407929
0.167667667667668 0.804301878003455
0.171171171171171 0.79754358166801
0.174674674674675 0.790878296491917
0.178178178178178 0.784305338887781
0.181681681681682 0.777824032590491
0.185185185185185 0.771433708657217
0.188688688688689 0.765133705467413
0.192192192192192 0.758923368722815
0.195695695695696 0.752802051447443
0.199199199199199 0.746769113987598
0.202702702702703 0.740823924011865
0.206206206206206 0.73496585651111
0.20970970970971 0.729194293798486
0.213213213213213 0.723508625509422
0.216716716716717 0.717908248601636
0.22022022022022 0.712392567355126
0.223723723723724 0.706960993372172
0.227227227227227 0.701612945577338
0.230730730730731 0.69634785021747
0.234234234234234 0.691165140861697
0.237737737737738 0.686064258401433
0.241241241241241 0.681044651050369
0.244744744744745 0.676105774344485
0.248248248248248 0.67124709114204
0.251751751751752 0.666468071623577
0.255255255255255 0.661768193291921
0.258758758758759 0.65714694097218
0.262262262262262 0.652603806811745
0.265765765765766 0.648138290280291
0.269269269269269 0.643749898169772
0.272772772772773 0.63943814459443
0.276276276276276 0.635202550990784
0.27977977977978 0.63104264611764
0.283283283283283 0.626957966056085
0.286786786786787 0.622948054209488
0.29029029029029 0.619012461303504
0.293793793793794 0.615150745386066
0.297297297297297 0.611362471827394
0.300800800800801 0.607647213319988
0.304304304304304 0.604004549878631
0.307807807807808 0.600434068840391
0.311311311311311 0.596935364864615
0.314814814814815 0.593508039932937
0.318318318318318 0.59015170334927
0.321821821821822 0.586865971739812
0.325325325325325 0.583650469053043
0.328828828828829 0.580504826559725
0.332332332332332 0.577428682852903
0.335835835835836 0.574421683847907
0.339339339339339 0.571483482782347
0.342842842842843 0.568613740216116
0.346346346346346 0.565812124031391
0.34984984984985 0.56307830943263
0.353353353353353 0.560411978946577
0.356856856856857 0.557812822422254
0.36036036036036 0.55528053703097
0.363863863863864 0.552814827266314
0.367367367367367 0.55041540494416
0.370870870870871 0.548081989202662
0.374374374374374 0.545814306502258
0.377877877877878 0.54361209062567
0.381381381381381 0.541475082677901
0.384884884884885 0.539403031086237
0.388388388388388 0.537395691600248
0.391891891891892 0.535452827291785
0.395395395395395 0.533574208554983
0.398898898898899 0.531759613106259
0.402402402402402 0.530008825984313
0.405905905905906 0.528321639550128
0.409409409409409 0.526697853486968
0.412912912912913 0.525137274800383
0.416416416416416 0.523639717818203
0.41991991991992 0.522205004190541
0.423423423423423 0.520832962889795
0.426926926926927 0.519523430210642
0.43043043043043 0.518276249770045
0.433933933933934 0.517091272507248
0.437437437437437 0.515968356683779
0.440940940940941 0.514907367883447
0.444444444444444 0.513908179012346
0.447947947947948 0.51297067029885
0.451451451451451 0.512094729293617
0.454954954954955 0.511280250869589
0.458458458458458 0.510527137221989
0.461961961961962 0.509835297868324
0.465465465465466 0.509204649648382
0.468968968968969 0.508635116724235
0.472472472472472 0.508126630580237
0.475975975975976 0.507679130023027
0.479479479479479 0.507292561181524
0.482982982982983 0.506966877506929
0.486486486486486 0.50670203977273
0.48998998998999 0.506498016074694
0.493493493493494 0.506354781830872
0.496996996996997 0.506272319781597
0.5005005005005 0.506249492736106
0.504004004004004 0.506217535623149
0.507507507507508 0.506135872028245
0.511011011011011 0.506004513980858
0.514514514514515 0.505823480832736
0.518018018018018 0.505592799257908
0.521521521521521 0.505312503252688
0.525025025025025 0.50498263413567
0.528528528528529 0.504603240547733
0.532032032032032 0.504174378452037
0.535535535535535 0.503696111134027
0.539039039039039 0.503168509201428
0.542542542542543 0.502591650584249
0.546046046046046 0.501965620534783
0.54954954954955 0.501290511627603
0.553053053053053 0.500566423759567
0.556556556556556 0.499793464149815
0.56006006006006 0.498971747339769
0.563563563563564 0.498101395193135
0.567067067067067 0.497182536895901
0.57057057057057 0.496215308956338
0.574074074074074 0.495199855204999
0.577577577577578 0.494136326794721
0.581081081081081 0.493024882200622
0.584584584584585 0.491865687220104
0.588088088088088 0.490658914972853
0.591591591591591 0.489404745900834
0.595095095095095 0.488103367768298
0.598598598598599 0.486754975661778
0.602102102102102 0.485359771990088
0.605605605605605 0.483917966484328
0.609109109109109 0.482429776197877
0.612612612612613 0.4808954255064
0.616116116116116 0.479315146107842
0.61961961961962 0.477689177022433
0.623123123123123 0.476017764592685
0.626626626626626 0.474301162483391
0.63013013013013 0.472539631681629
0.633633633633634 0.470733440496759
0.637137137137137 0.468882864560423
0.64064064064064 0.466988186826548
0.644144144144144 0.46504969757134
0.647647647647648 0.463067694393291
0.651151151151151 0.461042482213175
0.654654654654655 0.458974373274047
0.658158158158158 0.456863687141246
0.661661661661662 0.454710750702395
0.665165165165165 0.452515898167398
0.668668668668669 0.450279471068441
0.672172172172172 0.448001818259996
0.675675675675675 0.445683295918814
0.679179179179179 0.443324267543931
0.682682682682683 0.440925103956664
0.686186186186186 0.438486183300615
0.68968968968969 0.436007891041668
0.693193193193193 0.433490619967987
0.696696696696697 0.430934770190024
0.7002002002002 0.428340749140508
0.703703703703704 0.425708971574455
0.707207207207207 0.423039859569162
0.710710710710711 0.420333842524208
0.714214214214214 0.417591357161457
0.717717717717718 0.414812847525053
0.721221221221221 0.411998764981425
0.724724724724725 0.409149568219283
0.728228228228228 0.406265723249622
0.731731731731732 0.403347703405717
0.735235235235235 0.400395989343126
0.738738738738739 0.397411069039693
0.742242242242242 0.394393437795541
0.745745745745746 0.391343598233077
0.749249249249249 0.388262060296993
0.752752752752753 0.385149341254258
0.756256256256256 0.382005965694131
0.75975975975976 0.378832465528147
0.763263263263263 0.375629379990129
0.766766766766767 0.372397255636179
0.77027027027027 0.369136646344685
0.773773773773774 0.365848113316314
0.777277277277277 0.362532225074018
0.780780780780781 0.359189557463033
0.784284284284284 0.355820693650875
0.787787787787788 0.352426224127344
0.791291291291291 0.349006746704522
0.794794794794795 0.345562866516775
0.798298298298298 0.342095196020752
0.801801801801802 0.338604354995382
0.805305305305305 0.335090970541879
0.808808808808809 0.33155567708374
0.812312312312312 0.327999116366743
0.815815815815816 0.324421937458951
0.819319319319319 0.320824796750707
0.822822822822823 0.317208357954639
0.826326326326326 0.313573292105656
0.82982982982983 0.309920277560951
0.833333333333333 0.30625
0.836836836836837 0.30256315242456
0.84034034034034 0.298860435158673
0.843843843843844 0.295142555848661
0.847347347347347 0.291410229463131
0.850850850850851 0.287664178292973
0.854354354354354 0.283905131951357
0.857857857857858 0.280133827373738
0.861361361361361 0.276351008817852
0.864864864864865 0.272557427863721
0.868368368368369 0.268753843413647
0.871871871871872 0.264941021692215
0.875375375375375 0.261119736246292
0.878878878878879 0.25729076794503
0.882382382382382 0.253454904979862
0.885885885885886 0.249612942864504
0.889389389389389 0.245765684434957
0.892892892892893 0.241913939849499
0.896396396396396 0.238058526588698
0.8998998998999 0.234200269455398
0.903403403403404 0.230340000574731
0.906906906906907 0.22647855939411
0.91041041041041 0.222616792683228
0.913913913913914 0.218755554534064
0.917417417417417 0.214895706360879
0.920920920920921 0.211038116900217
0.924424424424424 0.207183662210904
0.927927927927928 0.203333225674049
0.931431431431431 0.199487697993042
0.934934934934935 0.195647977193559
0.938438438438439 0.191814968623557
0.941941941941942 0.187989584953275
0.945445445445445 0.184172746175237
0.948948948948949 0.180365379604247
0.952452452452452 0.176568419877394
0.955955955955956 0.172782808954047
0.95945945945946 0.169009496115862
0.962962962962963 0.165249437966774
0.966466466466466 0.161503598433001
0.96996996996997 0.157772948763045
0.973473473473474 0.154058467527692
0.976976976976977 0.150361140620007
0.98048048048048 0.146681961255341
0.983983983983984 0.143021929971327
0.987487487487487 0.139382054627879
0.990990990990991 0.135763350407195
0.994494494494495 0.132166839813757
0.997997997997998 0.128593552674329
1.0015015015015 0.125044526137954
1.00500500500501 0.121520804675964
1.00850850850851 0.118023440081969
1.01201201201201 0.114553491471865
1.01551551551552 0.111112025283827
1.01901901901902 0.107700115278316
1.02252252252252 0.104318842538074
1.02602602602603 0.100969295468127
1.02952952952953 0.0976525697957831
1.03303303303303 0.0943697685706326
1.03653653653654 0.0911220021645484
1.04004004004004 0.0879103882716873
1.04354354354354 0.0847360519084882
1.04704704704705 0.0816001254136725
1.05055055055055 0.0785037484482453
1.05405405405405 0.0754480679954926
1.05755755755756 0.0724342383609846
1.06106106106106 0.0694634211725739
1.06456456456456 0.066536785380396
1.06806806806807 0.063655507256869
1.07157157157157 0.060820770396693
1.07507507507508 0.0580337657168518
1.07857857857858 0.0552956914566114
1.08208208208208 0.0526077531775209
1.08558558558559 0.0499711637634122
1.08908908908909 0.0473871434203989
1.09259259259259 0.0448569196768785
1.0960960960961 0.0423817273835309
1.0995995995996 0.0399628087133184
1.1031031031031 0.0376014131614868
1.10660660660661 0.0352987975455632
1.11011011011011 0.0330562260053588
1.11361361361361 0.0308749700029671
1.11711711711712 0.028756308322764
1.12062062062062 0.026701527071409
1.12412412412412 0.0247119196778429
1.12762762762763 0.0227887868932904
1.13113113113113 0.0209334367912587
1.13463463463463 0.0191471847675373
1.13813813813814 0.0174313535401992
1.14164164164164 0.0157872731495991
1.14514514514515 0.0142162809583752
1.14864864864865 0.0127197216514483
1.15215215215215 0.0112989472360216
1.15565565565566 0.00995531704158173
1.15915915915916 0.00869019771989698
1.16266266266266 0.0075049632450192
1.16616616616617 0.00640099491328279
1.16966966966967 0.00537968134330474
1.17317317317317 0.00444241847598493
1.17667667667668 0.0035906095745057
1.18018018018018 0.00282566522433241
1.18368368368368 0.00214900333321296
1.18718718718719 0.00156204913117811
1.19069069069069 0.00106623517054131
1.19419419419419 0.000663001325898564
1.1976976976977 0.000353794794128831
1.2012012012012 0.000140070094393714
1.2047047047047 2.32890681375213e-05
1.20820820820821 4.92087908731787e-06
1.21171171171171 8.64420132528585e-05
1.21521521521522 0.000269336278926661
1.21871871871872 0.000555094806683972
1.22222222222222 0.000945216049382724
1.22572572572573 0.00144120578216362
1.22922922922923 0.00204457710244997
1.23273273273273 0.00275685042994809
1.23623623623624 0.00357955350664673
1.23973973973974 0.00451422139681755
1.24324324324324 0.00556239648701479
1.24674674674675 0.00672562848607539
1.25025025025025 0.00800547442511934
1.25375375375375 0.00940349865754911
1.25725725725726 0.0109212728590498
1.26076076076076 0.0125603760275895
1.26426426426426 0.0143223944834185
1.26776776776777 0.0162089218690707
1.27127127127127 0.0182215591493621
1.27477477477477 0.0203619146113915
1.27827827827828 0.0226316038645404
1.28178178178178 0.0250322498404729
1.28528528528529 0.0275654827931367
1.28878878878879 0.030232940298761
1.29229229229229 0.0330362672558585
1.2957957957958 0.0359771158852244
1.2992992992993 0.0390571457299363
1.3028028028028 0.0422780236553555
1.30630630630631 0.045641423849125
1.30980980980981 0.049149027821171
1.31331331331331 0.0528025244037024
1.31681681681682 0.0566036097512102
1.32032032032032 0.0605539873404696
1.32382382382382 0.0646553679705374
1.32732732732733 0.068909469762753
1.33083083083083 0.0733180181607392
1.33433433433433 0.0778827459304005
1.33783783783784 0.0826053931599258
1.34134134134134 0.0874877072597855
1.34484484484484 0.0925314429627327
1.34834834834835 0.0977383623238038
1.35185185185185 0.103110234720317
1.35535535535536 0.108648836851874
1.35885885885886 0.114355952740361
1.36236236236236 0.120233373729942
1.36586586586587 0.126282898487069
1.36936936936937 0.132506333000473
1.37287287287287 0.13890549058117
1.37637637637638 0.145482191862458
1.37987987987988 0.152238264799918
1.38338338338338 0.159175544671412
1.38688688688689 0.166295874077087
1.39039039039039 0.173601102939372
1.39389389389389 0.181093088502978
1.3973973973974 0.1887736953349
1.4009009009009 0.196644795324415
1.4044044044044 0.204708267683081
1.40790790790791 0.212965998944742
1.41141141141141 0.221419882965524
1.41491491491491 0.230071820923833
1.41841841841842 0.238923721320362
1.42192192192192 0.24797749997808
1.42542542542543 0.257235080042248
1.42892892892893 0.266698391980403
1.43243243243243 0.276369373582366
1.43593593593594 0.286249969960241
1.43943943943944 0.296342133548415
1.44294294294294 0.30664782410356
1.44644644644645 0.317169008704626
1.44994994994995 0.32790766175285
1.45345345345345 0.338865764971748
1.45695695695696 0.350045307407122
1.46046046046046 0.361448285427053
1.46396396396396 0.373076702721911
1.46746746746747 0.384932570304343
1.47097097097097 0.397017906509279
1.47447447447447 0.409334736993935
1.47797797797798 0.421885094737807
1.48148148148148 0.434671020042676
1.48498498498498 0.447694560532604
1.48848848848849 0.460957771153936
1.49199199199199 0.4744627141753
1.4954954954955 0.488211459187604
1.498998998999 0.502206083104046
1.5025025025025 0.516448670160099
1.50600600600601 0.530941311913523
1.50950950950951 0.54568610724436
1.51301301301301 0.560685162354931
1.51651651651652 0.575940590769847
1.52002002002002 0.591454513335997
1.52352352352352 0.607229058222552
1.52702702702703 0.623266360920968
1.53053053053053 0.63956856424498
1.53403403403403 0.656137818330613
1.53753753753754 0.67297628063617
1.54104104104104 0.690086115942234
1.54454454454454 0.707469496351676
1.54804804804805 0.725128601289645
1.55155155155155 0.74306561750358
1.55505505505506 0.761282739063194
1.55855855855856 0.779782167360488
1.56206206206206 0.798566111109745
1.56556556556557 0.817636786347527
1.56906906906907 0.836996416432686
1.57257257257257 0.856647232046352
1.57607607607608 0.876591471191937
1.57957957957958 0.896831379195136
1.58308308308308 0.917369208703929
1.58658658658659 0.938207219688578
1.59009009009009 0.959347679441627
1.59359359359359 0.980792862577904
1.5970970970971 1.00254505103452
1.6006006006006 1.02460653407086
1.6041041041041 1.0469796082686
1.60760760760761 1.06966657753171
1.61111111111111 1.09266975308642
1.61461461461461 1.11599145348126
1.61811811811812 1.13963400458702
1.62162162162162 1.16359973959681
1.62512512512513 1.18789099902599
1.62862862862863 1.21251013071222
1.63213213213213 1.23745948981543
1.63563563563564 1.26274143881784
1.63913913913914 1.28835834752396
1.64264264264264 1.31431259306057
1.64614614614615 1.34060655987674
1.64964964964965 1.36724263974382
1.65315315315315 1.39422323175543
1.65665665665666 1.42155074232751
1.66016016016016 1.44922758519825
1.66366366366366 1.47725618142812
1.66716716716717 1.5056389593999
1.67067067067067 1.53437835481862
1.67417417417417 1.56347681071163
1.67767767767768 1.59293677742853
1.68118118118118 1.62276071264122
1.68468468468468 1.65295108134387
1.68818818818819 1.68351035585294
1.69169169169169 1.71444101580718
1.6951951951952 1.74574554816762
1.6986986986987 1.77742644721757
1.7022022022022 1.80948621456261
1.70570570570571 1.84192735913061
1.70920920920921 1.87475239717174
1.71271271271271 1.90796385225844
1.71621621621622 1.94156425528543
1.71971971971972 1.97555614446971
1.72322322322322 2.00994206535058
1.72672672672673 2.04472457078959
1.73023023023023 2.07990622097061
1.73373373373373 2.11548958339977
1.73723723723724 2.15147723290549
1.74074074074074 2.18787175163847
1.74424424424424 2.2246757290717
1.74774774774775 2.26189176200044
1.75125125125125 2.29952245454224
1.75475475475475 2.33757041813694
1.75825825825826 2.37603827154664
1.76176176176176 2.41492864085575
1.76526526526527 2.45424415947095
1.76876876876877 2.49398746812121
1.77227227227227 2.53416121485776
1.77577577577578 2.57476805505414
1.77927927927928 2.61581065140615
1.78278278278278 2.65729167393189
1.78628628628629 2.69921379997175
1.78978978978979 2.74157971418837
1.79329329329329 2.78439210856671
1.7967967967968 2.82765368241397
1.8003003003003 2.87136714235969
1.8038038038038 2.91553520235564
1.80730730730731 2.96016058367589
1.81081081081081 3.00524601491681
1.81431431431431 3.05079423199703
1.81781781781782 3.09680797815747
1.82132132132132 3.14329000396135
1.82482482482482 3.19024306729413
1.82832832832833 3.23766993336361
1.83183183183183 3.28557337469981
1.83533533533534 3.33395617115509
1.83883883883884 3.38282110990406
1.84234234234234 3.43217098544362
1.84584584584585 3.48200859959296
1.84934934934935 3.53233676149352
1.85285285285285 3.58315828760909
1.85635635635636 3.63447600172567
1.85985985985986 3.68629273495158
1.86336336336336 3.73861132571743
1.86686686686687 3.79143461977608
1.87037037037037 3.84476547020271
1.87387387387387 3.89860673739476
1.87737737737738 3.95296128907195
1.88088088088088 4.0078320002763
1.88438438438438 4.06322175337209
1.88788788788789 4.11913343804592
1.89139139139139 4.17556995130663
1.89489489489489 4.23253419748536
1.8983983983984 4.29002908823555
1.9019019019019 4.34805754253288
1.90540540540541 4.40662248667537
1.90890890890891 4.46572685428328
1.91241241241241 4.52537358629915
1.91591591591592 4.58556563098785
1.91941941941942 4.64630594393646
1.92292292292292 4.70759748805442
1.92642642642643 4.7694432335734
1.92992992992993 4.83184615804737
1.93343343343343 4.89480924635258
1.93693693693694 4.95833549068756
1.94044044044044 5.02242789057314
1.94394394394394 5.08708945285241
1.94744744744745 5.15232319169076
1.95095095095095 5.21813212857585
1.95445445445445 5.28451929231761
1.95795795795796 5.3514877190483
1.96146146146146 5.41904045222242
1.96496496496496 5.48718054261677
1.96846846846847 5.55591104833043
1.97197197197197 5.62523503478475
1.97547547547548 5.69515557472338
1.97897897897898 5.76567574821225
1.98248248248248 5.83679864263957
1.98598598598599 5.90852735271583
1.98948948948949 5.9808649804738
1.99299299299299 6.05381463526854
1.9964964964965 6.1273794337774
2 6.2015625
};
\addlegendentry{$\lambda = $0.50}
\node at (axis cs:0.5,-0.13)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{(a)};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-1.5, xmax=2,
xtick style={color=black},
xtick={-0.207106781186548,0.5,1.20710678118655},
xticklabels={\(\displaystyle \theta = \frac{1 - \sqrt{2}}{2}\),\(\displaystyle \theta = \frac{1}{2}\),\(\displaystyle \theta = \frac{1 + \sqrt{2}}{2}\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \partial J/\partial \theta\)},
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [very thin, black, dashed]
table {%
1.20710678118655 -10
1.20710678118655 10
};
\addplot [very thin, black, dashed]
table {%
-0.207106781186548 -10
-0.207106781186548 10
};
\addplot [very thin, black, dashed]
table {%
0.5 -10
0.5 10
};
\addplot [very thin, black]
table {%
1.5 0
-1.5 0
};
\addplot [very thin, black]
table {%
-2 0
2 0
};
\addplot [semithick, color0]
table {%
-1.5 -56.7
-1.4964964964965 -56.3742448428056
-1.49299299299299 -56.0496806805994
-1.48948948948949 -55.7263054233927
-1.48598598598599 -55.4041169811968
-1.48248248248248 -55.0831132640229
-1.47897897897898 -54.7632921818824
-1.47547547547548 -54.4446516447866
-1.47197197197197 -54.1271895627467
-1.46846846846847 -53.8109038457742
-1.46496496496496 -53.4957924038802
-1.46146146146146 -53.1818531470761
-1.45795795795796 -52.8690839853733
-1.45445445445445 -52.5574828287829
-1.45095095095095 -52.2470475873162
-1.44744744744745 -51.9377761709847
-1.44394394394394 -51.6296664897996
-1.44044044044044 -51.3227164537722
-1.43693693693694 -51.0169239729138
-1.43343343343343 -50.7122869572356
-1.42992992992993 -50.4088033167491
-1.42642642642643 -50.1064709614655
-1.42292292292292 -49.8052878013961
-1.41941941941942 -49.5052517465522
-1.41591591591592 -49.2063607069451
-1.41241241241241 -48.9086125925861
-1.40890890890891 -48.6120053134865
-1.40540540540541 -48.3165367796577
-1.4019019019019 -48.0222049011108
-1.3983983983984 -47.7290075878573
-1.39489489489489 -47.4369427499084
-1.39139139139139 -47.1460082972754
-1.38788788788789 -46.8562021399697
-1.38438438438438 -46.5675221880025
-1.38088088088088 -46.2799663513851
-1.37737737737738 -45.9935325401288
-1.37387387387387 -45.708218664245
-1.37037037037037 -45.4240226337449
-1.36686686686687 -45.1409423586398
-1.36336336336336 -44.8589757489411
-1.35985985985986 -44.57812071466
-1.35635635635636 -44.2983751658078
-1.35285285285285 -44.0197370123959
-1.34934934934935 -43.7422041644355
-1.34584584584585 -43.465774531938
-1.34234234234234 -43.1904460249146
-1.33883883883884 -42.9162165533767
-1.33533533533534 -42.6430840273355
-1.33183183183183 -42.3710463568024
-1.32832832832833 -42.1001014517886
-1.32482482482482 -41.8302472223055
-1.32132132132132 -41.5614815783643
-1.31781781781782 -41.2938024299764
-1.31431431431431 -41.0272076871531
-1.31081081081081 -40.7616952599056
-1.30730730730731 -40.4972630582453
-1.3038038038038 -40.2339089921835
-1.3003003003003 -39.9716309717314
-1.2967967967968 -39.7104269069004
-1.29329329329329 -39.4502947077018
-1.28978978978979 -39.1912322841468
-1.28628628628629 -38.9332375462468
-1.28278278278278 -38.6763084040131
-1.27927927927928 -38.420442767457
-1.27577577577578 -38.1656385465898
-1.27227227227227 -37.9118936514227
-1.26876876876877 -37.6592059919671
-1.26526526526527 -37.4075734782343
-1.26176176176176 -37.1569940202356
-1.25825825825826 -36.9074655279823
-1.25475475475475 -36.6589859114857
-1.25125125125125 -36.4115530807571
-1.24774774774775 -36.1651649458077
-1.24424424424424 -35.919819416649
-1.24074074074074 -35.6755144032922
-1.23723723723724 -35.4322478157486
-1.23373373373373 -35.1900175640294
-1.23023023023023 -34.9488215581461
-1.22672672672673 -34.7086577081099
-1.22322322322322 -34.4695239239321
-1.21971971971972 -34.231418115624
-1.21621621621622 -33.9943381931968
-1.21271271271271 -33.7582820666621
-1.20920920920921 -33.5232476460309
-1.20570570570571 -33.2892328413147
-1.2022022022022 -33.0562355625246
-1.1986986986987 -32.8242537196721
-1.1951951951952 -32.5932852227684
-1.19169169169169 -32.3633279818249
-1.18818818818819 -32.1343799068527
-1.18468468468468 -31.9064389078633
-1.18118118118118 -31.6795028948679
-1.17767767767768 -31.4535697778779
-1.17417417417417 -31.2286374669045
-1.17067067067067 -31.004703871959
-1.16716716716717 -30.7817669030527
-1.16366366366366 -30.559824470197
-1.16016016016016 -30.3388744834031
-1.15665665665666 -30.1189148526824
-1.15315315315315 -29.8999434880461
-1.14964964964965 -29.6819582995056
-1.14614614614615 -29.4649571970721
-1.14264264264264 -29.2489380907569
-1.13913913913914 -29.0338988905714
-1.13563563563564 -28.8198375065269
-1.13213213213213 -28.6067518486346
-1.12862862862863 -28.3946398269059
-1.12512512512513 -28.183499351352
-1.12162162162162 -27.9733283319843
-1.11811811811812 -27.764124678814
-1.11461461461461 -27.5558863018526
-1.11111111111111 -27.3486111111111
-1.10760760760761 -27.142297016601
-1.1041041041041 -26.9369419283336
-1.1006006006006 -26.7325437563202
-1.0970970970971 -26.5291004105721
-1.09359359359359 -26.3266098011005
-1.09009009009009 -26.1250698379168
-1.08658658658659 -25.9244784310323
-1.08308308308308 -25.7248334904582
-1.07957957957958 -25.526132926206
-1.07607607607608 -25.3283746482868
-1.07257257257257 -25.131556566712
-1.06906906906907 -24.9356765914929
-1.06556556556557 -24.7407326326408
-1.06206206206206 -24.5467226001669
-1.05855855855856 -24.3536444040827
-1.05505505505506 -24.1614959543993
-1.05155155155155 -23.9702751611282
-1.04804804804805 -23.7799799342805
-1.04454454454454 -23.5906081838677
-1.04104104104104 -23.4021578199009
-1.03753753753754 -23.2146267523915
-1.03403403403403 -23.0280128913509
-1.03053053053053 -22.8423141467902
-1.02702702702703 -22.6575284287209
-1.02352352352352 -22.4736536471542
-1.02002002002002 -22.2906877121014
-1.01651651651652 -22.1086285335737
-1.01301301301301 -21.9274740215827
-1.00950950950951 -21.7472220861394
-1.00600600600601 -21.5678706372552
-1.0025025025025 -21.3894175849415
-0.998998998998999 -21.2118608392095
-0.995495495495496 -21.0351983100705
-0.991991991991992 -20.8594279075358
-0.988488488488488 -20.6845475416168
-0.984984984984985 -20.5105551223247
-0.981481481481482 -20.3374485596708
-0.977977977977978 -20.1652257636664
-0.974474474474474 -19.9938846443229
-0.970970970970971 -19.8234231116515
-0.967467467467467 -19.6538390756636
-0.963963963963964 -19.4851304463704
-0.960460460460461 -19.3172951337832
-0.956956956956957 -19.1503310479134
-0.953453453453453 -18.9842360987723
-0.94994994994995 -18.819008196371
-0.946446446446446 -18.6546452507211
-0.942942942942943 -18.4911451718336
-0.939439439439439 -18.3285058697201
-0.935935935935936 -18.1667252543916
-0.932432432432432 -18.0058012358597
-0.928928928928929 -17.8457317241355
-0.925425425425425 -17.6865146292303
-0.921921921921922 -17.5281478611555
-0.918418418418418 -17.3706293299224
-0.914914914914915 -17.2139569455423
-0.911411411411411 -17.0581286180264
-0.907907907907908 -16.903142257386
-0.904404404404404 -16.7489957736326
-0.900900900900901 -16.5956870767773
-0.897397397397397 -16.4432140768315
-0.893893893893894 -16.2915746838064
-0.89039039039039 -16.1407668077135
-0.886886886886887 -15.9907883585639
-0.883383383383383 -15.841637246369
-0.87987987987988 -15.6933113811401
-0.876376376376376 -15.5458086728885
-0.872872872872873 -15.3991270316254
-0.869369369369369 -15.2532643673623
-0.865865865865866 -15.1082185901103
-0.862362362362362 -14.9639876098808
-0.858858858858859 -14.8205693366851
-0.855355355355355 -14.6779616805345
-0.851851851851852 -14.5361625514403
-0.848348348348348 -14.3951698594138
-0.844844844844845 -14.2549815144663
-0.841341341341341 -14.1155954266091
-0.837837837837838 -13.9770095058536
-0.834334334334334 -13.8392216622109
-0.830830830830831 -13.7022298056924
-0.827327327327327 -13.5660318463094
-0.823823823823824 -13.4306256940733
-0.82032032032032 -13.2960092589952
-0.816816816816817 -13.1621804510866
-0.813313313313313 -13.0291371803587
-0.80980980980981 -12.8968773568228
-0.806306306306306 -12.7653988904902
-0.802802802802803 -12.6346996913722
-0.799299299299299 -12.5047776694802
-0.795795795795796 -12.3756307348254
-0.792292292292292 -12.2472567974191
-0.788788788788789 -12.1196537672727
-0.785285285285285 -11.9928195543973
-0.781781781781782 -11.8667520688045
-0.778278278278278 -11.7414492205053
-0.774774774774775 -11.6169089195112
-0.771271271271271 -11.4931290758334
-0.767767767767768 -11.3701075994833
-0.764264264264264 -11.2478424004721
-0.760760760760761 -11.1263313888111
-0.757257257257257 -11.0055724745117
-0.753753753753754 -10.8855635675851
-0.75025025025025 -10.7663025780427
-0.746746746746747 -10.6477874158957
-0.743243243243243 -10.5300159911555
-0.73973973973974 -10.4129862138333
-0.736236236236236 -10.2966959939405
-0.732732732732733 -10.1811432414884
-0.729229229229229 -10.0663258664882
-0.725725725725726 -9.95224177895126
-0.722222222222222 -9.83888888888889
-0.718718718718719 -9.72626510631239
-0.715215215215215 -9.61436834123304
-0.711711711711712 -9.50319650366217
-0.708208208208208 -9.39274750361107
-0.704704704704705 -9.28301925109104
-0.701201201201201 -9.17400965611338
-0.697697697697698 -9.0657166286894
-0.694194194194194 -8.95813807883039
-0.690690690690691 -8.85127191654766
-0.687187187187187 -8.74511605185252
-0.683683683683684 -8.63966839475625
-0.68018018018018 -8.53492685527017
-0.676676676676677 -8.43088934340557
-0.673173173173173 -8.32755376917377
-0.66966966966967 -8.22491804258605
-0.666166166166166 -8.12298007365372
-0.662662662662663 -8.02173777238809
-0.659159159159159 -7.92118904880044
-0.655655655655656 -7.8213318129021
-0.652152152152152 -7.72216397470436
-0.648648648648649 -7.62368344421851
-0.645145145145145 -7.52588813145586
-0.641641641641642 -7.42877594642772
-0.638138138138138 -7.33234479914538
-0.634634634634635 -7.23659259962016
-0.631131131131131 -7.14151725786333
-0.627627627627628 -7.04711668388622
-0.624124124124124 -6.95338878770012
-0.620620620620621 -6.86033147931635
-0.617117117117117 -6.76794266874618
-0.613613613613614 -6.67622026600093
-0.61011011011011 -6.58516218109189
-0.606606606606607 -6.49476632403039
-0.603103103103103 -6.4050306048277
-0.5995995995996 -6.31595293349514
-0.596096096096096 -6.227531220044
-0.592592592592593 -6.1397633744856
-0.589089089089089 -6.05264730683122
-0.585585585585586 -5.96618092709218
-0.582082082082082 -5.88036214527977
-0.578578578578579 -5.79518887140529
-0.575075075075075 -5.71065901548005
-0.571571571571572 -5.62677048751535
-0.568068068068068 -5.5435211975225
-0.564564564564565 -5.46090905551278
-0.561061061061061 -5.37893197149751
-0.557557557557558 -5.29758785548798
-0.554054054054054 -5.21687461749551
-0.550550550550551 -5.13679016753138
-0.547047047047047 -5.05733241560691
-0.543543543543544 -4.97849927173338
-0.54004004004004 -4.90028864592212
-0.536536536536537 -4.82269844818441
-0.533033033033033 -4.74572658853156
-0.52952952952953 -4.66937097697487
-0.526026026026026 -4.59362952352564
-0.522522522522523 -4.51850013819517
-0.519019019019019 -4.44398073099477
-0.515515515515516 -4.37006921193574
-0.512012012012012 -4.29676349102938
-0.508508508508508 -4.22406147828699
-0.505005005005005 -4.15196108371987
-0.501501501501502 -4.08046021733933
-0.497997997997998 -4.00955678915666
-0.494494494494494 -3.93924870918317
-0.490990990990991 -3.86953388743016
-0.487487487487487 -3.80041023390894
-0.483983983983984 -3.73187565863079
-0.480480480480481 -3.66392807160704
-0.476976976976977 -3.59656538284896
-0.473473473473474 -3.52978550236788
-0.46996996996997 -3.46358634017509
-0.466466466466466 -3.39796580628189
-0.462962962962963 -3.33292181069959
-0.459459459459459 -3.26845226343948
-0.455955955955956 -3.20455507451287
-0.452452452452452 -3.14122815393106
-0.448948948948949 -3.07846941170535
-0.445445445445446 -3.01627675784705
-0.441941941941942 -2.95464810236744
-0.438438438438439 -2.89358135527785
-0.434934934934935 -2.83307442658956
-0.431431431431431 -2.77312522631389
-0.427927927927928 -2.71373166446213
-0.424424424424424 -2.65489165104557
-0.420920920920921 -2.59660309607554
-0.417417417417417 -2.53886390956333
-0.413913913913914 -2.48167200152023
-0.41041041041041 -2.42502528195755
-0.406906906906907 -2.3689216608866
-0.403403403403403 -2.31335904831867
-0.3998998998999 -2.25833535426507
-0.396396396396396 -2.20384848873709
-0.392892892892893 -2.14989636174605
-0.389389389389389 -2.09647688330324
-0.385885885885886 -2.04358796341996
-0.382382382382382 -1.99122751210751
-0.378878878878879 -1.93939343937721
-0.375375375375375 -1.88808365524034
-0.371871871871872 -1.83729606970821
-0.368368368368368 -1.78702859279213
-0.364864864864865 -1.73727913450339
-0.361361361361361 -1.68804560485329
-0.357857857857858 -1.63932591385315
-0.354354354354354 -1.59111797151425
-0.350850850850851 -1.5434196878479
-0.347347347347347 -1.49622897286541
-0.343843843843844 -1.44954373657807
-0.34034034034034 -1.40336188899719
-0.336836836836837 -1.35768134013406
-0.333333333333333 -1.3125
-0.32982982982983 -1.2678157786063
-0.326326326326326 -1.22362658596426
-0.322822822822823 -1.17993033208519
-0.319319319319319 -1.13672492698039
-0.315815815815816 -1.09400828066115
-0.312312312312312 -1.05177830313879
-0.308808808808809 -1.01003290442459
-0.305305305305305 -0.968769994529878
-0.301801801801802 -0.927987483465935
-0.298298298298298 -0.887683281244071
-0.294794794794795 -0.847855297875589
-0.291291291291291 -0.808501443371787
-0.287787787787788 -0.76961962774397
-0.284284284284284 -0.731207761003435
-0.280780780780781 -0.693263753161488
-0.277277277277277 -0.655785514229432
-0.273773773773774 -0.618770954218564
-0.27027027027027 -0.582217983140188
-0.266766766766767 -0.546124511005609
-0.263263263263263 -0.510488447826123
-0.25975975975976 -0.475307703613037
-0.256256256256256 -0.440580188377648
-0.252752752752753 -0.40630381213126
-0.249249249249249 -0.372476484885178
-0.245745745745746 -0.339096116650698
-0.242242242242242 -0.306160617439127
-0.238738738738739 -0.273667897261761
-0.235235235235235 -0.241615866129906
-0.231731731731732 -0.210002434054865
-0.228228228228228 -0.178825511047936
-0.224724724724725 -0.148083007120424
-0.221221221221221 -0.117772832283627
-0.217717717717718 -0.0878928965488491
-0.214214214214214 -0.0584411099273941
-0.210710710710711 -0.0294153824305595
-0.207207207207207 -0.000813624069651186
-0.203703703703704 0.0273662551440327
-0.2002002002002 0.0551263451991889
-0.196696696696697 0.0824687360845136
-0.193193193193193 0.109395517788708
-0.18968968968969 0.135908780300469
-0.186186186186186 0.162010613608495
-0.182682682682683 0.187703107701485
-0.179179179179179 0.212988352568135
-0.175675675675676 0.237868438197146
-0.172172172172172 0.262345454577213
-0.168668668668669 0.286421491697037
-0.165165165165165 0.310098639545316
-0.161661661661662 0.333378988110746
-0.158158158158158 0.356264627382029
-0.154654654654655 0.378757647347858
-0.151151151151151 0.400860137996937
-0.147647647647648 0.42257418931796
-0.144144144144144 0.443901891299626
-0.140640640640641 0.464845333930636
-0.137137137137137 0.485406607199685
-0.133633633633634 0.505587801095471
-0.13013013013013 0.525391005606695
-0.126626626626627 0.544818310722052
-0.123123123123123 0.563871806430243
-0.11961961961962 0.582553582719966
-0.116116116116116 0.600865729579917
-0.112612612612613 0.618810336998796
-0.109109109109109 0.6363894949653
-0.105605605605606 0.653605293468129
-0.102102102102102 0.670459822495981
-0.0985985985985987 0.686955172037552
-0.0950950950950951 0.703093432081542
-0.0915915915915917 0.718876692616648
-0.0880880880880881 0.734307043631571
-0.0845845845845845 0.749386575115007
-0.0810810810810811 0.764117377055653
-0.0775775775775776 0.77850153944221
-0.0740740740740742 0.792541152263374
-0.0705705705705706 0.806238305507845
-0.067067067067067 0.819595089164321
-0.0635635635635636 0.832613593221498
-0.06006006006006 0.845295907668077
-0.0565565565565567 0.857644122492755
-0.0530530530530531 0.86966032768423
-0.0495495495495495 0.881346613231201
-0.0460460460460461 0.892705069122365
-0.0425425425425425 0.903737785346421
-0.0390390390390392 0.914446851892067
-0.0355355355355356 0.924834358748002
-0.032032032032032 0.934902395902924
-0.0285285285285286 0.944653053345529
-0.025025025025025 0.954088421064519
-0.0215215215215214 0.96321058904859
-0.0180180180180181 0.972021647286439
-0.0145145145145145 0.980523685766767
-0.0110110110110111 0.98871879447827
-0.0075075075075075 0.996609063409648
-0.00400400400400391 1.0041965825496
-0.000500500500500545 1.01148344188682
0.00300300300300305 1.01847173141001
0.00650650650650642 1.02516354110786
0.01001001001001 1.03156096096909
0.0135135135135136 1.03766608098237
0.017017017017017 1.04348099113642
0.0205205205205206 1.04900778141992
0.0240240240240239 1.05424854182159
0.0275275275275275 1.05920536233011
0.0310310310310311 1.06388033293418
0.0345345345345345 1.06827554362251
0.0380380380380381 1.07239308438379
0.0415415415415414 1.07623504520672
0.045045045045045 1.07980351608
0.0485485485485486 1.08310058699232
0.052052052052052 1.08612834793238
0.0555555555555556 1.08888888888889
0.0590590590590589 1.09138429985054
0.0625625625625625 1.09361667080602
0.0660660660660661 1.09558809174405
0.0695695695695695 1.0973006526533
0.0730730730730731 1.09875644352249
0.0765765765765765 1.09995755434032
0.0800800800800801 1.10090607509547
0.0835835835835836 1.10160409577665
0.087087087087087 1.10205370637255
0.0905905905905906 1.10225699687188
0.094094094094094 1.10221605726333
0.0975975975975976 1.10193297753561
0.101101101101101 1.1014098476774
0.104604604604605 1.10064875767741
0.108108108108108 1.09965179752433
0.111611611611612 1.09842105720687
0.115115115115115 1.09695862671372
0.118618618618619 1.09526659603358
0.122122122122122 1.09334705515515
0.125625625625626 1.09120209406712
0.129129129129129 1.0888338027582
0.132632632632633 1.08624427121708
0.136136136136136 1.08343558943246
0.13963963963964 1.08040984739305
0.143143143143143 1.07716913508753
0.146646646646647 1.0737155425046
0.15015015015015 1.07005115963297
0.153653653653654 1.06617807646133
0.157157157157157 1.06209838297838
0.160660660660661 1.05781416917283
0.164164164164164 1.05332752503335
0.167667667667668 1.04864054054866
0.171171171171171 1.04375530570746
0.174674674674675 1.03867391049844
0.178178178178178 1.03339844491029
0.181681681681682 1.02793099893173
0.185185185185185 1.02227366255144
0.188688688688689 1.01642852575813
0.192192192192192 1.01039767854048
0.195695695695696 1.00418321088721
0.199199199199199 0.99778721278701
0.202702702702703 0.991211774228575
0.206206206206206 0.984458985200605
0.20970970970971 0.977530935691799
0.213213213213213 0.970429715690855
0.216716716716717 0.963157415186471
0.22022022022022 0.955716124167346
0.223723723723724 0.948107932622177
0.227227227227227 0.940334930539663
0.230730730730731 0.932399207908501
0.234234234234234 0.924302854717391
0.237737737737738 0.91604796095503
0.241241241241241 0.907636616610117
0.244744744744745 0.89907091167135
0.248248248248248 0.890352936127427
0.251751751751752 0.881484779967046
0.255255255255255 0.872468533178906
0.258758758758759 0.863306285751704
0.262262262262262 0.854000127674139
0.265765765765766 0.84455214893491
0.269269269269269 0.834964439522714
0.272772772772773 0.82523908942625
0.276276276276276 0.815378188634215
0.27977977977978 0.805383827135308
0.283283283283283 0.795258094918228
0.286786786786787 0.785003081971672
0.29029029029029 0.774620878284339
0.293793793793794 0.764113573844927
0.297297297297297 0.753483258642134
0.300800800800801 0.742732022664658
0.304304304304304 0.731861955901198
0.307807807807808 0.720875148340452
0.311311311311311 0.709773689971117
0.314814814814815 0.698559670781893
0.318318318318318 0.687235180761478
0.321821821821822 0.675802309898568
0.325325325325325 0.664263148181865
0.328828828828829 0.652619785600063
0.332332332332332 0.640874312141863
0.335835835835836 0.629028817795964
0.339339339339339 0.617085392551061
0.342842842842843 0.605046126395855
0.346346346346346 0.592913109319042
0.34984984984985 0.580688431309322
0.353353353353353 0.568374182355394
0.356856856856857 0.555972452445953
0.36036036036036 0.543485331569699
0.363863863863864 0.530914909715332
0.367367367367367 0.518263276871547
0.370870870870871 0.505532523027045
0.374374374374374 0.492724738170522
0.377877877877878 0.479842012290677
0.381381381381381 0.466886435376209
0.384884884884885 0.453860097415815
0.388388388388388 0.440765088398195
0.391891891891892 0.427603498312045
0.395395395395395 0.414377417146064
0.398898898898899 0.401088934888951
0.402402402402402 0.387740141529404
0.405905905905906 0.374333127056121
0.409409409409409 0.360869981457799
0.412912912912913 0.347352794723138
0.416416416416416 0.333783656840836
0.41991991991992 0.32016465779959
0.423423423423423 0.3064978875881
0.426926926926927 0.292785436195062
0.43043043043043 0.279029393609176
0.433933933933934 0.26523184981914
0.437437437437437 0.251394894813651
0.440940940940941 0.23752061858141
0.444444444444444 0.223611111111111
0.447947947947948 0.209668462391455
0.451451451451451 0.195694762411141
0.454954954954955 0.181692101158865
0.458458458458458 0.167662568623327
0.461961961961962 0.153608254793224
0.465465465465466 0.139531249657254
0.468968968968969 0.125433643204117
0.472472472472472 0.111317525422509
0.475975975975976 0.09718498630113
0.479479479479479 0.0830381158286768
0.482982982982983 0.0688790039938484
0.486486486486486 0.0547097407853438
0.48998998998999 0.0405324161918594
0.493493493493494 0.0263491202020944
0.496996996996997 0.0121619428047479
0.5005005005005 -0.00202702601148272
0.504004004004004 -0.0162156962579003
0.507507507507508 -0.0304019779458055
0.511011011011011 -0.0445837810865004
0.514514514514515 -0.0587590156912865
0.518018018018018 -0.0729255917714639
0.521521521521521 -0.087081419338338
0.525025025025025 -0.101224408403209
0.528528528528529 -0.115352468977378
0.532032032032032 -0.129463511072147
0.535535535535535 -0.143555444698817
0.539039039039039 -0.157626179868692
0.542542542542543 -0.171673626593073
0.546046046046046 -0.185695694883261
0.54954954954955 -0.199690294750558
0.553053053053053 -0.213655336206265
0.556556556556556 -0.227588729261686
0.56006006006006 -0.241488383928121
0.563563563563564 -0.255352210216872
0.567067067067067 -0.269178118139242
0.57057057057057 -0.28296401770653
0.574074074074074 -0.296707818930041
0.577577577577578 -0.310407431821075
0.581081081081081 -0.324060766390935
0.584584584584585 -0.337665732650921
0.588088088088088 -0.351220240612335
0.591591591591591 -0.36472220028648
0.595095095095095 -0.378169521684658
0.598598598598599 -0.39156011481817
0.602102102102102 -0.404891889698318
0.605605605605605 -0.418162756336402
0.609109109109109 -0.431370624743727
0.612612612612613 -0.444513404931593
0.616116116116116 -0.457589006911302
0.61961961961962 -0.470595340694156
0.623123123123123 -0.483530316291455
0.626626626626626 -0.496391843714504
0.63013013013013 -0.509177832974603
0.633633633633634 -0.521886194083053
0.637137137137137 -0.534514837051158
0.64064064064064 -0.547061671890216
0.644144144144144 -0.559524608611533
0.647647647647648 -0.571901557226409
0.651151151151151 -0.584190427746146
0.654654654654655 -0.596389130182045
0.658158158158158 -0.608495574545407
0.661661661661662 -0.620507670847537
0.665165165165165 -0.632423329099735
0.668668668668669 -0.644240459313303
0.672172172172172 -0.655956971499541
0.675675675675675 -0.667570775669752
0.679179179179179 -0.67907978183524
0.682682682682683 -0.690481900007304
0.686186186186186 -0.701775040197246
0.68968968968969 -0.712957112416369
0.693193193193193 -0.724026026675975
0.696696696696697 -0.734979692987362
0.7002002002002 -0.745816021361837
0.703703703703704 -0.7565329218107
0.707207207207207 -0.767128304345251
0.710710710710711 -0.777600078976794
0.714214214214214 -0.787946155716628
0.717717717717718 -0.798164444576059
0.721221221221221 -0.808252855566385
0.724724724724725 -0.81820929869891
0.728228228228228 -0.828031683984935
0.731731731731732 -0.83771792143576
0.735235235235235 -0.847265921062691
0.738738738738739 -0.856673592877026
0.742242242242242 -0.865938846890069
0.745745745745746 -0.87505959311312
0.749249249249249 -0.884033741557481
0.752752752752753 -0.892859202234456
0.756256256256256 -0.901533885155345
0.75975975975976 -0.910055700331449
0.763263263263263 -0.918422557774072
0.766766766766767 -0.926632367494513
0.77027027027027 -0.934683039504077
0.773773773773774 -0.942572483814063
0.777277277277277 -0.950298610435775
0.780780780780781 -0.957859329380513
0.784284284284284 -0.965252550659579
0.787787787787788 -0.972476184284276
0.791291291291291 -0.979528140265905
0.794794794794795 -0.986406328615768
0.798298298298298 -0.993108659345167
0.801801801801802 -0.999633042465401
0.805305305305305 -1.00597738798778
0.808808808808809 -1.01213960592359
0.812312312312312 -1.01811760628415
0.815815815815816 -1.02390929908075
0.819319319319319 -1.0295125943247
0.822822822822823 -1.0349254020273
0.826326326326326 -1.04014563219985
0.82982982982983 -1.04517119485365
0.833333333333333 -1.05
0.836836836836837 -1.05462995765021
0.84034034034034 -1.05905897781557
0.843843843843844 -1.0632849705074
0.847347347347347 -1.06730584573698
0.850850850850851 -1.07111951351563
0.854354354354354 -1.07472388385464
0.857857857857858 -1.07811686676531
0.861361361361361 -1.08129637225896
0.864864864864865 -1.08426031034687
0.868368368368369 -1.08700659104035
0.871871871871872 -1.08953312435071
0.875375375375375 -1.09183782028924
0.878878878878879 -1.09391858886725
0.882382382382382 -1.09577334009604
0.885885885885886 -1.09739998398691
0.889389389389389 -1.09879643055116
0.892892892892893 -1.09996058980009
0.896396396396396 -1.10089037174501
0.8998998998999 -1.10158368639722
0.903403403403404 -1.10203844376801
0.906906906906907 -1.1022525538687
0.91041041041041 -1.10222392671058
0.913913913913914 -1.10195047230495
0.917417417417417 -1.10143010066312
0.920920920920921 -1.10066072179638
0.924424424424424 -1.09964024571605
0.927927927927928 -1.09836658243342
0.931431431431431 -1.09683764195979
0.934934934934935 -1.09505133430647
0.938438438438439 -1.09300556948475
0.941941941941942 -1.09069825750594
0.945445445445445 -1.08812730838135
0.948948948948949 -1.08529063212226
0.952452452452452 -1.08218613873999
0.955955955955956 -1.07881173824583
0.95945945945946 -1.0751653406511
0.962962962962963 -1.07124485596708
0.966466466466466 -1.06704819420508
0.96996996996997 -1.06257326537641
0.973473473473474 -1.05781797949236
0.976976976976977 -1.05278024656423
0.98048048048048 -1.04745797660334
0.983983983983984 -1.04184907962097
0.987487487487487 -1.03595146562844
0.990990990990991 -1.02976304463704
0.994494494494495 -1.02328172665808
0.997997997997998 -1.01650542170285
1.0015015015015 -1.00943203978266
1.00500500500501 -1.00205949090881
1.00850850850851 -0.994385685092608
1.01201201201201 -0.986408532345347
1.01551551551552 -0.978125942678334
1.01901901901902 -0.969535826102867
1.02252252252252 -0.960636092630249
1.02602602602603 -0.951424652271783
1.02952952952953 -0.94189941503877
1.03303303303303 -0.932058290942514
1.03653653653654 -0.921899189994312
1.04004004004004 -0.91142002220547
1.04354354354354 -0.900618697587288
1.04704704704705 -0.889493126151067
1.05055055055055 -0.878041217908113
1.05405405405405 -0.866260882869722
1.05755755755756 -0.854150031047199
1.06106106106106 -0.841706572451844
1.06456456456456 -0.828928417094961
1.06806806806807 -0.815813474987853
1.07157157157157 -0.802359656141817
1.07507507507508 -0.788564870568158
1.07857857857858 -0.774427028278177
1.08208208208208 -0.759944039283176
1.08558558558559 -0.745113813594457
1.08908908908909 -0.729934261223321
1.09259259259259 -0.71440329218107
1.0960960960961 -0.698518816479006
1.0995995995996 -0.68227874412843
1.1031031031031 -0.665680985140649
1.10660660660661 -0.648723449526956
1.11011011011011 -0.631404047298658
1.11361361361361 -0.613720688467057
1.11711711711712 -0.595671283043451
1.12062062062062 -0.57725374103915
1.12412412412412 -0.558465972465446
1.12762762762763 -0.539305887333645
1.13113113113113 -0.51977139565505
1.13463463463463 -0.49986040744096
1.13813813813814 -0.479570832702682
1.14164164164164 -0.458900581451512
1.14514514514515 -0.437847563698753
1.14864864864865 -0.416409689455709
1.15215215215215 -0.394584868733678
1.15565565565566 -0.37237101154397
1.15915915915916 -0.349766027897877
1.16266266266266 -0.326767827806704
1.16616616616617 -0.303374321281756
1.16966966966967 -0.279583418334331
1.17317317317317 -0.255393028975735
1.17667667667668 -0.230801063217264
1.18018018018018 -0.205805431070224
1.18368368368368 -0.180404042545914
1.18718718718719 -0.154594807655638
1.19069069069069 -0.128375636410701
1.19419419419419 -0.101744438822397
1.1976976976977 -0.074699124902031
1.2012012012012 -0.0472376046609067
1.2047047047047 -0.0193577881103232
1.20820820820821 0.00894241473841529
1.21171171171171 0.0376650938740044
1.21521521521522 0.0668123392851487
1.21871871871872 0.0963862409605452
1.22222222222222 0.126388888888889
1.22572572572573 0.156822373058881
1.22922922922923 0.187688783459214
1.23273273273273 0.218990210078595
1.23623623623624 0.250728742905717
1.23973973973974 0.28290647192928
1.24324324324324 0.31552548713798
1.24674674674675 0.348587878520513
1.25025025025025 0.382095736065583
1.25375375375375 0.416051149761888
1.25725725725726 0.450456209598123
1.26076076076076 0.485313005562987
1.26426426426426 0.520623627645175
1.26776776776777 0.556390165833391
1.27127127127127 0.592614710116333
1.27477477477477 0.629299350482697
1.27827827827828 0.66644617692118
1.28178178178178 0.704057279420479
1.28528528528529 0.742134747969298
1.28878878878879 0.780680672556332
1.29229229229229 0.819697143170279
1.2957957957958 0.859186249799838
1.2992992992993 0.899150082433702
1.3028028028028 0.939590731060579
1.30630630630631 0.980510285669161
1.30980980980981 1.02191083624815
1.31331331331331 1.06379447278624
1.31681681681682 1.10616328527212
1.32032032032032 1.14901936369451
1.32382382382382 1.1923647980421
1.32732732732733 1.23620167830358
1.33083083083083 1.28053209446765
1.33433433433433 1.32535813652302
1.33783783783784 1.37068189445837
1.34134134134134 1.41650545826242
1.34484484484484 1.46283091792385
1.34834834834835 1.50966036343137
1.35185185185185 1.55699588477366
1.35535535535536 1.60483957193944
1.35885885885886 1.6531935149174
1.36236236236236 1.70205980369624
1.36586586586587 1.75144052826465
1.36936936936937 1.80133777861133
1.37287287287287 1.85175364472499
1.37637637637638 1.90269021659432
1.37987987987988 1.95414958420802
1.38338338338338 2.00613383755479
1.38688688688689 2.05864506662331
1.39039039039039 2.11168536140231
1.39389389389389 2.16525681188046
1.3973973973974 2.21936150804648
1.4009009009009 2.27400153988905
1.4044044044044 2.32917899739687
1.40790790790791 2.38489597055866
1.41141141141141 2.44115454936309
1.41491491491491 2.49795682379888
1.41841841841842 2.55530488385472
1.42192192192192 2.6132008195193
1.42542542542543 2.67164672078133
1.42892892892893 2.7306446776295
1.43243243243243 2.79019678005252
1.43593593593594 2.85030511803907
1.43943943943944 2.91097178157786
1.44294294294294 2.97219886065759
1.44644644644645 3.03398844526695
1.44994994994995 3.09634262539465
1.45345345345345 3.15926349102938
1.45695695695696 3.22275313215984
1.46046046046046 3.28681363877472
1.46396396396396 3.35144710086273
1.46746746746747 3.41665560841257
1.47097097097097 3.48244125141293
1.47447447447447 3.54880611985251
1.47797797797798 3.61575230372
1.48148148148148 3.68328189300411
1.48498498498498 3.75139697769354
1.48848848848849 3.82009964777699
1.49199199199199 3.88939199324315
1.4954954954955 3.9592761040807
1.498998998999 4.02975407027838
1.5025025025025 4.10082798182486
1.50600600600601 4.17249992870884
1.50950950950951 4.24477200091903
1.51301301301301 4.31764628844411
1.51651651651652 4.3911248812728
1.52002002002002 4.46520986939378
1.52352352352352 4.53990334279577
1.52702702702703 4.61520739146744
1.53053053053053 4.6911241053975
1.53403403403403 4.76765557457465
1.53753753753754 4.8448038889876
1.54104104104104 4.92257113862503
1.54454454454454 5.00095941347565
1.54804804804805 5.07997080352814
1.55155155155155 5.15960739877122
1.55505505505506 5.23987128919358
1.55855855855856 5.32076456478392
1.56206206206206 5.40228931553094
1.56556556556557 5.48444763142332
1.56906906906907 5.56724160244978
1.57257257257257 5.65067331859901
1.57607607607608 5.73474486985972
1.57957957957958 5.81945834622058
1.58308308308308 5.90481583767031
1.58658658658659 5.99081943419761
1.59009009009009 6.07747122579117
1.59359359359359 6.16477330243969
1.5970970970971 6.25272775413187
1.6006006006006 6.34133667085639
1.6041041041041 6.43060214260198
1.60760760760761 6.52052625935732
1.61111111111111 6.61111111111111
1.61461461461461 6.70235878785206
1.61811811811812 6.79427137956883
1.62162162162162 6.88685097625017
1.62512512512513 6.98009966788475
1.62862862862863 7.07401954446127
1.63213213213213 7.16861269596844
1.63563563563564 7.26388121239492
1.63913913913914 7.35982718372946
1.64264264264264 7.45645269996074
1.64614614614615 7.55375985107744
1.64964964964965 7.65175072706828
1.65315315315315 7.75042741792193
1.65665665665666 7.84979201362713
1.66016016016016 7.94984660417255
1.66366366366366 8.0505932795469
1.66716716716717 8.15203412973887
1.67067067067067 8.25417124473714
1.67417417417417 8.35700671453045
1.67767767767768 8.46054262910748
1.68118118118118 8.56478107845692
1.68468468468468 8.66972415256747
1.68818818818819 8.77537394142783
1.69169169169169 8.8817325350267
1.6951951951952 8.98880202335279
1.6986986986987 9.09658449639478
1.7022022022022 9.20508204414138
1.70570570570571 9.31429675658128
1.70920920920921 9.42423072370316
1.71271271271271 9.53488603549576
1.71621621621622 9.64626478194776
1.71971971971972 9.75836905304786
1.72322322322322 9.87120093878475
1.72672672672673 9.98476252914711
1.73023023023023 10.0990559141237
1.73373373373373 10.2140831837031
1.73723723723724 10.3298464278742
1.74074074074074 10.4463477366255
1.74424424424424 10.5635891999458
1.74774774774775 10.6815729078238
1.75125125125125 10.8003009502482
1.75475475475475 10.9197754172077
1.75825825825826 11.0399983986909
1.76176176176176 11.1609719846866
1.76526526526527 11.2826982651834
1.76876876876877 11.4051793301702
1.77227227227227 11.5284172696355
1.77577577577578 11.6524141735681
1.77927927927928 11.7771721319566
1.78278278278278 11.9026932347899
1.78628628628629 12.0289795720564
1.78978978978979 12.1560332337451
1.79329329329329 12.2838563098445
1.7967967967968 12.4124508903433
1.8003003003003 12.5418190652303
1.8038038038038 12.6719629244942
1.80730730730731 12.8028845581236
1.81081081081081 12.9345860561072
1.81431431431431 13.0670695084338
1.81781781781782 13.2003370050921
1.82132132132132 13.3343906360707
1.82482482482482 13.4692324913583
1.82832832832833 13.6048646609437
1.83183183183183 13.7412892348155
1.83533533533534 13.8785083029625
1.83883883883884 14.0165239553733
1.84234234234234 14.1553382820366
1.84584584584585 14.2949533729412
1.84934934934935 14.4353713180756
1.85285285285285 14.5765942074288
1.85635635635636 14.7186241309892
1.85985985985986 14.8614631787457
1.86336336336336 15.0051134406869
1.86686686686687 15.1495770068015
1.87037037037037 15.2948559670782
1.87387387387387 15.4409524115057
1.87737737737738 15.5878684300728
1.88088088088088 15.7356061127681
1.88438438438438 15.8841675495802
1.88788788788789 16.0335548304981
1.89139139139139 16.1837700455102
1.89489489489489 16.3348152846053
1.8983983983984 16.4866926377721
1.9019019019019 16.6394041949993
1.90540540540541 16.7929520462756
1.90890890890891 16.9473382815898
1.91241241241241 17.1025649909304
1.91591591591592 17.2586342642862
1.91941941941942 17.4155481916459
1.92292292292292 17.5733088629982
1.92642642642643 17.7319183683318
1.92992992992993 17.8913787976354
1.93343343343343 18.0516922408977
1.93693693693694 18.2128607881073
1.94044044044044 18.3748865292531
1.94394394394394 18.5377715543236
1.94744744744745 18.7015179533076
1.95095095095095 18.8661278161938
1.95445445445445 19.0316032329708
1.95795795795796 19.1979462936274
1.96146146146146 19.3651590881523
1.96496496496496 19.5332437065342
1.96846846846847 19.7022022387618
1.97197197197197 19.8720367748237
1.97547547547548 20.0427494047087
1.97897897897898 20.2143422184054
1.98248248248248 20.3868173059026
1.98598598598599 20.560176757189
1.98948948948949 20.7344226622532
1.99299299299299 20.909557111084
1.9964964964965 21.08558219367
2 21.2625
};
\addplot [semithick, color1]
table {%
-1.5 -58.5
-1.4964964964965 -58.1710916896525
-1.49299299299299 -57.8433743742931
-1.48948948948949 -57.5168459639332
-1.48598598598599 -57.1915043685842
-1.48248248248248 -56.8673474982571
-1.47897897897898 -56.5443732629635
-1.47547547547548 -56.2225795727145
-1.47197197197197 -55.9019643375215
-1.46846846846847 -55.5825254673958
-1.46496496496496 -55.2642608723487
-1.46146146146146 -54.9471684623915
-1.45795795795796 -54.6312461475354
-1.45445445445445 -54.3164918377919
-1.45095095095095 -54.0029034431721
-1.44744744744745 -53.6904788736874
-1.44394394394394 -53.3792160393491
-1.44044044044044 -53.0691128501686
-1.43693693693694 -52.760167216157
-1.43343343343343 -52.4523770473257
-1.42992992992993 -52.145740253686
-1.42642642642643 -51.8402547452493
-1.42292292292292 -51.5359184320267
-1.41941941941942 -51.2327292240296
-1.41591591591592 -50.9306850312694
-1.41241241241241 -50.6297837637573
-1.40890890890891 -50.3300233315045
-1.40540540540541 -50.0314016445226
-1.4019019019019 -49.7339166128226
-1.3983983983984 -49.4375661464159
-1.39489489489489 -49.1423481553138
-1.39139139139139 -48.8482605495277
-1.38788788788789 -48.5553012390688
-1.38438438438438 -48.2634681339484
-1.38088088088088 -47.9727591441779
-1.37737737737738 -47.6831721797684
-1.37387387387387 -47.3947051507314
-1.37037037037037 -47.1073559670782
-1.36686686686687 -46.82112253882
-1.36336336336336 -46.5360027759681
-1.35985985985986 -46.2519945885338
-1.35635635635636 -45.9690958865285
-1.35285285285285 -45.6873045799635
-1.34934934934935 -45.4066185788499
-1.34584584584585 -45.1270357931992
-1.34234234234234 -44.8485541330227
-1.33883883883884 -44.5711715083316
-1.33533533533534 -44.2948858291373
-1.33183183183183 -44.019695005451
-1.32832832832833 -43.7455969472841
-1.32482482482482 -43.4725895646479
-1.32132132132132 -43.2006707675535
-1.31781781781782 -42.9298384660125
-1.31431431431431 -42.660090570036
-1.31081081081081 -42.3914249896354
-1.30730730730731 -42.1238396348219
-1.3038038038038 -41.8573324156069
-1.3003003003003 -41.5919012420017
-1.2967967967968 -41.3275440240175
-1.29329329329329 -41.0642586716657
-1.28978978978979 -40.8020430949576
-1.28628628628629 -40.5408952039045
-1.28278278278278 -40.2808129085176
-1.27927927927928 -40.0217941188084
-1.27577577577578 -39.763836744788
-1.27227227227227 -39.5069386964678
-1.26876876876877 -39.251097883859
-1.26526526526527 -38.9963122169731
-1.26176176176176 -38.7425796058212
-1.25825825825826 -38.4898979604148
-1.25475475475475 -38.238265190765
-1.25125125125125 -37.9876792068832
-1.24774774774775 -37.7381379187807
-1.24424424424424 -37.4896392364688
-1.24074074074074 -37.2421810699589
-1.23723723723724 -36.9957613292621
-1.23373373373373 -36.7503779243898
-1.23023023023023 -36.5060287653533
-1.22672672672673 -36.2627117621639
-1.22322322322322 -36.020424824833
-1.21971971971972 -35.7791658633717
-1.21621621621622 -35.5389327877914
-1.21271271271271 -35.2997235081035
-1.20920920920921 -35.0615359343192
-1.20570570570571 -34.8243679764498
-1.2022022022022 -34.5882175445066
-1.1986986986987 -34.3530825485009
-1.1951951951952 -34.1189608984441
-1.19169169169169 -33.8858505043474
-1.18818818818819 -33.6537492762221
-1.18468468468468 -33.4226551240795
-1.18118118118118 -33.192565957931
-1.17767767767768 -32.9634796877878
-1.17417417417417 -32.7353942236612
-1.17067067067067 -32.5083074755626
-1.16716716716717 -32.2822173535032
-1.16366366366366 -32.0571217674943
-1.16016016016016 -31.8330186275473
-1.15665665665666 -31.6099058436734
-1.15315315315315 -31.387781325884
-1.14964964964965 -31.1666429841903
-1.14614614614615 -30.9464887286036
-1.14264264264264 -30.7273164691353
-1.13913913913914 -30.5091241157967
-1.13563563563564 -30.291909578599
-1.13213213213213 -30.0756707675535
-1.12862862862863 -29.8604055926716
-1.12512512512513 -29.6461119639646
-1.12162162162162 -29.4327877914437
-1.11811811811812 -29.2204309851203
-1.11461461461461 -29.0090394550057
-1.11111111111111 -28.7986111111111
-1.10760760760761 -28.5891438634479
-1.1041041041041 -28.3806356220273
-1.1006006006006 -28.1730842968608
-1.0970970970971 -27.9664877979595
-1.09359359359359 -27.7608440353347
-1.09009009009009 -27.5561509189979
-1.08658658658659 -27.3524063589602
-1.08308308308308 -27.149608265233
-1.07957957957958 -26.9477545478276
-1.07607607607608 -26.7468431167553
-1.07257257257257 -26.5468718820273
-1.06906906906907 -26.347838753655
-1.06556556556557 -26.1497416416498
-1.06206206206206 -25.9525784560228
-1.05855855855856 -25.7563471067854
-1.05505505505506 -25.5610455039489
-1.05155155155155 -25.3666715575246
-1.04804804804805 -25.1732231775238
-1.04454454454454 -24.9806982739578
-1.04104104104104 -24.7890947568378
-1.03753753753754 -24.5984105361753
-1.03403403403403 -24.4086435219815
-1.03053053053053 -24.2197916242677
-1.02702702702703 -24.0318527530452
-1.02352352352352 -23.8448248183253
-1.02002002002002 -23.6587057301194
-1.01651651651652 -23.4734933984386
-1.01301301301301 -23.2891857332944
-1.00950950950951 -23.1057806446979
-1.00600600600601 -22.9232760426606
-1.0025025025025 -22.7416698371937
-0.998998998998999 -22.5609599383086
-0.995495495495496 -22.3811442560164
-0.991991991991992 -22.2022207003286
-0.988488488488488 -22.0241871812564
-0.984984984984985 -21.8470416088111
-0.981481481481482 -21.6707818930041
-0.977977977977978 -21.4954059438466
-0.974474474474474 -21.3209116713499
-0.970970970970971 -21.1472969855254
-0.967467467467467 -20.9745597963843
-0.963963963963964 -20.802698013938
-0.960460460460461 -20.6317095481977
-0.956956956956957 -20.4615923091747
-0.953453453453453 -20.2923442068804
-0.94994994994995 -20.123963151326
-0.946446446446446 -19.9564470525229
-0.942942942942943 -19.7897938204823
-0.939439439439439 -19.6240013652156
-0.935935935935936 -19.459067596734
-0.932432432432432 -19.2949904250489
-0.928928928928929 -19.1317677601715
-0.925425425425425 -18.9693975121132
-0.921921921921922 -18.8078775908853
-0.918418418418418 -18.647205906499
-0.914914914914915 -18.4873803689657
-0.911411411411411 -18.3283988882966
-0.907907907907908 -18.1702593745031
-0.904404404404404 -18.0129597375965
-0.900900900900901 -17.8564978875881
-0.897397397397397 -17.7008717344891
-0.893893893893894 -17.546079188311
-0.89039039039039 -17.3921181590648
-0.886886886886887 -17.2389865567621
-0.883383383383383 -17.0866822914141
-0.87987987987988 -16.935203273032
-0.876376376376376 -16.7845474116272
-0.872872872872873 -16.634712617211
-0.869369369369369 -16.4856967997947
-0.865865865865866 -16.3374978693896
-0.862362362362362 -16.1901137360069
-0.858858858858859 -16.0435423096581
-0.855355355355355 -15.8977815003543
-0.851851851851852 -15.752829218107
-0.848348348348348 -15.6086833729273
-0.844844844844845 -15.4653418748267
-0.841341341341341 -15.3228026338164
-0.837837837837838 -15.1810635599076
-0.834334334334334 -15.0401225631118
-0.830830830830831 -14.8999775534401
-0.827327327327327 -14.760626440904
-0.823823823823824 -14.6220671355147
-0.82032032032032 -14.4842975472835
-0.816816816816817 -14.3473155862217
-0.813313313313313 -14.2111191623407
-0.80980980980981 -14.0757061856516
-0.806306306306306 -13.9410745661659
-0.802802802802803 -13.8072222138948
-0.799299299299299 -13.6741470388496
-0.795795795795796 -13.5418469510416
-0.792292292292292 -13.4103198604822
-0.788788788788789 -13.2795636771826
-0.785285285285285 -13.1495763111541
-0.781781781781782 -13.0203556724081
-0.778278278278278 -12.8918996709558
-0.774774774774775 -12.7642062168085
-0.771271271271271 -12.6372732199775
-0.767767767767768 -12.5110985904743
-0.764264264264264 -12.3856802383099
-0.760760760760761 -12.2610160734958
-0.757257257257257 -12.1371040060432
-0.753753753753754 -12.0139419459635
-0.75025025025025 -11.8915278032679
-0.746746746746747 -11.7698594879678
-0.743243243243243 -11.6489349100744
-0.73973973973974 -11.5287519795991
-0.736236236236236 -11.4093086065532
-0.732732732732733 -11.2906027009478
-0.729229229229229 -11.1726321727945
-0.725725725725726 -11.0553949321044
-0.722222222222222 -10.9388888888889
-0.718718718718719 -10.8231119531592
-0.715215215215215 -10.7080620349267
-0.711711711711712 -10.5937370442027
-0.708208208208208 -10.4801348909985
-0.704704704704705 -10.3672534853253
-0.701201201201201 -10.2550907371945
-0.697697697697698 -10.1436445566173
-0.694194194194194 -10.0329128536052
-0.690690690690691 -9.92289353816929
-0.687187187187187 -9.81358452032099
-0.683683683683684 -9.70498371007157
-0.68018018018018 -9.59708901743234
-0.676676676676677 -9.48989835241458
-0.673173173173173 -9.38340962502962
-0.66966966966967 -9.27762074528875
-0.666166166166166 -9.17252962320327
-0.662662662662663 -9.06813416878448
-0.659159159159159 -8.96443229204369
-0.655655655655656 -8.86142190299219
-0.652152152152152 -8.75910091164129
-0.648648648648649 -8.65746722800229
-0.645145145145145 -8.55651876208649
-0.641641641641642 -8.4562534239052
-0.638138138138138 -8.35666912346971
-0.634634634634635 -8.25776377079133
-0.631131131131131 -8.15953527588135
-0.627627627627628 -8.06198154875109
-0.624124124124124 -7.96510049941184
-0.620620620620621 -7.8688900378749
-0.617117117117117 -7.77334807415158
-0.613613613613614 -7.67847251825318
-0.61011011011011 -7.58426128019099
-0.606606606606607 -7.49071226997633
-0.603103103103103 -7.39782339762049
-0.5995995995996 -7.30559257313478
-0.596096096096096 -7.21401770653049
-0.592592592592593 -7.12309670781893
-0.589089089089089 -7.0328274870114
-0.585585585585586 -6.9432079541192
-0.582082082082082 -6.85423601915364
-0.578578578578579 -6.76590959212601
-0.575075075075075 -6.67822658304762
-0.571571571571572 -6.59118490192977
-0.568068068068068 -6.50478245878376
-0.564564564564565 -6.41901716362089
-0.561061061061061 -6.33388692645247
-0.557557557557558 -6.24938965728979
-0.554054054054054 -6.16552326614416
-0.550550550550551 -6.08228566302688
-0.547047047047047 -5.99967475794925
-0.543543543543544 -5.91768846092257
-0.54004004004004 -5.83632468195815
-0.536536536536537 -5.75558133106729
-0.533033033033033 -5.67545631826129
-0.52952952952953 -5.59594755355144
-0.526026026026026 -5.51705294694906
-0.522522522522523 -5.43877040846544
-0.519019019019019 -5.36109784811189
-0.515515515515516 -5.28403317589971
-0.512012012012012 -5.20757430184019
-0.508508508508508 -5.13171913594465
-0.505005005005005 -5.05646558822438
-0.501501501501502 -4.98181156869068
-0.497997997997998 -4.90775498735486
-0.494494494494494 -4.83429375422821
-0.490990990990991 -4.76142577932206
-0.487487487487487 -4.68914897264767
-0.483983983983984 -4.61746124421638
-0.480480480480481 -4.54636050403947
-0.476976976976977 -4.47584466212824
-0.473473473473474 -4.40591162849401
-0.46996996996997 -4.33655931314807
-0.466466466466466 -4.26778562610171
-0.462962962962963 -4.19958847736626
-0.459459459459459 -4.13196577695299
-0.455955955955956 -4.06491543487323
-0.452452452452452 -3.99843536113827
-0.448948948948949 -3.9325234657594
-0.445445445445446 -3.86717765874795
-0.441941941941942 -3.80239585011519
-0.438438438438439 -3.73817594987245
-0.434934934934935 -3.67451586803101
-0.431431431431431 -3.61141351460218
-0.427927927927928 -3.54886679959726
-0.424424424424424 -3.48687363302756
-0.420920920920921 -3.42543192490437
-0.417417417417417 -3.364539585239
-0.413913913913914 -3.30419452404275
-0.41041041041041 -3.24439465132692
-0.406906906906907 -3.18513787710282
-0.403403403403403 -3.12642211138173
-0.3998998998999 -3.06824526417498
-0.396396396396396 -3.01060524549385
-0.392892892892893 -2.95349996534965
-0.389389389389389 -2.89692733375369
-0.385885885885886 -2.84088526071725
-0.382382382382382 -2.78537165625166
-0.378878878878879 -2.7303844303682
-0.375375375375375 -2.67592149307818
-0.371871871871872 -2.6219807543929
-0.368368368368368 -2.56856012432366
-0.364864864864865 -2.51565751288177
-0.361361361361361 -2.46327083007852
-0.357857857857858 -2.41139798592522
-0.354354354354354 -2.36003689043317
-0.350850850850851 -2.30918545361366
-0.347347347347347 -2.25884158547802
-0.343843843843844 -2.20900319603753
-0.34034034034034 -2.15966819530349
-0.336836836836837 -2.11083449328722
-0.333333333333333 -2.0625
-0.32982982982983 -2.01466262545315
-0.326326326326326 -1.96732027965795
-0.322822822822823 -1.92047087262573
-0.319319319319319 -1.87411231436777
-0.315815815815816 -1.82824251489538
-0.312312312312312 -1.78285938421987
-0.308808808808809 -1.73796083235252
-0.305305305305305 -1.69354476930465
-0.301801801801802 -1.64960910508756
-0.298298298298298 -1.60615174971254
-0.294794794794795 -1.5631706131909
-0.291291291291291 -1.52066360553395
-0.287787787787788 -1.47862863675298
-0.284284284284284 -1.43706361685929
-0.280780780780781 -1.39596645586419
-0.277277277277277 -1.35533506377898
-0.273773773773774 -1.31516735061496
-0.27027027027027 -1.27546122638343
-0.266766766766767 -1.2362146010957
-0.263263263263263 -1.19742538476306
-0.25975975975976 -1.15909148739682
-0.256256256256256 -1.12121081900828
-0.252752752752753 -1.08378128960874
-0.249249249249249 -1.0468008092095
-0.245745745745746 -1.01026728782187
-0.242242242242242 -0.974178635457145
-0.238738738738739 -0.938532762126626
-0.235235235235235 -0.903327577841618
-0.231731731731732 -0.868560992613424
-0.228228228228228 -0.834230916453341
-0.224724724724725 -0.800335259372676
-0.221221221221221 -0.766871931382726
-0.217717717717718 -0.733838842494795
-0.214214214214214 -0.701233902720187
-0.210710710710711 -0.669055022070199
-0.207207207207207 -0.637300110556138
-0.203703703703704 -0.605967078189301
-0.2002002002002 -0.575053834980991
-0.196696696696697 -0.544558290942514
-0.193193193193193 -0.514478356085166
-0.18968968968969 -0.484811940420252
-0.186186186186186 -0.455556953959073
-0.182682682682683 -0.42671130671293
-0.179179179179179 -0.398272908693127
-0.175675675675676 -0.370239669910963
-0.172172172172172 -0.342609500377743
-0.168668668668669 -0.315380310104765
-0.165165165165165 -0.288550009103332
-0.161661661661662 -0.262116507384749
-0.158158158158158 -0.236077714960314
-0.154654654654655 -0.210431541841331
-0.151151151151151 -0.185175898039099
-0.147647647647648 -0.160308693564922
-0.144144144144144 -0.135827838430104
-0.140640640640641 -0.111731242645941
-0.137137137137137 -0.0880168162237387
-0.133633633633634 -0.0646824691747998
-0.13013013013013 -0.0417261115104226
-0.126626626626627 -0.0191456532419123
-0.123123123123123 0.00306099561943252
-0.11961961961962 0.0248959250623082
-0.116116116116116 0.046361225075412
-0.112612612612613 0.0674589856474446
-0.109109109109109 0.0881912967671017
-0.105605605605606 0.108560248423084
-0.102102102102102 0.128567930604089
-0.0985985985985987 0.148216433298813
-0.0950950950950951 0.167507846495956
-0.0915915915915917 0.186444260184216
-0.0880880880880881 0.205027764352291
-0.0845845845845845 0.223260448988881
-0.0810810810810811 0.24114440408268
-0.0775775775775776 0.25868171962239
-0.0740740740740742 0.275874485596707
-0.0705705705705706 0.292724791994332
-0.067067067067067 0.30923472880396
-0.0635635635635636 0.325406386014291
-0.06006006006006 0.341241853614023
-0.0565565565565567 0.356743221591853
-0.0530530530530531 0.371912579936482
-0.0495495495495495 0.386752018636606
-0.0460460460460461 0.401263627680923
-0.0425425425425425 0.415449497058133
-0.0390390390390392 0.429311716756932
-0.0355355355355356 0.44285237676602
-0.032032032032032 0.456073567074095
-0.0285285285285286 0.468977377669854
-0.025025025025025 0.481565898541996
-0.0215215215215214 0.49384121967922
-0.0180180180180181 0.505805431070223
-0.0145145145145145 0.517460622703704
-0.0110110110110111 0.52880888456836
-0.0075075075075075 0.539852306652891
-0.00400400400400391 0.550592978945994
-0.000500500500500545 0.561032991436368
0.00300300300300305 0.57117443411271
0.00650650650650642 0.581019396963719
0.01001001001001 0.590569969978094
0.0135135135135136 0.599828243144533
0.017017017017017 0.608796306451732
0.0205205205205206 0.617476249888392
0.0240240240240239 0.625870163443209
0.0275275275275275 0.633980137104883
0.0310310310310311 0.641808260862112
0.0345345345345345 0.649356624703593
0.0380380380380381 0.656627318618026
0.0415415415415414 0.663622432594107
0.045045045045045 0.670344056620536
0.0485485485485486 0.67679428068601
0.052052052052052 0.682975194779228
0.0555555555555556 0.688888888888889
0.0590590590590589 0.694537453003689
0.0625625625625625 0.699922977112329
0.0660660660660661 0.705047551203504
0.0695695695695695 0.709913265265915
0.0730730730730731 0.714522209288259
0.0765765765765765 0.718876473259234
0.0800800800800801 0.722978147167539
0.0835835835835836 0.726829321001872
0.087087087087087 0.73043208475093
0.0905905905905906 0.733788528403414
0.094094094094094 0.736900741948019
0.0975975975975976 0.739770815373445
0.101101101101101 0.74240083866839
0.104604604604605 0.744792901821552
0.108108108108108 0.746949094821629
0.111611611611612 0.74887150765732
0.115115115115115 0.750562230317323
0.118618618618619 0.752023352790336
0.122122122122122 0.753256965065057
0.125625625625626 0.754265157130184
0.129129129129129 0.755050018974416
0.132632632632633 0.755613640586451
0.136136136136136 0.755958111954987
0.13963963963964 0.756085523068723
0.143143143143143 0.755997963916355
0.146646646646647 0.755697524486584
0.15015015015015 0.755186294768106
0.153653653653654 0.754466364749621
0.157157157157157 0.753539824419826
0.160660660660661 0.75240876376742
0.164164164164164 0.7510752727811
0.167667667667668 0.749541441449566
0.171171171171171 0.747809359761515
0.174674674674675 0.745881117705645
0.178178178178178 0.743758805270655
0.181681681681682 0.741444512445243
0.185185185185185 0.738940329218107
0.188688688688689 0.736248345577945
0.192192192192192 0.733370651513457
0.195695695695696 0.730309337013338
0.199199199199199 0.727066492066289
0.202702702702703 0.723644206661007
0.206206206206206 0.720044570786191
0.20970970970971 0.716269674430538
0.213213213213213 0.712321607582747
0.216716716716717 0.708202460231516
0.22022022022022 0.703914322365544
0.223723723723724 0.699459283973528
0.227227227227227 0.694839435044167
0.230730730730731 0.690056865566159
0.234234234234234 0.685113665528202
0.237737737737738 0.680011924918994
0.241241241241241 0.674753733727234
0.244744744744745 0.66934118194162
0.248248248248248 0.663776359550851
0.251751751751752 0.658061356543623
0.255255255255255 0.652198262908636
0.258758758758759 0.646189168634587
0.262262262262262 0.640036163710175
0.265765765765766 0.633741338124099
0.269269269269269 0.627306781865056
0.272772772772773 0.620734584921745
0.276276276276276 0.614026837282864
0.27977977977978 0.60718562893711
0.283283283283283 0.600213049873183
0.286786786786787 0.59311119007978
0.29029029029029 0.585882139545601
0.293793793793794 0.578527988259341
0.297297297297297 0.571050826209701
0.300800800800801 0.563452743385379
0.304304304304304 0.555735829775072
0.307807807807808 0.547902175367479
0.311311311311311 0.539953870151297
0.314814814814815 0.531893004115226
0.318318318318318 0.523721667247964
0.321821821821822 0.515441949538208
0.325325325325325 0.507055940974657
0.328828828828829 0.498565731546009
0.332332332332332 0.489973411240962
0.335835835835836 0.481281070048216
0.339339339339339 0.472490797956466
0.342842842842843 0.463604684954413
0.346346346346346 0.454624821030754
0.34984984984985 0.445553296174187
0.353353353353353 0.436392200373412
0.356856856856857 0.427143623617124
0.36036036036036 0.417809655894024
0.363863863863864 0.408392387192809
0.367367367367367 0.398893907502178
0.370870870870871 0.389316306810829
0.374374374374374 0.379661675107459
0.377877877877878 0.369932102380767
0.381381381381381 0.360129678619452
0.384884884884885 0.350256493812212
0.388388388388388 0.340314637947744
0.391891891891892 0.330306201014747
0.395395395395395 0.32023327300192
0.398898898898899 0.31009794389796
0.402402402402402 0.299902303691566
0.405905905905906 0.289648442371436
0.409409409409409 0.279338449926268
0.412912912912913 0.268974416344759
0.416416416416416 0.258558431615611
0.41991991991992 0.248092585727518
0.423423423423423 0.237578968669181
0.426926926926927 0.227019670429296
0.43043043043043 0.216416780996563
0.433933933933934 0.205772390359681
0.437437437437437 0.195088588507345
0.440940940940941 0.184367465428256
0.444444444444444 0.173611111111111
0.447947947947948 0.162821615544609
0.451451451451451 0.152001068717447
0.454954954954955 0.141151560618325
0.458458458458458 0.13027518123594
0.461961961961962 0.119374020558989
0.465465465465466 0.108450168576173
0.468968968968969 0.0975057152761887
0.472472472472472 0.086542750647734
0.475975975975976 0.0755633646795082
0.479479479479479 0.0645696473602083
0.482982982982983 0.0535636886785331
0.486486486486486 0.0425475786231815
0.48998998998999 0.0315234071828504
0.493493493493494 0.0204932643462387
0.496996996996997 0.00945924010204521
0.5005005005005 -0.00202702601148272
0.504004004004004 -0.0162156962579003
0.507507507507508 -0.0304019779458055
0.511011011011011 -0.0445837810865004
0.514514514514515 -0.0587590156912865
0.518018018018018 -0.0729255917714639
0.521521521521521 -0.087081419338338
0.525025025025025 -0.101224408403209
0.528528528528529 -0.115352468977378
0.532032032032032 -0.129463511072147
0.535535535535535 -0.143555444698817
0.539039039039039 -0.157626179868692
0.542542542542543 -0.171673626593073
0.546046046046046 -0.185695694883261
0.54954954954955 -0.199690294750558
0.553053053053053 -0.213655336206265
0.556556556556556 -0.227588729261686
0.56006006006006 -0.241488383928121
0.563563563563564 -0.255352210216872
0.567067067067067 -0.269178118139242
0.57057057057057 -0.28296401770653
0.574074074074074 -0.296707818930041
0.577577577577578 -0.310407431821075
0.581081081081081 -0.324060766390935
0.584584584584585 -0.337665732650921
0.588088088088088 -0.351220240612335
0.591591591591591 -0.36472220028648
0.595095095095095 -0.378169521684658
0.598598598598599 -0.39156011481817
0.602102102102102 -0.404891889698318
0.605605605605605 -0.418162756336402
0.609109109109109 -0.431370624743727
0.612612612612613 -0.444513404931593
0.616116116116116 -0.457589006911302
0.61961961961962 -0.470595340694156
0.623123123123123 -0.483530316291455
0.626626626626626 -0.496391843714504
0.63013013013013 -0.509177832974603
0.633633633633634 -0.521886194083053
0.637137137137137 -0.534514837051158
0.64064064064064 -0.547061671890216
0.644144144144144 -0.559524608611533
0.647647647647648 -0.571901557226409
0.651151151151151 -0.584190427746146
0.654654654654655 -0.596389130182045
0.658158158158158 -0.608495574545407
0.661661661661662 -0.620507670847537
0.665165165165165 -0.632423329099735
0.668668668668669 -0.644240459313303
0.672172172172172 -0.655956971499541
0.675675675675675 -0.667570775669752
0.679179179179179 -0.67907978183524
0.682682682682683 -0.690481900007304
0.686186186186186 -0.701775040197246
0.68968968968969 -0.712957112416369
0.693193193193193 -0.724026026675975
0.696696696696697 -0.734979692987362
0.7002002002002 -0.745816021361837
0.703703703703704 -0.7565329218107
0.707207207207207 -0.767128304345251
0.710710710710711 -0.777600078976794
0.714214214214214 -0.787946155716628
0.717717717717718 -0.798164444576059
0.721221221221221 -0.808252855566385
0.724724724724725 -0.81820929869891
0.728228228228228 -0.828031683984935
0.731731731731732 -0.83771792143576
0.735235235235235 -0.847265921062691
0.738738738738739 -0.856673592877026
0.742242242242242 -0.865938846890069
0.745745745745746 -0.87505959311312
0.749249249249249 -0.884033741557481
0.752752752752753 -0.892859202234456
0.756256256256256 -0.901533885155345
0.75975975975976 -0.910055700331449
0.763263263263263 -0.918422557774072
0.766766766766767 -0.926632367494513
0.77027027027027 -0.934683039504077
0.773773773773774 -0.942572483814063
0.777277277277277 -0.950298610435775
0.780780780780781 -0.957859329380513
0.784284284284284 -0.965252550659579
0.787787787787788 -0.972476184284276
0.791291291291291 -0.979528140265905
0.794794794794795 -0.986406328615768
0.798298298298298 -0.993108659345167
0.801801801801802 -0.999633042465401
0.805305305305305 -1.00597738798778
0.808808808808809 -1.01213960592359
0.812312312312312 -1.01811760628415
0.815815815815816 -1.02390929908075
0.819319319319319 -1.0295125943247
0.822822822822823 -1.0349254020273
0.826326326326326 -1.04014563219985
0.82982982982983 -1.04517119485365
0.833333333333333 -1.05
0.836836836836837 -1.05462995765021
0.84034034034034 -1.05905897781557
0.843843843843844 -1.0632849705074
0.847347347347347 -1.06730584573698
0.850850850850851 -1.07111951351563
0.854354354354354 -1.07472388385464
0.857857857857858 -1.07811686676531
0.861361361361361 -1.08129637225896
0.864864864864865 -1.08426031034687
0.868368368368369 -1.08700659104035
0.871871871871872 -1.08953312435071
0.875375375375375 -1.09183782028924
0.878878878878879 -1.09391858886725
0.882382382382382 -1.09577334009604
0.885885885885886 -1.09739998398691
0.889389389389389 -1.09879643055116
0.892892892892893 -1.09996058980009
0.896396396396396 -1.10089037174501
0.8998998998999 -1.10158368639722
0.903403403403404 -1.10203844376801
0.906906906906907 -1.1022525538687
0.91041041041041 -1.10222392671058
0.913913913913914 -1.10195047230495
0.917417417417417 -1.10143010066312
0.920920920920921 -1.10066072179638
0.924424424424424 -1.09964024571605
0.927927927927928 -1.09836658243342
0.931431431431431 -1.09683764195979
0.934934934934935 -1.09505133430647
0.938438438438439 -1.09300556948475
0.941941941941942 -1.09069825750594
0.945445445445445 -1.08812730838135
0.948948948948949 -1.08529063212226
0.952452452452452 -1.08218613873999
0.955955955955956 -1.07881173824583
0.95945945945946 -1.0751653406511
0.962962962962963 -1.07124485596708
0.966466466466466 -1.06704819420508
0.96996996996997 -1.06257326537641
0.973473473473474 -1.05781797949236
0.976976976976977 -1.05278024656423
0.98048048048048 -1.04745797660334
0.983983983983984 -1.04184907962097
0.987487487487487 -1.03595146562844
0.990990990990991 -1.02976304463704
0.994494494494495 -1.02328172665808
0.997997997997998 -1.01650542170285
1.0015015015015 -1.00943203978266
1.00500500500501 -1.00205949090881
1.00850850850851 -0.994385685092608
1.01201201201201 -0.986408532345347
1.01551551551552 -0.978125942678334
1.01901901901902 -0.969535826102867
1.02252252252252 -0.960636092630249
1.02602602602603 -0.951424652271783
1.02952952952953 -0.94189941503877
1.03303303303303 -0.932058290942514
1.03653653653654 -0.921899189994312
1.04004004004004 -0.91142002220547
1.04354354354354 -0.900618697587288
1.04704704704705 -0.889493126151067
1.05055055055055 -0.878041217908113
1.05405405405405 -0.866260882869722
1.05755755755756 -0.854150031047199
1.06106106106106 -0.841706572451844
1.06456456456456 -0.828928417094961
1.06806806806807 -0.815813474987853
1.07157157157157 -0.802359656141817
1.07507507507508 -0.788564870568158
1.07857857857858 -0.774427028278177
1.08208208208208 -0.759944039283176
1.08558558558559 -0.745113813594457
1.08908908908909 -0.729934261223321
1.09259259259259 -0.71440329218107
1.0960960960961 -0.698518816479006
1.0995995995996 -0.68227874412843
1.1031031031031 -0.665680985140649
1.10660660660661 -0.648723449526956
1.11011011011011 -0.631404047298658
1.11361361361361 -0.613720688467057
1.11711711711712 -0.595671283043451
1.12062062062062 -0.57725374103915
1.12412412412412 -0.558465972465446
1.12762762762763 -0.539305887333645
1.13113113113113 -0.51977139565505
1.13463463463463 -0.49986040744096
1.13813813813814 -0.479570832702682
1.14164164164164 -0.458900581451512
1.14514514514515 -0.437847563698753
1.14864864864865 -0.416409689455709
1.15215215215215 -0.394584868733678
1.15565565565566 -0.37237101154397
1.15915915915916 -0.349766027897877
1.16266266266266 -0.326767827806704
1.16616616616617 -0.303374321281756
1.16966966966967 -0.279583418334331
1.17317317317317 -0.255393028975735
1.17667667667668 -0.230801063217264
1.18018018018018 -0.205805431070224
1.18368368368368 -0.180404042545914
1.18718718718719 -0.154594807655638
1.19069069069069 -0.128375636410701
1.19419419419419 -0.101744438822397
1.1976976976977 -0.074699124902031
1.2012012012012 -0.0472376046609067
1.2047047047047 -0.0193577881103232
1.20820820820821 0.00894241473841529
1.21171171171171 0.0376650938740044
1.21521521521522 0.0668123392851487
1.21871871871872 0.0963862409605452
1.22222222222222 0.126388888888889
1.22572572572573 0.156822373058881
1.22922922922923 0.187688783459214
1.23273273273273 0.218990210078595
1.23623623623624 0.250728742905717
1.23973973973974 0.28290647192928
1.24324324324324 0.31552548713798
1.24674674674675 0.348587878520513
1.25025025025025 0.382095736065583
1.25375375375375 0.416051149761888
1.25725725725726 0.450456209598123
1.26076076076076 0.485313005562987
1.26426426426426 0.520623627645175
1.26776776776777 0.556390165833391
1.27127127127127 0.592614710116333
1.27477477477477 0.629299350482697
1.27827827827828 0.66644617692118
1.28178178178178 0.704057279420479
1.28528528528529 0.742134747969298
1.28878878878879 0.780680672556332
1.29229229229229 0.819697143170279
1.2957957957958 0.859186249799838
1.2992992992993 0.899150082433702
1.3028028028028 0.939590731060579
1.30630630630631 0.980510285669161
1.30980980980981 1.02191083624815
1.31331331331331 1.06379447278624
1.31681681681682 1.10616328527212
1.32032032032032 1.14901936369451
1.32382382382382 1.1923647980421
1.32732732732733 1.23620167830358
1.33083083083083 1.28053209446765
1.33433433433433 1.32535813652302
1.33783783783784 1.37068189445837
1.34134134134134 1.41650545826242
1.34484484484484 1.46283091792385
1.34834834834835 1.50966036343137
1.35185185185185 1.55699588477366
1.35535535535536 1.60483957193944
1.35885885885886 1.6531935149174
1.36236236236236 1.70205980369624
1.36586586586587 1.75144052826465
1.36936936936937 1.80133777861133
1.37287287287287 1.85175364472499
1.37637637637638 1.90269021659432
1.37987987987988 1.95414958420802
1.38338338338338 2.00613383755479
1.38688688688689 2.05864506662331
1.39039039039039 2.11168536140231
1.39389389389389 2.16525681188046
1.3973973973974 2.21936150804648
1.4009009009009 2.27400153988905
1.4044044044044 2.32917899739687
1.40790790790791 2.38489597055866
1.41141141141141 2.44115454936309
1.41491491491491 2.49795682379888
1.41841841841842 2.55530488385472
1.42192192192192 2.6132008195193
1.42542542542543 2.67164672078133
1.42892892892893 2.7306446776295
1.43243243243243 2.79019678005252
1.43593593593594 2.85030511803907
1.43943943943944 2.91097178157786
1.44294294294294 2.97219886065759
1.44644644644645 3.03398844526695
1.44994994994995 3.09634262539465
1.45345345345345 3.15926349102938
1.45695695695696 3.22275313215984
1.46046046046046 3.28681363877472
1.46396396396396 3.35144710086273
1.46746746746747 3.41665560841257
1.47097097097097 3.48244125141293
1.47447447447447 3.54880611985251
1.47797797797798 3.61575230372
1.48148148148148 3.68328189300411
1.48498498498498 3.75139697769354
1.48848848848849 3.82009964777699
1.49199199199199 3.88939199324315
1.4954954954955 3.9592761040807
1.498998998999 4.02975407027838
1.5025025025025 4.10082798182486
1.50600600600601 4.17249992870884
1.50950950950951 4.24477200091903
1.51301301301301 4.31764628844411
1.51651651651652 4.3911248812728
1.52002002002002 4.46520986939378
1.52352352352352 4.53990334279577
1.52702702702703 4.61520739146744
1.53053053053053 4.6911241053975
1.53403403403403 4.76765557457465
1.53753753753754 4.8448038889876
1.54104104104104 4.92257113862503
1.54454454454454 5.00095941347565
1.54804804804805 5.07997080352814
1.55155155155155 5.15960739877122
1.55505505505506 5.23987128919358
1.55855855855856 5.32076456478392
1.56206206206206 5.40228931553094
1.56556556556557 5.48444763142332
1.56906906906907 5.56724160244978
1.57257257257257 5.65067331859901
1.57607607607608 5.73474486985972
1.57957957957958 5.81945834622058
1.58308308308308 5.90481583767031
1.58658658658659 5.99081943419761
1.59009009009009 6.07747122579117
1.59359359359359 6.16477330243969
1.5970970970971 6.25272775413187
1.6006006006006 6.34133667085639
1.6041041041041 6.43060214260198
1.60760760760761 6.52052625935732
1.61111111111111 6.61111111111111
1.61461461461461 6.70235878785206
1.61811811811812 6.79427137956883
1.62162162162162 6.88685097625017
1.62512512512513 6.98009966788475
1.62862862862863 7.07401954446127
1.63213213213213 7.16861269596844
1.63563563563564 7.26388121239492
1.63913913913914 7.35982718372946
1.64264264264264 7.45645269996074
1.64614614614615 7.55375985107744
1.64964964964965 7.65175072706828
1.65315315315315 7.75042741792193
1.65665665665666 7.84979201362713
1.66016016016016 7.94984660417255
1.66366366366366 8.0505932795469
1.66716716716717 8.15203412973887
1.67067067067067 8.25417124473714
1.67417417417417 8.35700671453045
1.67767767767768 8.46054262910748
1.68118118118118 8.56478107845692
1.68468468468468 8.66972415256747
1.68818818818819 8.77537394142783
1.69169169169169 8.8817325350267
1.6951951951952 8.98880202335279
1.6986986986987 9.09658449639478
1.7022022022022 9.20508204414138
1.70570570570571 9.31429675658128
1.70920920920921 9.42423072370316
1.71271271271271 9.53488603549576
1.71621621621622 9.64626478194776
1.71971971971972 9.75836905304786
1.72322322322322 9.87120093878475
1.72672672672673 9.98476252914711
1.73023023023023 10.0990559141237
1.73373373373373 10.2140831837031
1.73723723723724 10.3298464278742
1.74074074074074 10.4463477366255
1.74424424424424 10.5635891999458
1.74774774774775 10.6815729078238
1.75125125125125 10.8003009502482
1.75475475475475 10.9197754172077
1.75825825825826 11.0399983986909
1.76176176176176 11.1609719846866
1.76526526526527 11.2826982651834
1.76876876876877 11.4051793301702
1.77227227227227 11.5284172696355
1.77577577577578 11.6524141735681
1.77927927927928 11.7771721319566
1.78278278278278 11.9026932347899
1.78628628628629 12.0289795720564
1.78978978978979 12.1560332337451
1.79329329329329 12.2838563098445
1.7967967967968 12.4124508903433
1.8003003003003 12.5418190652303
1.8038038038038 12.6719629244942
1.80730730730731 12.8028845581236
1.81081081081081 12.9345860561072
1.81431431431431 13.0670695084338
1.81781781781782 13.2003370050921
1.82132132132132 13.3343906360707
1.82482482482482 13.4692324913583
1.82832832832833 13.6048646609437
1.83183183183183 13.7412892348155
1.83533533533534 13.8785083029625
1.83883883883884 14.0165239553733
1.84234234234234 14.1553382820366
1.84584584584585 14.2949533729412
1.84934934934935 14.4353713180756
1.85285285285285 14.5765942074288
1.85635635635636 14.7186241309892
1.85985985985986 14.8614631787457
1.86336336336336 15.0051134406869
1.86686686686687 15.1495770068015
1.87037037037037 15.2948559670782
1.87387387387387 15.4409524115057
1.87737737737738 15.5878684300728
1.88088088088088 15.7356061127681
1.88438438438438 15.8841675495802
1.88788788788789 16.0335548304981
1.89139139139139 16.1837700455102
1.89489489489489 16.3348152846053
1.8983983983984 16.4866926377721
1.9019019019019 16.6394041949993
1.90540540540541 16.7929520462756
1.90890890890891 16.9473382815898
1.91241241241241 17.1025649909304
1.91591591591592 17.2586342642862
1.91941941941942 17.4155481916459
1.92292292292292 17.5733088629982
1.92642642642643 17.7319183683318
1.92992992992993 17.8913787976354
1.93343343343343 18.0516922408977
1.93693693693694 18.2128607881073
1.94044044044044 18.3748865292531
1.94394394394394 18.5377715543236
1.94744744744745 18.7015179533076
1.95095095095095 18.8661278161938
1.95445445445445 19.0316032329708
1.95795795795796 19.1979462936274
1.96146146146146 19.3651590881523
1.96496496496496 19.5332437065342
1.96846846846847 19.7022022387618
1.97197197197197 19.8720367748237
1.97547547547548 20.0427494047087
1.97897897897898 20.2143422184054
1.98248248248248 20.3868173059026
1.98598598598599 20.560176757189
1.98948948948949 20.7344226622532
1.99299299299299 20.909557111084
1.9964964964965 21.08558219367
2 21.2625
};
\addplot [semithick, color2]
table {%
-1.5 -60.3
-1.4964964964965 -59.9679385364993
-1.49299299299299 -59.6370680679868
-1.48948948948949 -59.3073865044738
-1.48598598598599 -58.9788917559716
-1.48248248248248 -58.6515817324914
-1.47897897897898 -58.3254543440446
-1.47547547547548 -58.0005075006424
-1.47197197197197 -57.6767391122963
-1.46846846846847 -57.3541470890174
-1.46496496496496 -57.0327293408172
-1.46146146146146 -56.7124837777068
-1.45795795795796 -56.3934083096976
-1.45445445445445 -56.0755008468009
-1.45095095095095 -55.758759299028
-1.44744744744745 -55.4431815763901
-1.44394394394394 -55.1287655888987
-1.44044044044044 -54.815509246565
-1.43693693693694 -54.5034104594002
-1.43343343343343 -54.1924671374158
-1.42992992992993 -53.882677190623
-1.42642642642643 -53.5740385290331
-1.42292292292292 -53.2665490626573
-1.41941941941942 -52.9602067015071
-1.41591591591592 -52.6550093555937
-1.41241241241241 -52.3509549349284
-1.40890890890891 -52.0480413495226
-1.40540540540541 -51.7462665093874
-1.4019019019019 -51.4456283245343
-1.3983983983984 -51.1461247049744
-1.39489489489489 -50.8477535607192
-1.39139139139139 -50.5505128017799
-1.38788788788789 -50.2544003381679
-1.38438438438438 -49.9594140798944
-1.38088088088088 -49.6655519369707
-1.37737737737738 -49.3728118194081
-1.37387387387387 -49.0811916372179
-1.37037037037037 -48.7906893004115
-1.36686686686687 -48.5013027190002
-1.36336336336336 -48.2130298029951
-1.35985985985986 -47.9258684624077
-1.35635635635636 -47.6398166072492
-1.35285285285285 -47.354872147531
-1.34934934934935 -47.0710329932644
-1.34584584584585 -46.7882970544605
-1.34234234234234 -46.5066622411308
-1.33883883883884 -46.2261264632866
-1.33533533533534 -45.9466876309391
-1.33183183183183 -45.6683436540997
-1.32832832832833 -45.3910924427796
-1.32482482482482 -45.1149319069902
-1.32132132132132 -44.8398599567427
-1.31781781781782 -44.5658745020485
-1.31431431431431 -44.2929734529189
-1.31081081081081 -44.0211547193651
-1.30730730730731 -43.7504162113985
-1.3038038038038 -43.4807558390303
-1.3003003003003 -43.212171512272
-1.2967967967968 -42.9446611411347
-1.29329329329329 -42.6782226356297
-1.28978978978979 -42.4128539057685
-1.28628628628629 -42.1485528615622
-1.28278278278278 -41.8853174130221
-1.27927927927928 -41.6231454701597
-1.27577577577578 -41.3620349429862
-1.27227227227227 -41.1019837415128
-1.26876876876877 -40.8429897757509
-1.26526526526527 -40.5850509557118
-1.26176176176176 -40.3281651914068
-1.25825825825826 -40.0723303928472
-1.25475475475475 -39.8175444700443
-1.25125125125125 -39.5638053330093
-1.24774774774775 -39.3111108917537
-1.24424424424424 -39.0594590562887
-1.24074074074074 -38.8088477366255
-1.23723723723724 -38.5592748427756
-1.23373373373373 -38.3107382847501
-1.23023023023023 -38.0632359725605
-1.22672672672673 -37.816765816218
-1.22322322322322 -37.5713257257339
-1.21971971971972 -37.3269136111195
-1.21621621621622 -37.083527382386
-1.21271271271271 -36.8411649495449
-1.20920920920921 -36.5998242226075
-1.20570570570571 -36.3595031115849
-1.2022022022022 -36.1201995264886
-1.1986986986987 -35.8819113773298
-1.1951951951952 -35.6446365741198
-1.19169169169169 -35.4083730268699
-1.18818818818819 -35.1731186455915
-1.18468468468468 -34.9388713402957
-1.18118118118118 -34.7056290209941
-1.17767767767768 -34.4733895976977
-1.17417417417417 -34.242150980418
-1.17067067067067 -34.0119110791662
-1.16716716716717 -33.7826678039536
-1.16366366366366 -33.5544190647916
-1.16016016016016 -33.3271627716914
-1.15665665665666 -33.1008968346644
-1.15315315315315 -32.8756191637218
-1.14964964964965 -32.651327668875
-1.14614614614615 -32.4280202601351
-1.14264264264264 -32.2056948475137
-1.13913913913914 -31.9843493410219
-1.13563563563564 -31.763981650671
-1.13213213213213 -31.5445896864725
-1.12862862862863 -31.3261713584374
-1.12512512512513 -31.1087245765772
-1.12162162162162 -30.8922472509032
-1.11811811811812 -30.6767372914266
-1.11461461461461 -30.4621926081589
-1.11111111111111 -30.2486111111111
-1.10760760760761 -30.0359907102947
-1.1041041041041 -29.824329315721
-1.1006006006006 -29.6136248374013
-1.0970970970971 -29.4038751853469
-1.09359359359359 -29.195078269569
-1.09009009009009 -28.987232000079
-1.08658658658659 -28.7803342868881
-1.08308308308308 -28.5743830400078
-1.07957957957958 -28.3693761694492
-1.07607607607608 -28.1653115852237
-1.07257257257257 -27.9621871973426
-1.06906906906907 -27.7600009158172
-1.06556556556557 -27.5587506506588
-1.06206206206206 -27.3584343118786
-1.05855855855856 -27.1590498094881
-1.05505505505506 -26.9605950534984
-1.05155155155155 -26.763067953921
-1.04804804804805 -26.566466420767
-1.04454454454454 -26.3707883640478
-1.04104104104104 -26.1760316937748
-1.03753753753754 -25.9821943199591
-1.03403403403403 -25.7892741526122
-1.03053053053053 -25.5972691017452
-1.02702702702703 -25.4061770773695
-1.02352352352352 -25.2159959894965
-1.02002002002002 -25.0267237481374
-1.01651651651652 -24.8383582633035
-1.01301301301301 -24.6508974450061
-1.00950950950951 -24.4643392032565
-1.00600600600601 -24.278681448066
-1.0025025025025 -24.093922089446
-0.998998998998999 -23.9100590374077
-0.995495495495496 -23.7270902019624
-0.991991991991992 -23.5450134931214
-0.988488488488488 -23.3638268208961
-0.984984984984985 -23.1835280952976
-0.981481481481482 -23.0041152263375
-0.977977977977978 -22.8255861240268
-0.974474474474474 -22.647938698377
-0.970970970970971 -22.4711708593993
-0.967467467467467 -22.295280517105
-0.963963963963964 -22.1202655815055
-0.960460460460461 -21.9461239626121
-0.956956956956957 -21.7728535704359
-0.953453453453453 -21.6004523149885
-0.94994994994995 -21.4289181062809
-0.946446446446446 -21.2582488543247
-0.942942942942943 -21.0884424691309
-0.939439439439439 -20.9194968607111
-0.935935935935936 -20.7514099390763
-0.932432432432432 -20.5841796142381
-0.928928928928929 -20.4178037962075
-0.925425425425425 -20.2522803949961
-0.921921921921922 -20.087607320615
-0.918418418418418 -19.9237824830756
-0.914914914914915 -19.7608037923891
-0.911411411411411 -19.5986691585669
-0.907907907907908 -19.4373764916203
-0.904404404404404 -19.2769237015605
-0.900900900900901 -19.1173086983989
-0.897397397397397 -18.9585293921468
-0.893893893893894 -18.8005836928155
-0.89039039039039 -18.6434695104162
-0.886886886886887 -18.4871847549603
-0.883383383383383 -18.3317273364591
-0.87987987987988 -18.1770951649239
-0.876376376376376 -18.0232861503659
-0.872872872872873 -17.8702982027966
-0.869369369369369 -17.7181292322271
-0.865865865865866 -17.5667771486688
-0.862362362362362 -17.4162398621331
-0.858858858858859 -17.2665152826311
-0.855355355355355 -17.1176013201742
-0.851851851851852 -16.9694958847737
-0.848348348348348 -16.8221968864409
-0.844844844844845 -16.6757022351871
-0.841341341341341 -16.5300098410236
-0.837837837837838 -16.3851176139617
-0.834334334334334 -16.2410234640127
-0.830830830830831 -16.0977253011879
-0.827327327327327 -15.9552210354986
-0.823823823823824 -15.8135085769561
-0.82032032032032 -15.6725858355718
-0.816816816816817 -15.5324507213569
-0.813313313313313 -15.3931011443226
-0.80980980980981 -15.2545350144804
-0.806306306306306 -15.1167502418416
-0.802802802802803 -14.9797447364173
-0.799299299299299 -14.8435164082189
-0.795795795795796 -14.7080631672578
-0.792292292292292 -14.5733829235452
-0.788788788788789 -14.4394735870925
-0.785285285285285 -14.3063330679109
-0.781781781781782 -14.1739592760117
-0.778278278278278 -14.0423501214062
-0.774774774774775 -13.9115035141058
-0.771271271271271 -13.7814173641217
-0.767767767767768 -13.6520895814652
-0.764264264264264 -13.5235180761477
-0.760760760760761 -13.3957007581805
-0.757257257257257 -13.2686355375747
-0.753753753753754 -13.1423203243419
-0.75025025025025 -13.0167530284932
-0.746746746746747 -12.8919315600399
-0.743243243243243 -12.7678538289933
-0.73973973973974 -12.6445177453649
-0.736236236236236 -12.5219212191658
-0.732732732732733 -12.4000621604073
-0.729229229229229 -12.2789384791008
-0.725725725725726 -12.1585480852576
-0.722222222222222 -12.0388888888889
-0.718718718718719 -11.9199588000061
-0.715215215215215 -11.8017557286204
-0.711711711711712 -11.6842775847433
-0.708208208208208 -11.5675222783858
-0.704704704704705 -11.4514877195595
-0.701201201201201 -11.3361718182755
-0.697697697697698 -11.2215724845453
-0.694194194194194 -11.1076876283799
-0.690690690690691 -10.9945151597909
-0.687187187187187 -10.8820529887895
-0.683683683683684 -10.7702990253869
-0.68018018018018 -10.6592511795945
-0.676676676676677 -10.5489073614236
-0.673173173173173 -10.4392654808855
-0.66966966966967 -10.3303234479915
-0.666166166166166 -10.2220791727528
-0.662662662662663 -10.1145305651809
-0.659159159159159 -10.0076755352869
-0.655655655655656 -9.90151199308228
-0.652152152152152 -9.79603784857823
-0.648648648648649 -9.69125101178608
-0.645145145145145 -9.58714939271712
-0.641641641641642 -9.48373090138267
-0.638138138138138 -9.38099344779403
-0.634634634634635 -9.2789349419625
-0.631131131131131 -9.17755329389937
-0.627627627627628 -9.07684641361595
-0.624124124124124 -8.97681221112355
-0.620620620620621 -8.87744859643346
-0.617117117117117 -8.77875347955699
-0.613613613613614 -8.68072477050543
-0.61011011011011 -8.58336037929009
-0.606606606606607 -8.48665821592228
-0.603103103103103 -8.39061619041329
-0.5995995995996 -8.29523221277442
-0.596096096096096 -8.20050419301698
-0.592592592592593 -8.10643004115226
-0.589089089089089 -8.01300766719158
-0.585585585585586 -7.92023498114623
-0.582082082082082 -7.82810989302751
-0.578578578578579 -7.73663031284673
-0.575075075075075 -7.64579415061519
-0.571571571571572 -7.55559931634418
-0.568068068068068 -7.46604372004502
-0.564564564564565 -7.377125271729
-0.561061061061061 -7.28884188140742
-0.557557557557558 -7.20119145909159
-0.554054054054054 -7.11417191479281
-0.550550550550551 -7.02778115852237
-0.547047047047047 -6.94201710029159
-0.543543543543544 -6.85687765011176
-0.54004004004004 -6.77236071799419
-0.536536536536537 -6.68846421395017
-0.533033033033033 -6.60518604799102
-0.52952952952953 -6.52252413012802
-0.526026026026026 -6.44047637037248
-0.522522522522523 -6.35904067873571
-0.519019019019019 -6.27821496522901
-0.515515515515516 -6.19799713986367
-0.512012012012012 -6.118385112651
-0.508508508508508 -6.0393767936023
-0.505005005005005 -5.96097009272888
-0.501501501501502 -5.88316292004203
-0.497997997997998 -5.80595318555306
-0.494494494494494 -5.72933879927326
-0.490990990990991 -5.65331767121395
-0.487487487487487 -5.57788771138641
-0.483983983983984 -5.50304682980196
-0.480480480480481 -5.4287929364719
-0.476976976976977 -5.35512394140752
-0.473473473473474 -5.28203775462014
-0.46996996996997 -5.20953228612104
-0.466466466466466 -5.13760544592153
-0.462962962962963 -5.06625514403292
-0.459459459459459 -4.99547929046651
-0.455955955955956 -4.92527579523359
-0.452452452452452 -4.85564256834548
-0.448948948948949 -4.78657751981346
-0.445445445445446 -4.71807855964885
-0.441941941941942 -4.65014359786294
-0.438438438438439 -4.58277054446704
-0.434934934934935 -4.51595730947245
-0.431431431431431 -4.44970180289046
-0.427927927927928 -4.3840019347324
-0.424424424424424 -4.31885561500954
-0.420920920920921 -4.2542607537332
-0.417417417417417 -4.19021526091468
-0.413913913913914 -4.12671704656527
-0.41041041041041 -4.06376402069629
-0.406906906906907 -4.00135409331903
-0.403403403403403 -3.93948517444479
-0.3998998998999 -3.87815517408489
-0.396396396396396 -3.81736200225061
-0.392892892892893 -3.75710356895326
-0.389389389389389 -3.69737778420414
-0.385885885885886 -3.63818255801455
-0.382382382382382 -3.5795158003958
-0.378878878878879 -3.52137542135919
-0.375375375375375 -3.46375933091602
-0.371871871871872 -3.40666543907758
-0.368368368368368 -3.35009165585519
-0.364864864864865 -3.29403589126014
-0.361361361361361 -3.23849605530374
-0.357857857857858 -3.18347005799729
-0.354354354354354 -3.12895580935208
-0.350850850850851 -3.07495121937943
-0.347347347347347 -3.02145419809063
-0.343843843843844 -2.96846265549699
-0.34034034034034 -2.9159745016098
-0.336836836836837 -2.86398764644037
-0.333333333333333 -2.8125
-0.32982982982983 -2.76150947229999
-0.326326326326326 -2.71101397335165
-0.322822822822823 -2.66101141316627
-0.319319319319319 -2.61149970175516
-0.315815815815816 -2.56247674912962
-0.312312312312312 -2.51394046530095
-0.308808808808809 -2.46588876028045
-0.305305305305305 -2.41831954407943
-0.301801801801802 -2.37123072670918
-0.298298298298298 -2.32462021818101
-0.294794794794795 -2.27848592850622
-0.291291291291291 -2.23282576769611
-0.287787787787788 -2.18763764576199
-0.284284284284284 -2.14291947271515
-0.280780780780781 -2.09866915856689
-0.277277277277277 -2.05488461332853
-0.273773773773774 -2.01156374701136
-0.27027027027027 -1.96870446962667
-0.266766766766767 -1.92630469118579
-0.263263263263263 -1.8843623217
-0.25975975975976 -1.8428752711806
-0.256256256256256 -1.80184144963891
-0.252752752752753 -1.76125876708622
-0.249249249249249 -1.72112513353383
-0.245745745745746 -1.68143845899304
-0.242242242242242 -1.64219665347516
-0.238738738738739 -1.60339762699149
-0.235235235235235 -1.56503928955333
-0.231731731731732 -1.52711955117198
-0.228228228228228 -1.48963632185875
-0.224724724724725 -1.45258751162493
-0.221221221221221 -1.41597103048183
-0.217717717717718 -1.37978478844074
-0.214214214214214 -1.34402669551298
-0.210710710710711 -1.30869466170984
-0.207207207207207 -1.27378659704262
-0.203703703703704 -1.23930041152263
-0.2002002002002 -1.20523401516117
-0.196696696696697 -1.17158531796954
-0.193193193193193 -1.13835222995904
-0.18968968968969 -1.10553266114097
-0.186186186186186 -1.07312452152664
-0.182682682682683 -1.04112572112734
-0.179179179179179 -1.00953416995439
-0.175675675675676 -0.978347778019071
-0.172172172172172 -0.947564455332698
-0.168668668668669 -0.917182111906566
-0.165165165165165 -0.887198657751981
-0.161661661661662 -0.857612002880245
-0.158158158158158 -0.828420057302656
-0.154654654654655 -0.79962073103052
-0.151151151151151 -0.771211934075136
-0.147647647647648 -0.743191576447805
-0.144144144144144 -0.715557568159834
-0.140640640640641 -0.688307819222518
-0.137137137137137 -0.661440239647162
-0.133633633633634 -0.63495273944507
-0.13013013013013 -0.60884322862754
-0.126626626626627 -0.583109617205876
-0.123123123123123 -0.557749815191378
-0.11961961961962 -0.532761732595349
-0.116116116116116 -0.508143279429093
-0.112612612612613 -0.483892365703907
-0.109109109109109 -0.460006901431097
-0.105605605605606 -0.436484796621961
-0.102102102102102 -0.413323961287803
-0.0985985985985987 -0.390522305439926
-0.0950950950950951 -0.368077739089629
-0.0915915915915917 -0.345988172248217
-0.0880880880880881 -0.324251514926988
-0.0845845845845845 -0.302865677137246
-0.0810810810810811 -0.281828568890293
-0.0775775775775776 -0.26113810019743
-0.0740740740740742 -0.24079218106996
-0.0705705705705706 -0.220788721519182
-0.067067067067067 -0.2011256315564
-0.0635635635635636 -0.181800821192916
-0.06006006006006 -0.162812200440031
-0.0565565565565567 -0.144157679309048
-0.0530530530530531 -0.125835167811266
-0.0495495495495495 -0.107842575957988
-0.0460460460460461 -0.0901778137605185
-0.0425425425425425 -0.0728387912301556
-0.0390390390390392 -0.0558234183782035
-0.0355355355355356 -0.039129605215962
-0.032032032032032 -0.022755261754734
-0.0285285285285286 -0.00669829800582222
-0.025025025025025 0.0090433760194738
-0.0215215215215214 0.0244718503098509
-0.0180180180180181 0.0395892148540065
-0.0145145145145145 0.0543975596406407
-0.0110110110110111 0.0688989746584499
-0.0075075075075075 0.0830955498961344
-0.00400400400400391 0.0969893753423908
-0.000500500500500545 0.110582540985917
0.00300300300300305 0.123877136815413
0.00650650650650642 0.136875252819575
0.01001001001001 0.149578978987103
0.0135135135135136 0.161990405306695
0.017017017017017 0.174111621767047
0.0205205205205206 0.18594471835686
0.0240240240240239 0.197491785064831
0.0275275275275275 0.208754911879658
0.0310310310310311 0.21973618879004
0.0345345345345345 0.230437705784674
0.0380380380380381 0.24086155285226
0.0415415415415414 0.251009819981494
0.045045045045045 0.260884597161076
0.0485485485485486 0.270487974379704
0.052052052052052 0.279822041626075
0.0555555555555556 0.288888888888889
0.0590590590590589 0.297690606156842
0.0625625625625625 0.306229283418635
0.0660660660660661 0.314507010662964
0.0695695695695695 0.322525877878527
0.0730730730730731 0.330287975054025
0.0765765765765765 0.337795392178153
0.0800800800800801 0.345050219239611
0.0835835835835836 0.352054546227097
0.087087087087087 0.358810463129309
0.0905905905905906 0.365320059934945
0.094094094094094 0.371585426632703
0.0975975975975976 0.377608653211283
0.101101101101101 0.383391829659381
0.104604604604605 0.388937045965696
0.108108108108108 0.394246392118927
0.111611611611612 0.399321958107771
0.115115115115115 0.404165833920927
0.118618618618619 0.408780109547093
0.122122122122122 0.413166874974967
0.125625625625626 0.417328220193247
0.129129129129129 0.421266235190633
0.132632632632633 0.424983009955821
0.136136136136136 0.42848063447751
0.13963963963964 0.431761198744398
0.143143143143143 0.434826792745184
0.146646646646647 0.437679506468566
0.15015015015015 0.440321429903241
0.153653653653654 0.442754653037909
0.157157157157157 0.444981265861268
0.160660660660661 0.447003358362014
0.164164164164164 0.448823020528848
0.167667667667668 0.450442342350467
0.171171171171171 0.451863413815568
0.174674674674675 0.453088324912852
0.178178178178178 0.454119165631015
0.181681681681682 0.454958025958756
0.185185185185185 0.455606995884774
0.188688688688689 0.456068165397765
0.192192192192192 0.456343624486429
0.195695695695696 0.456435463139464
0.199199199199199 0.456345771345569
0.202702702702703 0.45607663909344
0.206206206206206 0.455630156371776
0.20970970970971 0.455008413169277
0.213213213213213 0.454213499474639
0.216716716716717 0.453247505276561
0.22022022022022 0.452112520563742
0.223723723723724 0.450810635324879
0.227227227227227 0.449343939548671
0.230730730730731 0.447714523223816
0.234234234234234 0.445924476339012
0.237737737737738 0.443975888882958
0.241241241241241 0.441870850844351
0.244744744744745 0.43961145221189
0.248248248248248 0.437199782974274
0.251751751751752 0.434637933120199
0.255255255255255 0.431927992638365
0.258758758758759 0.42907205151747
0.262262262262262 0.426072199746211
0.265765765765766 0.422930527313289
0.269269269269269 0.419649124207399
0.272772772772773 0.416230080417241
0.276276276276276 0.412675485931512
0.27977977977978 0.408987430738912
0.283283283283283 0.405168004828138
0.286786786786787 0.401219298187888
0.29029029029029 0.397143400806862
0.293793793793794 0.392942402673756
0.297297297297297 0.388618393777269
0.300800800800801 0.3841734641061
0.304304304304304 0.379609703648946
0.307807807807808 0.374929202394506
0.311311311311311 0.370134050331478
0.314814814814815 0.36522633744856
0.318318318318318 0.36020815373445
0.321821821821822 0.355081589177848
0.325325325325325 0.34984873376745
0.328828828828829 0.344511677491955
0.332332332332332 0.339072510340062
0.335835835835836 0.333533322300468
0.339339339339339 0.327896203361872
0.342842842842843 0.322163243512972
0.346346346346346 0.316336532742466
0.34984984984985 0.310418161039052
0.353353353353353 0.304410218391429
0.356856856856857 0.298314794788295
0.36036036036036 0.292133980218348
0.363863863863864 0.285869864670287
0.367367367367367 0.279524538132808
0.370870870870871 0.273100090594612
0.374374374374374 0.266598612044396
0.377877877877878 0.260022192470857
0.381381381381381 0.253372921862695
0.384884884884885 0.246652890208608
0.388388388388388 0.239864187497294
0.391891891891892 0.23300890371745
0.395395395395395 0.226089128857776
0.398898898898899 0.219106952906969
0.402402402402402 0.212064465853728
0.405905905905906 0.204963757686751
0.409409409409409 0.197806918394736
0.412912912912913 0.190596037966381
0.416416416416416 0.183333206390385
0.41991991991992 0.176020513655446
0.423423423423423 0.168660049750262
0.426926926926927 0.161253904663531
0.43043043043043 0.153804168383951
0.433933933933934 0.146312930900221
0.437437437437437 0.138782282201039
0.440940940940941 0.131214312275103
0.444444444444444 0.123611111111111
0.447947947947948 0.115974768697762
0.451451451451451 0.108307375023754
0.454954954954955 0.100611020077784
0.458458458458458 0.0928877938485522
0.461961961961962 0.0851397863247551
0.465465465465466 0.0773690874950918
0.468968968968969 0.0695777873482607
0.472472472472472 0.0617679758729592
0.475975975975976 0.0539417430578865
0.479479479479479 0.0461011788917398
0.482982982982983 0.0382483733632178
0.486486486486486 0.0303854164610193
0.48998998998999 0.0225143981738414
0.493493493493494 0.0146374084903829
0.496996996996997 0.00675653739934246
0.5005005005005 -0.00202702601148272
0.504004004004004 -0.0162156962579003
0.507507507507508 -0.0304019779458055
0.511011011011011 -0.0445837810865004
0.514514514514515 -0.0587590156912865
0.518018018018018 -0.0729255917714639
0.521521521521521 -0.087081419338338
0.525025025025025 -0.101224408403209
0.528528528528529 -0.115352468977378
0.532032032032032 -0.129463511072147
0.535535535535535 -0.143555444698817
0.539039039039039 -0.157626179868692
0.542542542542543 -0.171673626593073
0.546046046046046 -0.185695694883261
0.54954954954955 -0.199690294750558
0.553053053053053 -0.213655336206265
0.556556556556556 -0.227588729261686
0.56006006006006 -0.241488383928121
0.563563563563564 -0.255352210216872
0.567067067067067 -0.269178118139242
0.57057057057057 -0.28296401770653
0.574074074074074 -0.296707818930041
0.577577577577578 -0.310407431821075
0.581081081081081 -0.324060766390935
0.584584584584585 -0.337665732650921
0.588088088088088 -0.351220240612335
0.591591591591591 -0.36472220028648
0.595095095095095 -0.378169521684658
0.598598598598599 -0.39156011481817
0.602102102102102 -0.404891889698318
0.605605605605605 -0.418162756336402
0.609109109109109 -0.431370624743727
0.612612612612613 -0.444513404931593
0.616116116116116 -0.457589006911302
0.61961961961962 -0.470595340694156
0.623123123123123 -0.483530316291455
0.626626626626626 -0.496391843714504
0.63013013013013 -0.509177832974603
0.633633633633634 -0.521886194083053
0.637137137137137 -0.534514837051158
0.64064064064064 -0.547061671890216
0.644144144144144 -0.559524608611533
0.647647647647648 -0.571901557226409
0.651151151151151 -0.584190427746146
0.654654654654655 -0.596389130182045
0.658158158158158 -0.608495574545407
0.661661661661662 -0.620507670847537
0.665165165165165 -0.632423329099735
0.668668668668669 -0.644240459313303
0.672172172172172 -0.655956971499541
0.675675675675675 -0.667570775669752
0.679179179179179 -0.67907978183524
0.682682682682683 -0.690481900007304
0.686186186186186 -0.701775040197246
0.68968968968969 -0.712957112416369
0.693193193193193 -0.724026026675975
0.696696696696697 -0.734979692987362
0.7002002002002 -0.745816021361837
0.703703703703704 -0.7565329218107
0.707207207207207 -0.767128304345251
0.710710710710711 -0.777600078976794
0.714214214214214 -0.787946155716628
0.717717717717718 -0.798164444576059
0.721221221221221 -0.808252855566385
0.724724724724725 -0.81820929869891
0.728228228228228 -0.828031683984935
0.731731731731732 -0.83771792143576
0.735235235235235 -0.847265921062691
0.738738738738739 -0.856673592877026
0.742242242242242 -0.865938846890069
0.745745745745746 -0.87505959311312
0.749249249249249 -0.884033741557481
0.752752752752753 -0.892859202234456
0.756256256256256 -0.901533885155345
0.75975975975976 -0.910055700331449
0.763263263263263 -0.918422557774072
0.766766766766767 -0.926632367494513
0.77027027027027 -0.934683039504077
0.773773773773774 -0.942572483814063
0.777277277277277 -0.950298610435775
0.780780780780781 -0.957859329380513
0.784284284284284 -0.965252550659579
0.787787787787788 -0.972476184284276
0.791291291291291 -0.979528140265905
0.794794794794795 -0.986406328615768
0.798298298298298 -0.993108659345167
0.801801801801802 -0.999633042465401
0.805305305305305 -1.00597738798778
0.808808808808809 -1.01213960592359
0.812312312312312 -1.01811760628415
0.815815815815816 -1.02390929908075
0.819319319319319 -1.0295125943247
0.822822822822823 -1.0349254020273
0.826326326326326 -1.04014563219985
0.82982982982983 -1.04517119485365
0.833333333333333 -1.05
0.836836836836837 -1.05462995765021
0.84034034034034 -1.05905897781557
0.843843843843844 -1.0632849705074
0.847347347347347 -1.06730584573698
0.850850850850851 -1.07111951351563
0.854354354354354 -1.07472388385464
0.857857857857858 -1.07811686676531
0.861361361361361 -1.08129637225896
0.864864864864865 -1.08426031034687
0.868368368368369 -1.08700659104035
0.871871871871872 -1.08953312435071
0.875375375375375 -1.09183782028924
0.878878878878879 -1.09391858886725
0.882382382382382 -1.09577334009604
0.885885885885886 -1.09739998398691
0.889389389389389 -1.09879643055116
0.892892892892893 -1.09996058980009
0.896396396396396 -1.10089037174501
0.8998998998999 -1.10158368639722
0.903403403403404 -1.10203844376801
0.906906906906907 -1.1022525538687
0.91041041041041 -1.10222392671058
0.913913913913914 -1.10195047230495
0.917417417417417 -1.10143010066312
0.920920920920921 -1.10066072179638
0.924424424424424 -1.09964024571605
0.927927927927928 -1.09836658243342
0.931431431431431 -1.09683764195979
0.934934934934935 -1.09505133430647
0.938438438438439 -1.09300556948475
0.941941941941942 -1.09069825750594
0.945445445445445 -1.08812730838135
0.948948948948949 -1.08529063212226
0.952452452452452 -1.08218613873999
0.955955955955956 -1.07881173824583
0.95945945945946 -1.0751653406511
0.962962962962963 -1.07124485596708
0.966466466466466 -1.06704819420508
0.96996996996997 -1.06257326537641
0.973473473473474 -1.05781797949236
0.976976976976977 -1.05278024656423
0.98048048048048 -1.04745797660334
0.983983983983984 -1.04184907962097
0.987487487487487 -1.03595146562844
0.990990990990991 -1.02976304463704
0.994494494494495 -1.02328172665808
0.997997997997998 -1.01650542170285
1.0015015015015 -1.00943203978266
1.00500500500501 -1.00205949090881
1.00850850850851 -0.994385685092608
1.01201201201201 -0.986408532345347
1.01551551551552 -0.978125942678334
1.01901901901902 -0.969535826102867
1.02252252252252 -0.960636092630249
1.02602602602603 -0.951424652271783
1.02952952952953 -0.94189941503877
1.03303303303303 -0.932058290942514
1.03653653653654 -0.921899189994312
1.04004004004004 -0.91142002220547
1.04354354354354 -0.900618697587288
1.04704704704705 -0.889493126151067
1.05055055055055 -0.878041217908113
1.05405405405405 -0.866260882869722
1.05755755755756 -0.854150031047199
1.06106106106106 -0.841706572451844
1.06456456456456 -0.828928417094961
1.06806806806807 -0.815813474987853
1.07157157157157 -0.802359656141817
1.07507507507508 -0.788564870568158
1.07857857857858 -0.774427028278177
1.08208208208208 -0.759944039283176
1.08558558558559 -0.745113813594457
1.08908908908909 -0.729934261223321
1.09259259259259 -0.71440329218107
1.0960960960961 -0.698518816479006
1.0995995995996 -0.68227874412843
1.1031031031031 -0.665680985140649
1.10660660660661 -0.648723449526956
1.11011011011011 -0.631404047298658
1.11361361361361 -0.613720688467057
1.11711711711712 -0.595671283043451
1.12062062062062 -0.57725374103915
1.12412412412412 -0.558465972465446
1.12762762762763 -0.539305887333645
1.13113113113113 -0.51977139565505
1.13463463463463 -0.49986040744096
1.13813813813814 -0.479570832702682
1.14164164164164 -0.458900581451512
1.14514514514515 -0.437847563698753
1.14864864864865 -0.416409689455709
1.15215215215215 -0.394584868733678
1.15565565565566 -0.37237101154397
1.15915915915916 -0.349766027897877
1.16266266266266 -0.326767827806704
1.16616616616617 -0.303374321281756
1.16966966966967 -0.279583418334331
1.17317317317317 -0.255393028975735
1.17667667667668 -0.230801063217264
1.18018018018018 -0.205805431070224
1.18368368368368 -0.180404042545914
1.18718718718719 -0.154594807655638
1.19069069069069 -0.128375636410701
1.19419419419419 -0.101744438822397
1.1976976976977 -0.074699124902031
1.2012012012012 -0.0472376046609067
1.2047047047047 -0.0193577881103232
1.20820820820821 0.00894241473841529
1.21171171171171 0.0376650938740044
1.21521521521522 0.0668123392851487
1.21871871871872 0.0963862409605452
1.22222222222222 0.126388888888889
1.22572572572573 0.156822373058881
1.22922922922923 0.187688783459214
1.23273273273273 0.218990210078595
1.23623623623624 0.250728742905717
1.23973973973974 0.28290647192928
1.24324324324324 0.31552548713798
1.24674674674675 0.348587878520513
1.25025025025025 0.382095736065583
1.25375375375375 0.416051149761888
1.25725725725726 0.450456209598123
1.26076076076076 0.485313005562987
1.26426426426426 0.520623627645175
1.26776776776777 0.556390165833391
1.27127127127127 0.592614710116333
1.27477477477477 0.629299350482697
1.27827827827828 0.66644617692118
1.28178178178178 0.704057279420479
1.28528528528529 0.742134747969298
1.28878878878879 0.780680672556332
1.29229229229229 0.819697143170279
1.2957957957958 0.859186249799838
1.2992992992993 0.899150082433702
1.3028028028028 0.939590731060579
1.30630630630631 0.980510285669161
1.30980980980981 1.02191083624815
1.31331331331331 1.06379447278624
1.31681681681682 1.10616328527212
1.32032032032032 1.14901936369451
1.32382382382382 1.1923647980421
1.32732732732733 1.23620167830358
1.33083083083083 1.28053209446765
1.33433433433433 1.32535813652302
1.33783783783784 1.37068189445837
1.34134134134134 1.41650545826242
1.34484484484484 1.46283091792385
1.34834834834835 1.50966036343137
1.35185185185185 1.55699588477366
1.35535535535536 1.60483957193944
1.35885885885886 1.6531935149174
1.36236236236236 1.70205980369624
1.36586586586587 1.75144052826465
1.36936936936937 1.80133777861133
1.37287287287287 1.85175364472499
1.37637637637638 1.90269021659432
1.37987987987988 1.95414958420802
1.38338338338338 2.00613383755479
1.38688688688689 2.05864506662331
1.39039039039039 2.11168536140231
1.39389389389389 2.16525681188046
1.3973973973974 2.21936150804648
1.4009009009009 2.27400153988905
1.4044044044044 2.32917899739687
1.40790790790791 2.38489597055866
1.41141141141141 2.44115454936309
1.41491491491491 2.49795682379888
1.41841841841842 2.55530488385472
1.42192192192192 2.6132008195193
1.42542542542543 2.67164672078133
1.42892892892893 2.7306446776295
1.43243243243243 2.79019678005252
1.43593593593594 2.85030511803907
1.43943943943944 2.91097178157786
1.44294294294294 2.97219886065759
1.44644644644645 3.03398844526695
1.44994994994995 3.09634262539465
1.45345345345345 3.15926349102938
1.45695695695696 3.22275313215984
1.46046046046046 3.28681363877472
1.46396396396396 3.35144710086273
1.46746746746747 3.41665560841257
1.47097097097097 3.48244125141293
1.47447447447447 3.54880611985251
1.47797797797798 3.61575230372
1.48148148148148 3.68328189300411
1.48498498498498 3.75139697769354
1.48848848848849 3.82009964777699
1.49199199199199 3.88939199324315
1.4954954954955 3.9592761040807
1.498998998999 4.02975407027838
1.5025025025025 4.10082798182486
1.50600600600601 4.17249992870884
1.50950950950951 4.24477200091903
1.51301301301301 4.31764628844411
1.51651651651652 4.3911248812728
1.52002002002002 4.46520986939378
1.52352352352352 4.53990334279577
1.52702702702703 4.61520739146744
1.53053053053053 4.6911241053975
1.53403403403403 4.76765557457465
1.53753753753754 4.8448038889876
1.54104104104104 4.92257113862503
1.54454454454454 5.00095941347565
1.54804804804805 5.07997080352814
1.55155155155155 5.15960739877122
1.55505505505506 5.23987128919358
1.55855855855856 5.32076456478392
1.56206206206206 5.40228931553094
1.56556556556557 5.48444763142332
1.56906906906907 5.56724160244978
1.57257257257257 5.65067331859901
1.57607607607608 5.73474486985972
1.57957957957958 5.81945834622058
1.58308308308308 5.90481583767031
1.58658658658659 5.99081943419761
1.59009009009009 6.07747122579117
1.59359359359359 6.16477330243969
1.5970970970971 6.25272775413187
1.6006006006006 6.34133667085639
1.6041041041041 6.43060214260198
1.60760760760761 6.52052625935732
1.61111111111111 6.61111111111111
1.61461461461461 6.70235878785206
1.61811811811812 6.79427137956883
1.62162162162162 6.88685097625017
1.62512512512513 6.98009966788475
1.62862862862863 7.07401954446127
1.63213213213213 7.16861269596844
1.63563563563564 7.26388121239492
1.63913913913914 7.35982718372946
1.64264264264264 7.45645269996074
1.64614614614615 7.55375985107744
1.64964964964965 7.65175072706828
1.65315315315315 7.75042741792193
1.65665665665666 7.84979201362713
1.66016016016016 7.94984660417255
1.66366366366366 8.0505932795469
1.66716716716717 8.15203412973887
1.67067067067067 8.25417124473714
1.67417417417417 8.35700671453045
1.67767767767768 8.46054262910748
1.68118118118118 8.56478107845692
1.68468468468468 8.66972415256747
1.68818818818819 8.77537394142783
1.69169169169169 8.8817325350267
1.6951951951952 8.98880202335279
1.6986986986987 9.09658449639478
1.7022022022022 9.20508204414138
1.70570570570571 9.31429675658128
1.70920920920921 9.42423072370316
1.71271271271271 9.53488603549576
1.71621621621622 9.64626478194776
1.71971971971972 9.75836905304786
1.72322322322322 9.87120093878475
1.72672672672673 9.98476252914711
1.73023023023023 10.0990559141237
1.73373373373373 10.2140831837031
1.73723723723724 10.3298464278742
1.74074074074074 10.4463477366255
1.74424424424424 10.5635891999458
1.74774774774775 10.6815729078238
1.75125125125125 10.8003009502482
1.75475475475475 10.9197754172077
1.75825825825826 11.0399983986909
1.76176176176176 11.1609719846866
1.76526526526527 11.2826982651834
1.76876876876877 11.4051793301702
1.77227227227227 11.5284172696355
1.77577577577578 11.6524141735681
1.77927927927928 11.7771721319566
1.78278278278278 11.9026932347899
1.78628628628629 12.0289795720564
1.78978978978979 12.1560332337451
1.79329329329329 12.2838563098445
1.7967967967968 12.4124508903433
1.8003003003003 12.5418190652303
1.8038038038038 12.6719629244942
1.80730730730731 12.8028845581236
1.81081081081081 12.9345860561072
1.81431431431431 13.0670695084338
1.81781781781782 13.2003370050921
1.82132132132132 13.3343906360707
1.82482482482482 13.4692324913583
1.82832832832833 13.6048646609437
1.83183183183183 13.7412892348155
1.83533533533534 13.8785083029625
1.83883883883884 14.0165239553733
1.84234234234234 14.1553382820366
1.84584584584585 14.2949533729412
1.84934934934935 14.4353713180756
1.85285285285285 14.5765942074288
1.85635635635636 14.7186241309892
1.85985985985986 14.8614631787457
1.86336336336336 15.0051134406869
1.86686686686687 15.1495770068015
1.87037037037037 15.2948559670782
1.87387387387387 15.4409524115057
1.87737737737738 15.5878684300728
1.88088088088088 15.7356061127681
1.88438438438438 15.8841675495802
1.88788788788789 16.0335548304981
1.89139139139139 16.1837700455102
1.89489489489489 16.3348152846053
1.8983983983984 16.4866926377721
1.9019019019019 16.6394041949993
1.90540540540541 16.7929520462756
1.90890890890891 16.9473382815898
1.91241241241241 17.1025649909304
1.91591591591592 17.2586342642862
1.91941941941942 17.4155481916459
1.92292292292292 17.5733088629982
1.92642642642643 17.7319183683318
1.92992992992993 17.8913787976354
1.93343343343343 18.0516922408977
1.93693693693694 18.2128607881073
1.94044044044044 18.3748865292531
1.94394394394394 18.5377715543236
1.94744744744745 18.7015179533076
1.95095095095095 18.8661278161938
1.95445445445445 19.0316032329708
1.95795795795796 19.1979462936274
1.96146146146146 19.3651590881523
1.96496496496496 19.5332437065342
1.96846846846847 19.7022022387618
1.97197197197197 19.8720367748237
1.97547547547548 20.0427494047087
1.97897897897898 20.2143422184054
1.98248248248248 20.3868173059026
1.98598598598599 20.560176757189
1.98948948948949 20.7344226622532
1.99299299299299 20.909557111084
1.9964964964965 21.08558219367
2 21.2625
};
\addplot [semithick, color3]
table {%
-1.5 -63.9
-1.4964964964965 -63.561632230193
-1.49299299299299 -63.2244554553742
-1.48948948948949 -62.8884675855549
-1.48598598598599 -62.5536665307463
-1.48248248248248 -62.2200502009598
-1.47897897897898 -61.8876165062067
-1.47547547547548 -61.5563633564983
-1.47197197197197 -61.2262886618458
-1.46846846846847 -60.8973903322607
-1.46496496496496 -60.5696662777541
-1.46146146146146 -60.2431144083374
-1.45795795795796 -59.9177326340219
-1.45445445445445 -59.5935188648189
-1.45095095095095 -59.2704710107397
-1.44744744744745 -58.9485869817955
-1.44394394394394 -58.6278646879978
-1.44044044044044 -58.3083020393578
-1.43693693693694 -57.9898969458867
-1.43343343343343 -57.672647317596
-1.42992992992993 -57.3565510644969
-1.42642642642643 -57.0416060966006
-1.42292292292292 -56.7278103239186
-1.41941941941942 -56.4151616564621
-1.41591591591592 -56.1036580042424
-1.41241241241241 -55.7932972772708
-1.40890890890891 -55.4840773855586
-1.40540540540541 -55.1759962391171
-1.4019019019019 -54.8690517479577
-1.3983983983984 -54.5632418220915
-1.39489489489489 -54.25856437153
-1.39139139139139 -53.9550173062844
-1.38788788788789 -53.6525985363661
-1.38438438438438 -53.3513059717863
-1.38088088088088 -53.0511375225562
-1.37737737737738 -52.7520910986874
-1.37387387387387 -52.4541646101909
-1.37037037037037 -52.1573559670782
-1.36686686686687 -51.8616630793605
-1.36336336336336 -51.5670838570492
-1.35985985985986 -51.2736162101555
-1.35635635635636 -50.9812580486907
-1.35285285285285 -50.6900072826662
-1.34934934934935 -50.3998618220932
-1.34584584584585 -50.110819576983
-1.34234234234234 -49.8228784573471
-1.33883883883884 -49.5360363731965
-1.33533533533534 -49.2502912345427
-1.33183183183183 -48.965640951397
-1.32832832832833 -48.6820834337706
-1.32482482482482 -48.3996165916749
-1.32132132132132 -48.1182383351211
-1.31781781781782 -47.8379465741206
-1.31431431431431 -47.5587392186846
-1.31081081081081 -47.2806141788245
-1.30730730730731 -47.0035693645516
-1.3038038038038 -46.7276026858772
-1.3003003003003 -46.4527120528125
-1.2967967967968 -46.1788953753689
-1.29329329329329 -45.9061505635576
-1.28978978978979 -45.6344755273901
-1.28628628628629 -45.3638681768775
-1.28278278278278 -45.0943264220311
-1.27927927927928 -44.8258481728624
-1.27577577577578 -44.5584313393826
-1.27227227227227 -44.2920738316029
-1.26876876876877 -44.0267735595347
-1.26526526526527 -43.7625284331893
-1.26176176176176 -43.499336362578
-1.25825825825826 -43.2371952577121
-1.25475475475475 -42.9761030286028
-1.25125125125125 -42.7160575852616
-1.24774774774775 -42.4570568376996
-1.24424424424424 -42.1990986959283
-1.24074074074074 -41.9421810699588
-1.23723723723724 -41.6863018698026
-1.23373373373373 -41.4314590054709
-1.23023023023023 -41.1776503869749
-1.22672672672673 -40.9248739243261
-1.22322322322322 -40.6731275275357
-1.21971971971972 -40.4224091066149
-1.21621621621622 -40.1727165715752
-1.21271271271271 -39.9240478324278
-1.20920920920921 -39.6764007991841
-1.20570570570571 -39.4297733818552
-1.2022022022022 -39.1841634904526
-1.1986986986987 -38.9395690349874
-1.1951951951952 -38.6959879254711
-1.19169169169169 -38.453418071915
-1.18818818818819 -38.2118573843302
-1.18468468468468 -37.9713037727282
-1.18118118118118 -37.7317551471202
-1.17767767767768 -37.4932094175175
-1.17417417417417 -37.2556644939315
-1.17067067067067 -37.0191182863734
-1.16716716716717 -36.7835687048545
-1.16366366366366 -36.5490136593862
-1.16016016016016 -36.3154510599797
-1.15665665665666 -36.0828788166464
-1.15315315315315 -35.8512948393975
-1.14964964964965 -35.6206970382443
-1.14614614614615 -35.3910833231982
-1.14264264264264 -35.1624516042704
-1.13913913913914 -34.9347997914724
-1.13563563563564 -34.7081257948152
-1.13213213213213 -34.4824275243103
-1.12862862862863 -34.2577028899689
-1.12512512512513 -34.0339498018025
-1.12162162162162 -33.8111661698221
-1.11811811811812 -33.5893499040393
-1.11461461461461 -33.3684989144652
-1.11111111111111 -33.1486111111111
-1.10760760760761 -32.9296844039884
-1.1041041041041 -32.7117167031084
-1.1006006006006 -32.4947059184824
-1.0970970970971 -32.2786499601216
-1.09359359359359 -32.0635467380375
-1.09009009009009 -31.8493941622411
-1.08658658658659 -31.636190142744
-1.08308308308308 -31.4239325895573
-1.07957957957958 -31.2126194126925
-1.07607607607608 -31.0022485221607
-1.07257257257257 -30.7928178279733
-1.06906906906907 -30.5843252401415
-1.06556556556557 -30.3767686686768
-1.06206206206206 -30.1701460235903
-1.05855855855856 -29.9644552148935
-1.05505505505506 -29.7596941525975
-1.05155155155155 -29.5558607467138
-1.04804804804805 -29.3529529072535
-1.04454454454454 -29.150968544228
-1.04104104104104 -28.9499055676487
-1.03753753753754 -28.7497618875267
-1.03403403403403 -28.5505354138734
-1.03053053053053 -28.3522240567002
-1.02702702702703 -28.1548257260182
-1.02352352352352 -27.9583383318389
-1.02002002002002 -27.7627597841734
-1.01651651651652 -27.5680879930332
-1.01301301301301 -27.3743208684295
-1.00950950950951 -27.1814563203736
-1.00600600600601 -26.9894922588769
-1.0025025025025 -26.7984265939505
-0.998998998998999 -26.6082572356059
-0.995495495495496 -26.4189820938543
-0.991991991991992 -26.230599078707
-0.988488488488488 -26.0431061001753
-0.984984984984985 -25.8565010682706
-0.981481481481482 -25.6707818930041
-0.977977977977978 -25.4859464843872
-0.974474474474474 -25.301992752431
-0.970970970970971 -25.118918607147
-0.967467467467467 -24.9367219585465
-0.963963963963964 -24.7554007166407
-0.960460460460461 -24.5749527914409
-0.956956956956957 -24.3953760929585
-0.953453453453453 -24.2166685312047
-0.94994994994995 -24.0388280161908
-0.946446446446446 -23.8618524579283
-0.942942942942943 -23.6857397664282
-0.939439439439439 -23.510487851702
-0.935935935935936 -23.336094623761
-0.932432432432432 -23.1625579926164
-0.928928928928929 -22.9898758682796
-0.925425425425425 -22.8180461607619
-0.921921921921922 -22.6470667800745
-0.918418418418418 -22.4769356362287
-0.914914914914915 -22.3076506392359
-0.911411411411411 -22.1392096991074
-0.907907907907908 -21.9716107258545
-0.904404404404404 -21.8048516294884
-0.900900900900901 -21.6389303200205
-0.897397397397397 -21.4738447074621
-0.893893893893894 -21.3095927018245
-0.89039039039039 -21.1461722131189
-0.886886886886887 -20.9835811513567
-0.883383383383383 -20.8218174265492
-0.87987987987988 -20.6608789487077
-0.876376376376376 -20.5007636278434
-0.872872872872873 -20.3414693739677
-0.869369369369369 -20.182994097092
-0.865865865865866 -20.0253357072274
-0.862362362362362 -19.8684921143853
-0.858858858858859 -19.712461228577
-0.855355355355355 -19.5572409598138
-0.851851851851852 -19.402829218107
-0.848348348348348 -19.2492239134679
-0.844844844844845 -19.0964229559078
-0.841341341341341 -18.944424255438
-0.837837837837838 -18.7932257220698
-0.834334334334334 -18.6428252658145
-0.830830830830831 -18.4932207966834
-0.827327327327327 -18.3444102246878
-0.823823823823824 -18.196391459839
-0.82032032032032 -18.0491624121484
-0.816816816816817 -17.9027209916271
-0.813313313313313 -17.7570651082866
-0.80980980980981 -17.6121926721381
-0.806306306306306 -17.4681015931929
-0.802802802802803 -17.3247897814623
-0.799299299299299 -17.1822551469577
-0.795795795795796 -17.0404955996903
-0.792292292292292 -16.8995090496714
-0.788788788788789 -16.7592934069123
-0.785285285285285 -16.6198465814244
-0.781781781781782 -16.4811664832189
-0.778278278278278 -16.3432510223071
-0.774774774774775 -16.2060981087004
-0.771271271271271 -16.06970565241
-0.767767767767768 -15.9340715634472
-0.764264264264264 -15.7991937518234
-0.760760760760761 -15.6650701275498
-0.757257257257257 -15.5316986006378
-0.753753753753754 -15.3990770810986
-0.75025025025025 -15.2672034789436
-0.746746746746747 -15.136075704184
-0.743243243243243 -15.0056916668312
-0.73973973973974 -14.8760492768964
-0.736236236236236 -14.747146444391
-0.732732732732733 -14.6189810793262
-0.729229229229229 -14.4915510917134
-0.725725725725726 -14.3648543915639
-0.722222222222222 -14.2388888888889
-0.718718718718719 -14.1136524936998
-0.715215215215215 -13.9891431160078
-0.711711711711712 -13.8653586658243
-0.708208208208208 -13.7422970531606
-0.704704704704705 -13.619956188028
-0.701201201201201 -13.4983339804377
-0.697697697697698 -13.3774283404011
-0.694194194194194 -13.2572371779295
-0.690690690690691 -13.1377584030342
-0.687187187187187 -13.0189899257264
-0.683683683683684 -12.9009296560175
-0.68018018018018 -12.7835755039188
-0.676676676676677 -12.6669253794416
-0.673173173173173 -12.5509771925972
-0.66966966966967 -12.4357288533969
-0.666166166166166 -12.3211782718519
-0.662662662662663 -12.2073233579737
-0.659159159159159 -12.0941620217734
-0.655655655655656 -11.9816921732625
-0.652152152152152 -11.8699117224521
-0.648648648648649 -11.7588185793536
-0.645145145145145 -11.6484106539784
-0.641641641641642 -11.5386858563376
-0.638138138138138 -11.4296420964427
-0.634634634634635 -11.3212772843048
-0.631131131131131 -11.2135893299354
-0.627627627627628 -11.1065761433457
-0.624124124124124 -11.000235634547
-0.620620620620621 -10.8945657135506
-0.617117117117117 -10.7895642903678
-0.613613613613614 -10.6852292750099
-0.61011011011011 -10.5815585774883
-0.606606606606607 -10.4785501078142
-0.603103103103103 -10.3762017759989
-0.5995995995996 -10.2745114920537
-0.596096096096096 -10.17347716599
-0.592592592592593 -10.0730967078189
-0.589089089089089 -9.97336802755194
-0.585585585585586 -9.87428903520028
-0.582082082082082 -9.77585764077526
-0.578578578578579 -9.67807175428818
-0.575075075075075 -9.58092928575032
-0.571571571571572 -9.48442814517301
-0.568068068068068 -9.38856624256754
-0.564564564564565 -9.29334148794522
-0.561061061061061 -9.19875179131733
-0.557557557557558 -9.10479506269519
-0.554054054054054 -9.0114692120901
-0.550550550550551 -8.91877214951337
-0.547047047047047 -8.82670178497628
-0.543543543543544 -8.73525602849014
-0.54004004004004 -8.64443279006626
-0.536536536536537 -8.55422997971594
-0.533033033033033 -8.46464550745048
-0.52952952952953 -8.37567728328117
-0.526026026026026 -8.28732321721933
-0.522522522522523 -8.19958121927625
-0.519019019019019 -8.11244919946324
-0.515515515515516 -8.0259250677916
-0.512012012012012 -7.94000673427263
-0.508508508508508 -7.85469210891762
-0.505005005005005 -7.76997910173789
-0.501501501501502 -7.68586562274473
-0.497997997997998 -7.60234958194945
-0.494494494494494 -7.51942888936335
-0.490990990990991 -7.43710145499773
-0.487487487487487 -7.35536518886389
-0.483983983983984 -7.27421800097313
-0.480480480480481 -7.19365780133677
-0.476976976976977 -7.11368249996608
-0.473473473473474 -7.03429000687239
-0.46996996996997 -6.95547823206698
-0.466466466466466 -6.87724508556117
-0.462962962962963 -6.79958847736626
-0.459459459459459 -6.72250631749353
-0.455955955955956 -6.64599651595432
-0.452452452452452 -6.57005698275989
-0.448948948948949 -6.49468562792157
-0.445445445445446 -6.41988036145065
-0.441941941941942 -6.34563909335843
-0.438438438438439 -6.27195973365623
-0.434934934934935 -6.19884019235533
-0.431431431431431 -6.12627837946704
-0.427927927927928 -6.05427220500267
-0.424424424424424 -5.9828195789735
-0.420920920920921 -5.91191841139086
-0.417417417417417 -5.84156661226603
-0.413913913913914 -5.77176209161032
-0.41041041041041 -5.70250275943503
-0.406906906906907 -5.63378652575146
-0.403403403403403 -5.56561130057092
-0.3998998998999 -5.49797499390471
-0.396396396396396 -5.43087551576412
-0.392892892892893 -5.36431077616047
-0.389389389389389 -5.29827868510504
-0.385885885885886 -5.23277715260915
-0.382382382382382 -5.16780408868409
-0.378878878878879 -5.10335740334117
-0.375375375375375 -5.03943500659169
-0.371871871871872 -4.97603480844695
-0.368368368368368 -4.91315471891825
-0.364864864864865 -4.8507926480169
-0.361361361361361 -4.78894650575419
-0.357857857857858 -4.72761420214143
-0.354354354354354 -4.66679364718992
-0.350850850850851 -4.60648275091096
-0.347347347347347 -4.54667942331586
-0.343843843843844 -4.48738157441591
-0.34034034034034 -4.42858711422241
-0.336836836836837 -4.37029395274668
-0.333333333333333 -4.3125
-0.32982982982983 -4.25520316599369
-0.326326326326326 -4.19840136073904
-0.322822822822823 -4.14209249424735
-0.319319319319319 -4.08627447652994
-0.315815815815816 -4.03094521759809
-0.312312312312312 -3.97610262746311
-0.308808808808809 -3.9217446161363
-0.305305305305305 -3.86786909362898
-0.301801801801802 -3.81447396995242
-0.298298298298298 -3.76155715511795
-0.294794794794795 -3.70911655913685
-0.291291291291291 -3.65715009202044
-0.287787787787788 -3.60565566378001
-0.284284284284284 -3.55463118442686
-0.280780780780781 -3.5040745639723
-0.277277277277277 -3.45398371242763
-0.273773773773774 -3.40435653980415
-0.27027027027027 -3.35519095611316
-0.266766766766767 -3.30648487136597
-0.263263263263263 -3.25823619557387
-0.25975975975976 -3.21044283874817
-0.256256256256256 -3.16310271090017
-0.252752752752753 -3.11621372204117
-0.249249249249249 -3.06977378218248
-0.245745745745746 -3.02378080133538
-0.242242242242242 -2.9782326895112
-0.238738738738739 -2.93312735672122
-0.235235235235235 -2.88846271297675
-0.231731731731732 -2.8442366682891
-0.228228228228228 -2.80044713266956
-0.224724724724725 -2.75709201612943
-0.221221221221221 -2.71416922868002
-0.217717717717718 -2.67167668033263
-0.214214214214214 -2.62961228109857
-0.210710710710711 -2.58797394098912
-0.207207207207207 -2.5467595700156
-0.203703703703704 -2.5059670781893
-0.2002002002002 -2.46559437552153
-0.196696696696697 -2.42563937202359
-0.193193193193193 -2.38609997770679
-0.18968968968969 -2.34697410258242
-0.186186186186186 -2.30825965666178
-0.182682682682683 -2.26995454995617
-0.179179179179179 -2.23205669247691
-0.175675675675676 -2.19456399423529
-0.172172172172172 -2.15747436524261
-0.168668668668669 -2.12078571551017
-0.165165165165165 -2.08449595504928
-0.161661661661662 -2.04860299387124
-0.158158158158158 -2.01310474198734
-0.154654654654655 -1.9779991094089
-0.151151151151151 -1.94328400614721
-0.147647647647648 -1.90895734221357
-0.144144144144144 -1.87501702761929
-0.140640640640641 -1.84146097237567
-0.137137137137137 -1.80828708649401
-0.133633633633634 -1.77549327998561
-0.13013013013013 -1.74307746286177
-0.126626626626627 -1.7110375451338
-0.123123123123123 -1.679371436813
-0.11961961961962 -1.64807704791066
-0.116116116116116 -1.6171522884381
-0.112612612612613 -1.58659506840661
-0.109109109109109 -1.55640329782749
-0.105605605605606 -1.52657488671205
-0.102102102102102 -1.49710774507159
-0.0985985985985987 -1.4679997829174
-0.0950950950950951 -1.4392489102608
-0.0915915915915917 -1.41085303711308
-0.0880880880880881 -1.38281007348555
-0.0845845845845845 -1.3551179293895
-0.0810810810810811 -1.32777451483624
-0.0775775775775776 -1.30077773983707
-0.0740740740740742 -1.27412551440329
-0.0705705705705706 -1.24781574854621
-0.067067067067067 -1.22184635227712
-0.0635635635635636 -1.19621523560733
-0.06006006006006 -1.17092030854814
-0.0565565565565567 -1.14595948111085
-0.0530530530530531 -1.12133066330676
-0.0495495495495495 -1.09703176514718
-0.0460460460460461 -1.0730606966434
-0.0425425425425425 -1.04941536780673
-0.0390390390390392 -1.02609368864847
-0.0355355355355356 -1.00309356917993
-0.032032032032032 -0.980412919412392
-0.0285285285285286 -0.958049649357174
-0.025025025025025 -0.936001669025571
-0.0215215215215214 -0.914266888428888
-0.0180180180180181 -0.892843217578426
-0.0145145145145145 -0.871728566485485
-0.0110110110110111 -0.85092084516137
-0.0075075075075075 -0.830417963617379
-0.00400400400400391 -0.810217831864816
-0.000500500500500545 -0.790318359914984
0.00300300300300305 -0.770717457779182
0.00650650650650642 -0.751413035468713
0.01001001001001 -0.732403002994879
0.0135135135135136 -0.713685270368981
0.017017017017017 -0.695257747602323
0.0205205205205206 -0.677118344706203
0.0240240240240239 -0.659264971691927
0.0275275275275275 -0.641695538570793
0.0310310310310311 -0.624407955354104
0.0345345345345345 -0.607400132053164
0.0380380380380381 -0.590669978679272
0.0415415415415414 -0.574215405243732
0.045045045045045 -0.558034321757843
0.0485485485485486 -0.542124638232909
0.052052052052052 -0.526484264680231
0.0555555555555556 -0.511111111111111
0.0590590590590589 -0.496003087536852
0.0625625625625625 -0.481158103968753
0.0660660660660661 -0.466574070418117
0.0695695695695695 -0.452248896896247
0.0730730730730731 -0.438180493414444
0.0765765765765765 -0.424366769984009
0.0800800800800801 -0.410805636616245
0.0835835835835836 -0.397495003322452
0.087087087087087 -0.384432780113935
0.0905905905905906 -0.371616877001992
0.094094094094094 -0.359045203997928
0.0975975975975976 -0.346715671113042
0.101101101101101 -0.334626188358637
0.104604604604605 -0.322774665746016
0.108108108108108 -0.311159013286479
0.111611611611612 -0.299777140991328
0.115115115115115 -0.288626958871866
0.118618618618619 -0.277706376939394
0.122122122122122 -0.267013305205214
0.125625625625626 -0.256545653680627
0.129129129129129 -0.246301332376935
0.132632632632633 -0.236278251305441
0.136136136136136 -0.226474320477445
0.13963963963964 -0.216887449904251
0.143143143143143 -0.207515549597158
0.146646646646647 -0.19835652956747
0.15015015015015 -0.189408299826489
0.153653653653654 -0.180668770385514
0.157157157157157 -0.17213585125585
0.160660660660661 -0.163807452448797
0.164164164164164 -0.155681483975656
0.167667667667668 -0.147755855847732
0.171171171171171 -0.140028478076323
0.174674674674675 -0.132497260672734
0.178178178178178 -0.125160113648264
0.181681681681682 -0.118014947014216
0.185185185185185 -0.111059670781893
0.188688688688689 -0.104292194962595
0.192192192192192 -0.097710429567625
0.195695695695696 -0.0913122846082834
0.199199199199199 -0.0850956700958729
0.202702702702703 -0.0790584960416957
0.206206206206206 -0.0731986724570525
0.20970970970971 -0.0675141093532462
0.213213213213213 -0.0620027167415775
0.216716716716717 -0.0566624046333487
0.22022022022022 -0.0514910830398616
0.223723723723724 -0.0464866619724181
0.227227227227227 -0.0416470514423199
0.230730730730731 -0.0369701614608686
0.234234234234234 -0.0324539020393659
0.237737737737738 -0.0280961831891141
0.241241241241241 -0.0238949149214146
0.244744744744745 -0.0198480072475691
0.248248248248248 -0.0159533701788794
0.251751751751752 -0.0122089137266476
0.255255255255255 -0.00861254790217558
0.258758758758759 -0.00516218271676439
0.262262262262262 -0.00185572818171653
0.265765765765766 0.00130890569166675
0.269269269269269 0.00433380889208346
0.272772772772773 0.00722107140823147
0.276276276276276 0.00997278322880946
0.27977977977978 0.0125910343425156
0.283283283283283 0.0150779147380476
0.286786786786787 0.0174355144041044
0.29029029029029 0.019665923329384
0.293793793793794 0.0217712315025844
0.297297297297297 0.023753528912404
0.300800800800801 0.025614905547541
0.304304304304304 0.0273574513966933
0.307807807807808 0.0289832564485595
0.311311311311311 0.0304944106918378
0.314814814814815 0.0318930041152264
0.318318318318318 0.0331811267074232
0.321821821821822 0.0343608684571269
0.325325325325325 0.0354343193530353
0.328828828828829 0.036403569383847
0.332332332332332 0.0372707085382599
0.335835835835836 0.0380378268049721
0.339339339339339 0.0387070141726825
0.342842842842843 0.0392803606300886
0.346346346346346 0.039759956165889
0.34984984984985 0.0401478907687819
0.353353353353353 0.0404462544274653
0.356856856856857 0.0406571371306377
0.36036036036036 0.040782628866997
0.363863863863864 0.0408248196252415
0.367367367367367 0.0407857993940698
0.370870870870871 0.0406676581621797
0.374374374374374 0.0404724859182695
0.377877877877878 0.0402023726510374
0.381381381381381 0.0398594083491818
0.384884884884885 0.0394456830014008
0.388388388388388 0.0389632865963926
0.391891891891892 0.0384143091228554
0.395395395395395 0.0378008405694876
0.398898898898899 0.0371249709249871
0.402402402402402 0.0363887901780524
0.405905905905906 0.0355943883173815
0.409409409409409 0.0347438553316728
0.412912912912913 0.0338392812096245
0.416416416416416 0.0328827559399347
0.41991991991992 0.0318763695113017
0.423423423423423 0.0308222119124238
0.426926926926927 0.029722373131999
0.43043043043043 0.0285789431587257
0.433933933933934 0.027394011981302
0.437437437437437 0.0261696695884262
0.440940940940941 0.0249080059687965
0.444444444444444 0.0236111111111111
0.447947947947948 0.0222810750040682
0.451451451451451 0.0209199876363662
0.454954954954955 0.0195299389967031
0.458458458458458 0.0181130190737772
0.461961961961962 0.0166713178562866
0.465465465465466 0.0152069253329297
0.468968968968969 0.0137219314924047
0.472472472472472 0.0122184263234097
0.475975975975976 0.010698499814643
0.479479479479479 0.0091642419548028
0.482982982982983 0.00761774273258729
0.486486486486486 0.0060610921366948
0.48998998998999 0.00449638015582338
0.493493493493494 0.00292569677867133
0.496996996996997 0.00135113199393698
0.5005005005005 -0.00202702601148272
0.504004004004004 -0.0162156962579003
0.507507507507508 -0.0304019779458055
0.511011011011011 -0.0445837810865004
0.514514514514515 -0.0587590156912865
0.518018018018018 -0.0729255917714639
0.521521521521521 -0.087081419338338
0.525025025025025 -0.101224408403209
0.528528528528529 -0.115352468977378
0.532032032032032 -0.129463511072147
0.535535535535535 -0.143555444698817
0.539039039039039 -0.157626179868692
0.542542542542543 -0.171673626593073
0.546046046046046 -0.185695694883261
0.54954954954955 -0.199690294750558
0.553053053053053 -0.213655336206265
0.556556556556556 -0.227588729261686
0.56006006006006 -0.241488383928121
0.563563563563564 -0.255352210216872
0.567067067067067 -0.269178118139242
0.57057057057057 -0.28296401770653
0.574074074074074 -0.296707818930041
0.577577577577578 -0.310407431821075
0.581081081081081 -0.324060766390935
0.584584584584585 -0.337665732650921
0.588088088088088 -0.351220240612335
0.591591591591591 -0.36472220028648
0.595095095095095 -0.378169521684658
0.598598598598599 -0.39156011481817
0.602102102102102 -0.404891889698318
0.605605605605605 -0.418162756336402
0.609109109109109 -0.431370624743727
0.612612612612613 -0.444513404931593
0.616116116116116 -0.457589006911302
0.61961961961962 -0.470595340694156
0.623123123123123 -0.483530316291455
0.626626626626626 -0.496391843714504
0.63013013013013 -0.509177832974603
0.633633633633634 -0.521886194083053
0.637137137137137 -0.534514837051158
0.64064064064064 -0.547061671890216
0.644144144144144 -0.559524608611533
0.647647647647648 -0.571901557226409
0.651151151151151 -0.584190427746146
0.654654654654655 -0.596389130182045
0.658158158158158 -0.608495574545407
0.661661661661662 -0.620507670847537
0.665165165165165 -0.632423329099735
0.668668668668669 -0.644240459313303
0.672172172172172 -0.655956971499541
0.675675675675675 -0.667570775669752
0.679179179179179 -0.67907978183524
0.682682682682683 -0.690481900007304
0.686186186186186 -0.701775040197246
0.68968968968969 -0.712957112416369
0.693193193193193 -0.724026026675975
0.696696696696697 -0.734979692987362
0.7002002002002 -0.745816021361837
0.703703703703704 -0.7565329218107
0.707207207207207 -0.767128304345251
0.710710710710711 -0.777600078976794
0.714214214214214 -0.787946155716628
0.717717717717718 -0.798164444576059
0.721221221221221 -0.808252855566385
0.724724724724725 -0.81820929869891
0.728228228228228 -0.828031683984935
0.731731731731732 -0.83771792143576
0.735235235235235 -0.847265921062691
0.738738738738739 -0.856673592877026
0.742242242242242 -0.865938846890069
0.745745745745746 -0.87505959311312
0.749249249249249 -0.884033741557481
0.752752752752753 -0.892859202234456
0.756256256256256 -0.901533885155345
0.75975975975976 -0.910055700331449
0.763263263263263 -0.918422557774072
0.766766766766767 -0.926632367494513
0.77027027027027 -0.934683039504077
0.773773773773774 -0.942572483814063
0.777277277277277 -0.950298610435775
0.780780780780781 -0.957859329380513
0.784284284284284 -0.965252550659579
0.787787787787788 -0.972476184284276
0.791291291291291 -0.979528140265905
0.794794794794795 -0.986406328615768
0.798298298298298 -0.993108659345167
0.801801801801802 -0.999633042465401
0.805305305305305 -1.00597738798778
0.808808808808809 -1.01213960592359
0.812312312312312 -1.01811760628415
0.815815815815816 -1.02390929908075
0.819319319319319 -1.0295125943247
0.822822822822823 -1.0349254020273
0.826326326326326 -1.04014563219985
0.82982982982983 -1.04517119485365
0.833333333333333 -1.05
0.836836836836837 -1.05462995765021
0.84034034034034 -1.05905897781557
0.843843843843844 -1.0632849705074
0.847347347347347 -1.06730584573698
0.850850850850851 -1.07111951351563
0.854354354354354 -1.07472388385464
0.857857857857858 -1.07811686676531
0.861361361361361 -1.08129637225896
0.864864864864865 -1.08426031034687
0.868368368368369 -1.08700659104035
0.871871871871872 -1.08953312435071
0.875375375375375 -1.09183782028924
0.878878878878879 -1.09391858886725
0.882382382382382 -1.09577334009604
0.885885885885886 -1.09739998398691
0.889389389389389 -1.09879643055116
0.892892892892893 -1.09996058980009
0.896396396396396 -1.10089037174501
0.8998998998999 -1.10158368639722
0.903403403403404 -1.10203844376801
0.906906906906907 -1.1022525538687
0.91041041041041 -1.10222392671058
0.913913913913914 -1.10195047230495
0.917417417417417 -1.10143010066312
0.920920920920921 -1.10066072179638
0.924424424424424 -1.09964024571605
0.927927927927928 -1.09836658243342
0.931431431431431 -1.09683764195979
0.934934934934935 -1.09505133430647
0.938438438438439 -1.09300556948475
0.941941941941942 -1.09069825750594
0.945445445445445 -1.08812730838135
0.948948948948949 -1.08529063212226
0.952452452452452 -1.08218613873999
0.955955955955956 -1.07881173824583
0.95945945945946 -1.0751653406511
0.962962962962963 -1.07124485596708
0.966466466466466 -1.06704819420508
0.96996996996997 -1.06257326537641
0.973473473473474 -1.05781797949236
0.976976976976977 -1.05278024656423
0.98048048048048 -1.04745797660334
0.983983983983984 -1.04184907962097
0.987487487487487 -1.03595146562844
0.990990990990991 -1.02976304463704
0.994494494494495 -1.02328172665808
0.997997997997998 -1.01650542170285
1.0015015015015 -1.00943203978266
1.00500500500501 -1.00205949090881
1.00850850850851 -0.994385685092608
1.01201201201201 -0.986408532345347
1.01551551551552 -0.978125942678334
1.01901901901902 -0.969535826102867
1.02252252252252 -0.960636092630249
1.02602602602603 -0.951424652271783
1.02952952952953 -0.94189941503877
1.03303303303303 -0.932058290942514
1.03653653653654 -0.921899189994312
1.04004004004004 -0.91142002220547
1.04354354354354 -0.900618697587288
1.04704704704705 -0.889493126151067
1.05055055055055 -0.878041217908113
1.05405405405405 -0.866260882869722
1.05755755755756 -0.854150031047199
1.06106106106106 -0.841706572451844
1.06456456456456 -0.828928417094961
1.06806806806807 -0.815813474987853
1.07157157157157 -0.802359656141817
1.07507507507508 -0.788564870568158
1.07857857857858 -0.774427028278177
1.08208208208208 -0.759944039283176
1.08558558558559 -0.745113813594457
1.08908908908909 -0.729934261223321
1.09259259259259 -0.71440329218107
1.0960960960961 -0.698518816479006
1.0995995995996 -0.68227874412843
1.1031031031031 -0.665680985140649
1.10660660660661 -0.648723449526956
1.11011011011011 -0.631404047298658
1.11361361361361 -0.613720688467057
1.11711711711712 -0.595671283043451
1.12062062062062 -0.57725374103915
1.12412412412412 -0.558465972465446
1.12762762762763 -0.539305887333645
1.13113113113113 -0.51977139565505
1.13463463463463 -0.49986040744096
1.13813813813814 -0.479570832702682
1.14164164164164 -0.458900581451512
1.14514514514515 -0.437847563698753
1.14864864864865 -0.416409689455709
1.15215215215215 -0.394584868733678
1.15565565565566 -0.37237101154397
1.15915915915916 -0.349766027897877
1.16266266266266 -0.326767827806704
1.16616616616617 -0.303374321281756
1.16966966966967 -0.279583418334331
1.17317317317317 -0.255393028975735
1.17667667667668 -0.230801063217264
1.18018018018018 -0.205805431070224
1.18368368368368 -0.180404042545914
1.18718718718719 -0.154594807655638
1.19069069069069 -0.128375636410701
1.19419419419419 -0.101744438822397
1.1976976976977 -0.074699124902031
1.2012012012012 -0.0472376046609067
1.2047047047047 -0.0193577881103232
1.20820820820821 0.00894241473841529
1.21171171171171 0.0376650938740044
1.21521521521522 0.0668123392851487
1.21871871871872 0.0963862409605452
1.22222222222222 0.126388888888889
1.22572572572573 0.156822373058881
1.22922922922923 0.187688783459214
1.23273273273273 0.218990210078595
1.23623623623624 0.250728742905717
1.23973973973974 0.28290647192928
1.24324324324324 0.31552548713798
1.24674674674675 0.348587878520513
1.25025025025025 0.382095736065583
1.25375375375375 0.416051149761888
1.25725725725726 0.450456209598123
1.26076076076076 0.485313005562987
1.26426426426426 0.520623627645175
1.26776776776777 0.556390165833391
1.27127127127127 0.592614710116333
1.27477477477477 0.629299350482697
1.27827827827828 0.66644617692118
1.28178178178178 0.704057279420479
1.28528528528529 0.742134747969298
1.28878878878879 0.780680672556332
1.29229229229229 0.819697143170279
1.2957957957958 0.859186249799838
1.2992992992993 0.899150082433702
1.3028028028028 0.939590731060579
1.30630630630631 0.980510285669161
1.30980980980981 1.02191083624815
1.31331331331331 1.06379447278624
1.31681681681682 1.10616328527212
1.32032032032032 1.14901936369451
1.32382382382382 1.1923647980421
1.32732732732733 1.23620167830358
1.33083083083083 1.28053209446765
1.33433433433433 1.32535813652302
1.33783783783784 1.37068189445837
1.34134134134134 1.41650545826242
1.34484484484484 1.46283091792385
1.34834834834835 1.50966036343137
1.35185185185185 1.55699588477366
1.35535535535536 1.60483957193944
1.35885885885886 1.6531935149174
1.36236236236236 1.70205980369624
1.36586586586587 1.75144052826465
1.36936936936937 1.80133777861133
1.37287287287287 1.85175364472499
1.37637637637638 1.90269021659432
1.37987987987988 1.95414958420802
1.38338338338338 2.00613383755479
1.38688688688689 2.05864506662331
1.39039039039039 2.11168536140231
1.39389389389389 2.16525681188046
1.3973973973974 2.21936150804648
1.4009009009009 2.27400153988905
1.4044044044044 2.32917899739687
1.40790790790791 2.38489597055866
1.41141141141141 2.44115454936309
1.41491491491491 2.49795682379888
1.41841841841842 2.55530488385472
1.42192192192192 2.6132008195193
1.42542542542543 2.67164672078133
1.42892892892893 2.7306446776295
1.43243243243243 2.79019678005252
1.43593593593594 2.85030511803907
1.43943943943944 2.91097178157786
1.44294294294294 2.97219886065759
1.44644644644645 3.03398844526695
1.44994994994995 3.09634262539465
1.45345345345345 3.15926349102938
1.45695695695696 3.22275313215984
1.46046046046046 3.28681363877472
1.46396396396396 3.35144710086273
1.46746746746747 3.41665560841257
1.47097097097097 3.48244125141293
1.47447447447447 3.54880611985251
1.47797797797798 3.61575230372
1.48148148148148 3.68328189300411
1.48498498498498 3.75139697769354
1.48848848848849 3.82009964777699
1.49199199199199 3.88939199324315
1.4954954954955 3.9592761040807
1.498998998999 4.02975407027838
1.5025025025025 4.10082798182486
1.50600600600601 4.17249992870884
1.50950950950951 4.24477200091903
1.51301301301301 4.31764628844411
1.51651651651652 4.3911248812728
1.52002002002002 4.46520986939378
1.52352352352352 4.53990334279577
1.52702702702703 4.61520739146744
1.53053053053053 4.6911241053975
1.53403403403403 4.76765557457465
1.53753753753754 4.8448038889876
1.54104104104104 4.92257113862503
1.54454454454454 5.00095941347565
1.54804804804805 5.07997080352814
1.55155155155155 5.15960739877122
1.55505505505506 5.23987128919358
1.55855855855856 5.32076456478392
1.56206206206206 5.40228931553094
1.56556556556557 5.48444763142332
1.56906906906907 5.56724160244978
1.57257257257257 5.65067331859901
1.57607607607608 5.73474486985972
1.57957957957958 5.81945834622058
1.58308308308308 5.90481583767031
1.58658658658659 5.99081943419761
1.59009009009009 6.07747122579117
1.59359359359359 6.16477330243969
1.5970970970971 6.25272775413187
1.6006006006006 6.34133667085639
1.6041041041041 6.43060214260198
1.60760760760761 6.52052625935732
1.61111111111111 6.61111111111111
1.61461461461461 6.70235878785206
1.61811811811812 6.79427137956883
1.62162162162162 6.88685097625017
1.62512512512513 6.98009966788475
1.62862862862863 7.07401954446127
1.63213213213213 7.16861269596844
1.63563563563564 7.26388121239492
1.63913913913914 7.35982718372946
1.64264264264264 7.45645269996074
1.64614614614615 7.55375985107744
1.64964964964965 7.65175072706828
1.65315315315315 7.75042741792193
1.65665665665666 7.84979201362713
1.66016016016016 7.94984660417255
1.66366366366366 8.0505932795469
1.66716716716717 8.15203412973887
1.67067067067067 8.25417124473714
1.67417417417417 8.35700671453045
1.67767767767768 8.46054262910748
1.68118118118118 8.56478107845692
1.68468468468468 8.66972415256747
1.68818818818819 8.77537394142783
1.69169169169169 8.8817325350267
1.6951951951952 8.98880202335279
1.6986986986987 9.09658449639478
1.7022022022022 9.20508204414138
1.70570570570571 9.31429675658128
1.70920920920921 9.42423072370316
1.71271271271271 9.53488603549576
1.71621621621622 9.64626478194776
1.71971971971972 9.75836905304786
1.72322322322322 9.87120093878475
1.72672672672673 9.98476252914711
1.73023023023023 10.0990559141237
1.73373373373373 10.2140831837031
1.73723723723724 10.3298464278742
1.74074074074074 10.4463477366255
1.74424424424424 10.5635891999458
1.74774774774775 10.6815729078238
1.75125125125125 10.8003009502482
1.75475475475475 10.9197754172077
1.75825825825826 11.0399983986909
1.76176176176176 11.1609719846866
1.76526526526527 11.2826982651834
1.76876876876877 11.4051793301702
1.77227227227227 11.5284172696355
1.77577577577578 11.6524141735681
1.77927927927928 11.7771721319566
1.78278278278278 11.9026932347899
1.78628628628629 12.0289795720564
1.78978978978979 12.1560332337451
1.79329329329329 12.2838563098445
1.7967967967968 12.4124508903433
1.8003003003003 12.5418190652303
1.8038038038038 12.6719629244942
1.80730730730731 12.8028845581236
1.81081081081081 12.9345860561072
1.81431431431431 13.0670695084338
1.81781781781782 13.2003370050921
1.82132132132132 13.3343906360707
1.82482482482482 13.4692324913583
1.82832832832833 13.6048646609437
1.83183183183183 13.7412892348155
1.83533533533534 13.8785083029625
1.83883883883884 14.0165239553733
1.84234234234234 14.1553382820366
1.84584584584585 14.2949533729412
1.84934934934935 14.4353713180756
1.85285285285285 14.5765942074288
1.85635635635636 14.7186241309892
1.85985985985986 14.8614631787457
1.86336336336336 15.0051134406869
1.86686686686687 15.1495770068015
1.87037037037037 15.2948559670782
1.87387387387387 15.4409524115057
1.87737737737738 15.5878684300728
1.88088088088088 15.7356061127681
1.88438438438438 15.8841675495802
1.88788788788789 16.0335548304981
1.89139139139139 16.1837700455102
1.89489489489489 16.3348152846053
1.8983983983984 16.4866926377721
1.9019019019019 16.6394041949993
1.90540540540541 16.7929520462756
1.90890890890891 16.9473382815898
1.91241241241241 17.1025649909304
1.91591591591592 17.2586342642862
1.91941941941942 17.4155481916459
1.92292292292292 17.5733088629982
1.92642642642643 17.7319183683318
1.92992992992993 17.8913787976354
1.93343343343343 18.0516922408977
1.93693693693694 18.2128607881073
1.94044044044044 18.3748865292531
1.94394394394394 18.5377715543236
1.94744744744745 18.7015179533076
1.95095095095095 18.8661278161938
1.95445445445445 19.0316032329708
1.95795795795796 19.1979462936274
1.96146146146146 19.3651590881523
1.96496496496496 19.5332437065342
1.96846846846847 19.7022022387618
1.97197197197197 19.8720367748237
1.97547547547548 20.0427494047087
1.97897897897898 20.2143422184054
1.98248248248248 20.3868173059026
1.98598598598599 20.560176757189
1.98948948948949 20.7344226622532
1.99299299299299 20.909557111084
1.9964964964965 21.08558219367
2 21.2625
};
\addplot [semithick, color4]
table {%
-1.5 -67.5
-1.4964964964965 -67.1553259238867
-1.49299299299299 -66.8118428427616
-1.48948948948949 -66.4695486666359
-1.48598598598599 -66.1284413055211
-1.48248248248248 -65.7885186694283
-1.47897897897898 -65.4497786683689
-1.47547547547548 -65.1122192123541
-1.47197197197197 -64.7758382113954
-1.46846846846847 -64.4406335755039
-1.46496496496496 -64.106603214691
-1.46146146146146 -63.773745038968
-1.45795795795796 -63.4420569583462
-1.45445445445445 -63.1115368828369
-1.45095095095095 -62.7821827224514
-1.44744744744745 -62.4539923872009
-1.44394394394394 -62.1269637870969
-1.44044044044044 -61.8010948321506
-1.43693693693694 -61.4763834323732
-1.43343343343343 -61.1528274977762
-1.42992992992993 -60.8304249383707
-1.42642642642643 -60.5091736641682
-1.42292292292292 -60.1890715851799
-1.41941941941942 -59.870116611417
-1.41591591591592 -59.552306652891
-1.41241241241241 -59.2356396196131
-1.40890890890891 -58.9201134215946
-1.40540540540541 -58.6057259688469
-1.4019019019019 -58.2924751713811
-1.3983983983984 -57.9803589392087
-1.39489489489489 -57.6693751823409
-1.39139139139139 -57.3595218107889
-1.38788788788789 -57.0507967345643
-1.38438438438438 -56.7431978636781
-1.38088088088088 -56.4367231081418
-1.37737737737738 -56.1313703779666
-1.37387387387387 -55.8271375831639
-1.37037037037037 -55.5240226337449
-1.36686686686687 -55.2220234397209
-1.36336336336336 -54.9211379111032
-1.35985985985986 -54.6213639579032
-1.35635635635636 -54.3226994901321
-1.35285285285285 -54.0251424178013
-1.34934934934935 -53.728690650922
-1.34584584584585 -53.4333420995056
-1.34234234234234 -53.1390946735633
-1.33883883883884 -52.8459462831064
-1.33533533533534 -52.5538948381463
-1.33183183183183 -52.2629382486943
-1.32832832832833 -51.9730744247616
-1.32482482482482 -51.6843012763596
-1.32132132132132 -51.3966167134995
-1.31781781781782 -51.1100186461926
-1.31431431431431 -50.8245049844504
-1.31081081081081 -50.540073638284
-1.30730730730731 -50.2567225177048
-1.3038038038038 -49.974449532724
-1.3003003003003 -49.693252593353
-1.2967967967968 -49.4131296096031
-1.29329329329329 -49.1340784914856
-1.28978978978979 -48.8560971490117
-1.28628628628629 -48.5791834921928
-1.28278278278278 -48.3033354310402
-1.27927927927928 -48.0285508755651
-1.27577577577578 -47.7548277357789
-1.27227227227227 -47.482163921693
-1.26876876876877 -47.2105573433185
-1.26526526526527 -46.9400059106668
-1.26176176176176 -46.6705075337492
-1.25825825825826 -46.4020601225769
-1.25475475475475 -46.1346615871614
-1.25125125125125 -45.8683098375138
-1.24774774774775 -45.6030027836456
-1.24424424424424 -45.3387383355679
-1.24074074074074 -45.0755144032922
-1.23723723723724 -44.8133288968296
-1.23373373373373 -44.5521797261916
-1.23023023023023 -44.2920648013893
-1.22672672672673 -44.0329820324342
-1.22322322322322 -43.7749293293375
-1.21971971971972 -43.5179046021104
-1.21621621621622 -43.2619057607644
-1.21271271271271 -43.0069307153107
-1.20920920920921 -42.7529773757606
-1.20570570570571 -42.5000436521255
-1.2022022022022 -42.2481274544165
-1.1986986986987 -41.9972266926451
-1.1951951951952 -41.7473392768225
-1.19169169169169 -41.49846311696
-1.18818818818819 -41.2505961230689
-1.18468468468468 -41.0037362051606
-1.18118118118118 -40.7578812732463
-1.17767767767768 -40.5130292373373
-1.17417417417417 -40.269178007445
-1.17067067067067 -40.0263254935806
-1.16716716716717 -39.7844696057554
-1.16366366366366 -39.5436082539808
-1.16016016016016 -39.303739348268
-1.15665665665666 -39.0648607986284
-1.15315315315315 -38.8269705150731
-1.14964964964965 -38.5900664076137
-1.14614614614615 -38.3541463862613
-1.14264264264264 -38.1192083610272
-1.13913913913914 -37.8852502419228
-1.13563563563564 -37.6522699389593
-1.13213213213213 -37.4202653621481
-1.12862862862863 -37.1892344215005
-1.12512512512513 -36.9591750270277
-1.12162162162162 -36.730085088741
-1.11811811811812 -36.5019625166519
-1.11461461461461 -36.2748052207715
-1.11111111111111 -36.0486111111111
-1.10760760760761 -35.8233780976821
-1.1041041041041 -35.5991040904958
-1.1006006006006 -35.3757869995635
-1.0970970970971 -35.1534247348964
-1.09359359359359 -34.9320152065059
-1.09009009009009 -34.7115563244033
-1.08658658658659 -34.4920459985998
-1.08308308308308 -34.2734821391069
-1.07957957957958 -34.0558626559357
-1.07607607607608 -33.8391854590976
-1.07257257257257 -33.6234484586039
-1.06906906906907 -33.4086495644658
-1.06556556556557 -33.1947866866948
-1.06206206206206 -32.9818577353021
-1.05855855855856 -32.7698606202989
-1.05505505505506 -32.5587932516966
-1.05155155155155 -32.3486535395066
-1.04804804804805 -32.13943939374
-1.04454454454454 -31.9311487244082
-1.04104104104104 -31.7237794415225
-1.03753753753754 -31.5173294550942
-1.03403403403403 -31.3117966751347
-1.03053053053053 -31.1071790116551
-1.02702702702703 -30.9034743746668
-1.02352352352352 -30.7006806741812
-1.02002002002002 -30.4987958202095
-1.01651651651652 -30.2978177227629
-1.01301301301301 -30.0977442918529
-1.00950950950951 -29.8985734374907
-1.00600600600601 -29.7003030696877
-1.0025025025025 -29.502931098455
-0.998998998998999 -29.3064554338041
-0.995495495495496 -29.1108739857462
-0.991991991991992 -28.9161846642926
-0.988488488488488 -28.7223853794546
-0.984984984984985 -28.5294740412436
-0.981481481481482 -28.3374485596708
-0.977977977977978 -28.1463068447475
-0.974474474474474 -27.9560468064851
-0.970970970970971 -27.7666663548948
-0.967467467467467 -27.5781633999879
-0.963963963963964 -27.3905358517758
-0.960460460460461 -27.2037816202697
-0.956956956956957 -27.017898615481
-0.953453453453453 -26.8328847474209
-0.94994994994995 -26.6487379261008
-0.946446446446446 -26.4654560615319
-0.942942942942943 -26.2830370637255
-0.939439439439439 -26.101478842693
-0.935935935935936 -25.9207793084457
-0.932432432432432 -25.7409363709948
-0.928928928928929 -25.5619479403517
-0.925425425425425 -25.3838119265276
-0.921921921921922 -25.2065262395339
-0.918418418418418 -25.0300887893819
-0.914914914914915 -24.8544974860828
-0.911411411411411 -24.679750239648
-0.907907907907908 -24.5058449600887
-0.904404404404404 -24.3327795574164
-0.900900900900901 -24.1605519416422
-0.897397397397397 -23.9891600227774
-0.893893893893894 -23.8186017108335
-0.89039039039039 -23.6488749158216
-0.886886886886887 -23.4799775477531
-0.883383383383383 -23.3119075166393
-0.87987987987988 -23.1446627324914
-0.876376376376376 -22.9782411053209
-0.872872872872873 -22.8126405451389
-0.869369369369369 -22.6478589619568
-0.865865865865866 -22.483894265786
-0.862362362362362 -22.3207443666376
-0.858858858858859 -22.158407174523
-0.855355355355355 -21.9968805994534
-0.851851851851852 -21.8361625514403
-0.848348348348348 -21.6762509404949
-0.844844844844845 -21.5171436766285
-0.841341341341341 -21.3588386698524
-0.837837837837838 -21.2013338301779
-0.834334334334334 -21.0446270676163
-0.830830830830831 -20.8887162921789
-0.827327327327327 -20.733599413877
-0.823823823823824 -20.5792743427219
-0.82032032032032 -20.4257389887249
-0.816816816816817 -20.2729912618974
-0.813313313313313 -20.1210290722506
-0.80980980980981 -19.9698503297957
-0.806306306306306 -19.8194529445443
-0.802802802802803 -19.6698348265074
-0.799299299299299 -19.5209938856964
-0.795795795795796 -19.3729280321227
-0.792292292292292 -19.2256351757975
-0.788788788788789 -19.0791132267321
-0.785285285285285 -18.9333600949379
-0.781781781781782 -18.7883736904261
-0.778278278278278 -18.644151923208
-0.774774774774775 -18.500692703295
-0.771271271271271 -18.3579939406983
-0.767767767767768 -18.2160535454292
-0.764264264264264 -18.0748694274991
-0.760760760760761 -17.9344394969192
-0.757257257257257 -17.7947616637009
-0.753753753753754 -17.6558338378554
-0.75025025025025 -17.5176539293941
-0.746746746746747 -17.3802198483282
-0.743243243243243 -17.243529504669
-0.73973973973974 -17.1075808084279
-0.736236236236236 -16.9723716696162
-0.732732732732733 -16.8378999982451
-0.729229229229229 -16.704163704326
-0.725725725725726 -16.5711606978702
-0.722222222222222 -16.4388888888889
-0.718718718718719 -16.3073461873935
-0.715215215215215 -16.1765305033952
-0.711711711711712 -16.0464397469054
-0.708208208208208 -15.9170718279354
-0.704704704704705 -15.7884246564964
-0.701201201201201 -15.6604961425999
-0.697697697697698 -15.533284196257
-0.694194194194194 -15.406786727479
-0.690690690690691 -15.2810016462774
-0.687187187187187 -15.1559268626633
-0.683683683683684 -15.0315602866481
-0.68018018018018 -14.9078998282431
-0.676676676676677 -14.7849433974596
-0.673173173173173 -14.6626889043089
-0.66966966966967 -14.5411342588023
-0.666166166166166 -14.420277370951
-0.662662662662663 -14.3001161507665
-0.659159159159159 -14.1806485082599
-0.655655655655656 -14.0618723534426
-0.652152152152152 -13.943785596326
-0.648648648648649 -13.8263861469212
-0.645145145145145 -13.7096719152396
-0.641641641641642 -13.5936408112926
-0.638138138138138 -13.4782907450913
-0.634634634634635 -13.3636196266472
-0.631131131131131 -13.2496253659714
-0.627627627627628 -13.1363058730754
-0.624124124124124 -13.0236590579704
-0.620620620620621 -12.9116828306677
-0.617117117117117 -12.8003751011786
-0.613613613613614 -12.6897337795144
-0.61011011011011 -12.5797567756865
-0.606606606606607 -12.4704419997061
-0.603103103103103 -12.3617873615845
-0.5995995995996 -12.253790771333
-0.596096096096096 -12.1464501389629
-0.592592592592593 -12.0397633744856
-0.589089089089089 -11.9337283879123
-0.585585585585586 -11.8283430892543
-0.582082082082082 -11.723605388523
-0.578578578578579 -11.6195131957296
-0.575075075075075 -11.5160644208855
-0.571571571571572 -11.4132569740018
-0.568068068068068 -11.3110887650901
-0.564564564564565 -11.2095577041614
-0.561061061061061 -11.1086617012272
-0.557557557557558 -11.0083986662988
-0.554054054054054 -10.9087665093874
-0.550550550550551 -10.8097631405044
-0.547047047047047 -10.711386469661
-0.543543543543544 -10.6136344068685
-0.54004004004004 -10.5165048621383
-0.536536536536537 -10.4199957454817
-0.533033033033033 -10.3241049669099
-0.52952952952953 -10.2288304364343
-0.526026026026026 -10.1341700640662
-0.522522522522523 -10.0401217598168
-0.519019019019019 -9.94668343369747
-0.515515515515516 -9.85385299571952
-0.512012012012012 -9.76162835589425
-0.508508508508508 -9.67000742423293
-0.505005005005005 -9.5789881107469
-0.501501501501502 -9.48856832544743
-0.497997997997998 -9.39874597834585
-0.494494494494494 -9.30951897945344
-0.490990990990991 -9.22088523878152
-0.487487487487487 -9.13284266634137
-0.483983983983984 -9.0453891721443
-0.480480480480481 -8.95852266620163
-0.476976976976977 -8.87224105852464
-0.473473473473474 -8.78654225912464
-0.46996996996997 -8.70142417801293
-0.466466466466466 -8.61688472520081
-0.462962962962963 -8.53292181069959
-0.459459459459459 -8.44953334452056
-0.455955955955956 -8.36671723667503
-0.452452452452452 -8.2844713971743
-0.448948948948949 -8.20279373602967
-0.445445445445446 -8.12168216325245
-0.441941941941942 -8.04113458885393
-0.438438438438439 -7.96114892284542
-0.434934934934935 -7.88172307523821
-0.431431431431431 -7.80285495604362
-0.427927927927928 -7.72454247527294
-0.424424424424424 -7.64678354293747
-0.420920920920921 -7.56957606904852
-0.417417417417417 -7.49291796361738
-0.413913913913914 -7.41680713665536
-0.41041041041041 -7.34124149817377
-0.406906906906907 -7.2662189581839
-0.403403403403403 -7.19173742669705
-0.3998998998999 -7.11779481372453
-0.396396396396396 -7.04438902927763
-0.392892892892893 -6.97151798336767
-0.389389389389389 -6.89917958600594
-0.385885885885886 -6.82737174720374
-0.382382382382382 -6.75609237697238
-0.378878878878879 -6.68533938532315
-0.375375375375375 -6.61511068226737
-0.371871871871872 -6.54540417781632
-0.368368368368368 -6.47621778198131
-0.364864864864865 -6.40754940477366
-0.361361361361361 -6.33939695620464
-0.357857857857858 -6.27175834628558
-0.354354354354354 -6.20463148502776
-0.350850850850851 -6.13801428244249
-0.347347347347347 -6.07190464854108
-0.343843843843844 -6.00630049333482
-0.34034034034034 -5.94119972683503
-0.336836836836837 -5.87660025905298
-0.333333333333333 -5.8125
-0.32982982982983 -5.74889685968738
-0.326326326326326 -5.68578874812642
-0.322822822822823 -5.62317357532844
-0.319319319319319 -5.56104925130471
-0.315815815815816 -5.49941368606655
-0.312312312312312 -5.43826478962527
-0.308808808808809 -5.37760047199216
-0.305305305305305 -5.31741864317853
-0.301801801801802 -5.25771721319567
-0.298298298298298 -5.19849409205488
-0.294794794794795 -5.13974718976748
-0.291291291291291 -5.08147441634476
-0.287787787787788 -5.02367368179802
-0.284284284284284 -4.96634289613857
-0.280780780780781 -4.9094799693777
-0.277277277277277 -4.85308281152673
-0.273773773773774 -4.79714933259694
-0.27027027027027 -4.74167744259965
-0.266766766766767 -4.68666505154615
-0.263263263263263 -4.63211006944774
-0.25975975975976 -4.57801040631574
-0.256256256256256 -4.52436397216143
-0.252752752752753 -4.47116867699612
-0.249249249249249 -4.41842243083112
-0.245745745745746 -4.36612314367772
-0.242242242242242 -4.31426872554723
-0.238738738738739 -4.26285708645095
-0.235235235235235 -4.21188613640018
-0.231731731731732 -4.16135378540622
-0.228228228228228 -4.11125794348037
-0.224724724724725 -4.06159652063394
-0.221221221221221 -4.01236742687822
-0.217717717717718 -3.96356857222452
-0.214214214214214 -3.91519786668415
-0.210710710710711 -3.8672532202684
-0.207207207207207 -3.81973254298857
-0.203703703703704 -3.77263374485597
-0.2002002002002 -3.72595473588189
-0.196696696696697 -3.67969342607765
-0.193193193193193 -3.63384772545453
-0.18968968968969 -3.58841554402386
-0.186186186186186 -3.54339479179691
-0.182682682682683 -3.498783378785
-0.179179179179179 -3.45457921499943
-0.175675675675676 -3.4107802104515
-0.172172172172172 -3.36738427515252
-0.168668668668669 -3.32438931911377
-0.165165165165165 -3.28179325234658
-0.161661661661662 -3.23959398486223
-0.158158158158158 -3.19778942667203
-0.154654654654655 -3.15637748778728
-0.151151151151151 -3.11535607821928
-0.147647647647648 -3.07472310797934
-0.144144144144144 -3.03447648707875
-0.140640640640641 -2.99461412552882
-0.137137137137137 -2.95513393334086
-0.133633633633634 -2.91603382052615
-0.13013013013013 -2.87731169709601
-0.126626626626627 -2.83896547306173
-0.123123123123123 -2.80099305843462
-0.11961961961962 -2.76339236322598
-0.116116116116116 -2.72616129744711
-0.112612612612613 -2.68929777110931
-0.109109109109109 -2.65279969422389
-0.105605605605606 -2.61666497680214
-0.102102102102102 -2.58089152885537
-0.0985985985985987 -2.54547726039488
-0.0950950950950951 -2.51042008143197
-0.0915915915915917 -2.47571790197795
-0.0880880880880881 -2.4413686320441
-0.0845845845845845 -2.40737018164175
-0.0810810810810811 -2.37372046078218
-0.0775775775775776 -2.34041737947671
-0.0740740740740742 -2.30745884773663
-0.0705705705705706 -2.27484277557324
-0.067067067067067 -2.24256707299784
-0.0635635635635636 -2.21062965002174
-0.06006006006006 -2.17902841665625
-0.0565565565565567 -2.14776128291265
-0.0530530530530531 -2.11682615880226
-0.0495495495495495 -2.08622095433637
-0.0460460460460461 -2.05594357952628
-0.0425425425425425 -2.02599194438331
-0.0390390390390392 -1.99636395891874
-0.0355355355355356 -1.96705753314389
-0.032032032032032 -1.93807057707005
-0.0285285285285286 -1.90940100070852
-0.025025025025025 -1.88104671407062
-0.0215215215215214 -1.85300562716763
-0.0180180180180181 -1.82527565001086
-0.0145145145145145 -1.79785469261161
-0.0110110110110111 -1.77074066498119
-0.0075075075075075 -1.74393147713089
-0.00400400400400391 -1.71742503907202
-0.000500500500500545 -1.69121926081588
0.00300300300300305 -1.66531205237378
0.00650650650650642 -1.639701323757
0.01001001001001 -1.61438498497686
0.0135135135135136 -1.58936094604466
0.017017017017017 -1.56462711697169
0.0205205205205206 -1.54018140776927
0.0240240240240239 -1.51602172844868
0.0275275275275275 -1.49214598902124
0.0310310310310311 -1.46855209949825
0.0345345345345345 -1.445237969891
0.0380380380380381 -1.4222015102108
0.0415415415415414 -1.39944063046896
0.045045045045045 -1.37695324067676
0.0485485485485486 -1.35473725084552
0.052052052052052 -1.33279057098654
0.0555555555555556 -1.31111111111111
0.0590590590590589 -1.28969678123055
0.0625625625625625 -1.26854549135614
0.0660660660660661 -1.2476551514992
0.0695695695695695 -1.22702367167102
0.0730730730730731 -1.20664896188291
0.0765765765765765 -1.18652893214617
0.0800800800800801 -1.1666614924721
0.0835835835835836 -1.147044552872
0.087087087087087 -1.12767602335718
0.0905905905905906 -1.10855381393893
0.094094094094094 -1.08967583462856
0.0975975975975976 -1.07103999543737
0.101101101101101 -1.05264420637665
0.104604604604605 -1.03448637745773
0.108108108108108 -1.01656441869188
0.111611611611612 -0.998876240090427
0.115115115115115 -0.981419751664659
0.118618618618619 -0.96419286342588
0.122122122122122 -0.947193485385394
0.125625625625626 -0.9304195275545
0.129129129129129 -0.913868899944502
0.132632632632633 -0.897539512566702
0.136136136136136 -0.8814292754324
0.13963963963964 -0.865536098552899
0.143143143143143 -0.8498578919395
0.146646646646647 -0.834392565603506
0.15015015015015 -0.819138029556218
0.153653653653654 -0.804092193808937
0.157157157157157 -0.789252968372967
0.160660660660661 -0.774618263259607
0.164164164164164 -0.760185988480161
0.167667667667668 -0.74595405404593
0.171171171171171 -0.731920369968215
0.174674674674675 -0.718082846258319
0.178178178178178 -0.704439392927543
0.181681681681682 -0.690987919987189
0.185185185185185 -0.67772633744856
0.188688688688689 -0.664652555322955
0.192192192192192 -0.651764483621679
0.195695695695696 -0.639060032356031
0.199199199199199 -0.626537111537314
0.202702702702703 -0.614193631176831
0.206206206206206 -0.602027501285881
0.20970970970971 -0.590036631875768
0.213213213213213 -0.578218932957793
0.216716716716717 -0.566572314543258
0.22022022022022 -0.555094686643465
0.223723723723724 -0.543783959269715
0.227227227227227 -0.532638042433311
0.230730730730731 -0.521654846145553
0.234234234234234 -0.510832280417744
0.237737737737738 -0.500168255261186
0.241241241241241 -0.48966068068718
0.244744744744745 -0.479307466707028
0.248248248248248 -0.469106523332032
0.251751751751752 -0.459055760573494
0.255255255255255 -0.449153088442716
0.258758758758759 -0.439396416950998
0.262262262262262 -0.429783656109644
0.265765765765766 -0.420312715929955
0.269269269269269 -0.410981506423232
0.272772772772773 -0.401787937600777
0.276276276276276 -0.392729919473893
0.27977977977978 -0.38380536205388
0.283283283283283 -0.375012175352042
0.286786786786787 -0.366348269379679
0.29029029029029 -0.357811554148093
0.293793793793794 -0.349399939668587
0.297297297297297 -0.34111133595246
0.300800800800801 -0.332943653011018
0.304304304304304 -0.324894800855559
0.307807807807808 -0.316962689497386
0.311311311311311 -0.309145228947802
0.314814814814815 -0.301440329218107
0.318318318318318 -0.293845900319604
0.321821821821822 -0.286359852263594
0.325325325325325 -0.278980095061379
0.328828828828829 -0.271704538724261
0.332332332332332 -0.264531093263542
0.335835835835836 -0.257457668690523
0.339339339339339 -0.250482175016506
0.342842842842843 -0.243602522252794
0.346346346346346 -0.236816620410687
0.34984984984985 -0.230122379501488
0.353353353353353 -0.223517709536499
0.356856856856857 -0.21700052052702
0.36036036036036 -0.210568722484354
0.363863863863864 -0.204220225419803
0.367367367367367 -0.197952939344669
0.370870870870871 -0.191764774270253
0.374374374374374 -0.185653640207857
0.377877877877878 -0.179617447168782
0.381381381381381 -0.173654105164332
0.384884884884885 -0.167761524205806
0.388388388388388 -0.161937614304508
0.391891891891892 -0.156180285471739
0.395395395395395 -0.1504874477188
0.398898898898899 -0.144857011056995
0.402402402402402 -0.139286885497623
0.405905905905906 -0.133774981051988
0.409409409409409 -0.12831920773139
0.412912912912913 -0.122917475547132
0.416416416416416 -0.117567694510516
0.41991991991992 -0.112267774632842
0.423423423423423 -0.107015625925414
0.426926926926927 -0.101809158399533
0.43043043043043 -0.0966462820664994
0.433933933933934 -0.0915249069376169
0.437437437437437 -0.0864429430241863
0.440940940940941 -0.0813983003375099
0.444444444444444 -0.0763888888888889
0.447947947947948 -0.0714126186896253
0.451451451451451 -0.0664673997510213
0.454954954954955 -0.061551142084378
0.458458458458458 -0.0566617557009978
0.461961961961962 -0.0517971506121819
0.465465465465466 -0.0469552368292323
0.468968968968969 -0.0421339243634513
0.472472472472472 -0.0373311232261398
0.475975975975976 -0.0325447434286004
0.479479479479479 -0.0277726949821342
0.482982982982983 -0.0230128878980432
0.486486486486486 -0.0182632321876297
0.48998998998999 -0.0135216378621946
0.493493493493494 -0.00878601493304021
0.496996996996997 -0.0040542734114685
0.5005005005005 -0.00202702601148272
0.504004004004004 -0.0162156962579003
0.507507507507508 -0.0304019779458055
0.511011011011011 -0.0445837810865004
0.514514514514515 -0.0587590156912865
0.518018018018018 -0.0729255917714639
0.521521521521521 -0.087081419338338
0.525025025025025 -0.101224408403209
0.528528528528529 -0.115352468977378
0.532032032032032 -0.129463511072147
0.535535535535535 -0.143555444698817
0.539039039039039 -0.157626179868692
0.542542542542543 -0.171673626593073
0.546046046046046 -0.185695694883261
0.54954954954955 -0.199690294750558
0.553053053053053 -0.213655336206265
0.556556556556556 -0.227588729261686
0.56006006006006 -0.241488383928121
0.563563563563564 -0.255352210216872
0.567067067067067 -0.269178118139242
0.57057057057057 -0.28296401770653
0.574074074074074 -0.296707818930041
0.577577577577578 -0.310407431821075
0.581081081081081 -0.324060766390935
0.584584584584585 -0.337665732650921
0.588088088088088 -0.351220240612335
0.591591591591591 -0.36472220028648
0.595095095095095 -0.378169521684658
0.598598598598599 -0.39156011481817
0.602102102102102 -0.404891889698318
0.605605605605605 -0.418162756336402
0.609109109109109 -0.431370624743727
0.612612612612613 -0.444513404931593
0.616116116116116 -0.457589006911302
0.61961961961962 -0.470595340694156
0.623123123123123 -0.483530316291455
0.626626626626626 -0.496391843714504
0.63013013013013 -0.509177832974603
0.633633633633634 -0.521886194083053
0.637137137137137 -0.534514837051158
0.64064064064064 -0.547061671890216
0.644144144144144 -0.559524608611533
0.647647647647648 -0.571901557226409
0.651151151151151 -0.584190427746146
0.654654654654655 -0.596389130182045
0.658158158158158 -0.608495574545407
0.661661661661662 -0.620507670847537
0.665165165165165 -0.632423329099735
0.668668668668669 -0.644240459313303
0.672172172172172 -0.655956971499541
0.675675675675675 -0.667570775669752
0.679179179179179 -0.67907978183524
0.682682682682683 -0.690481900007304
0.686186186186186 -0.701775040197246
0.68968968968969 -0.712957112416369
0.693193193193193 -0.724026026675975
0.696696696696697 -0.734979692987362
0.7002002002002 -0.745816021361837
0.703703703703704 -0.7565329218107
0.707207207207207 -0.767128304345251
0.710710710710711 -0.777600078976794
0.714214214214214 -0.787946155716628
0.717717717717718 -0.798164444576059
0.721221221221221 -0.808252855566385
0.724724724724725 -0.81820929869891
0.728228228228228 -0.828031683984935
0.731731731731732 -0.83771792143576
0.735235235235235 -0.847265921062691
0.738738738738739 -0.856673592877026
0.742242242242242 -0.865938846890069
0.745745745745746 -0.87505959311312
0.749249249249249 -0.884033741557481
0.752752752752753 -0.892859202234456
0.756256256256256 -0.901533885155345
0.75975975975976 -0.910055700331449
0.763263263263263 -0.918422557774072
0.766766766766767 -0.926632367494513
0.77027027027027 -0.934683039504077
0.773773773773774 -0.942572483814063
0.777277277277277 -0.950298610435775
0.780780780780781 -0.957859329380513
0.784284284284284 -0.965252550659579
0.787787787787788 -0.972476184284276
0.791291291291291 -0.979528140265905
0.794794794794795 -0.986406328615768
0.798298298298298 -0.993108659345167
0.801801801801802 -0.999633042465401
0.805305305305305 -1.00597738798778
0.808808808808809 -1.01213960592359
0.812312312312312 -1.01811760628415
0.815815815815816 -1.02390929908075
0.819319319319319 -1.0295125943247
0.822822822822823 -1.0349254020273
0.826326326326326 -1.04014563219985
0.82982982982983 -1.04517119485365
0.833333333333333 -1.05
0.836836836836837 -1.05462995765021
0.84034034034034 -1.05905897781557
0.843843843843844 -1.0632849705074
0.847347347347347 -1.06730584573698
0.850850850850851 -1.07111951351563
0.854354354354354 -1.07472388385464
0.857857857857858 -1.07811686676531
0.861361361361361 -1.08129637225896
0.864864864864865 -1.08426031034687
0.868368368368369 -1.08700659104035
0.871871871871872 -1.08953312435071
0.875375375375375 -1.09183782028924
0.878878878878879 -1.09391858886725
0.882382382382382 -1.09577334009604
0.885885885885886 -1.09739998398691
0.889389389389389 -1.09879643055116
0.892892892892893 -1.09996058980009
0.896396396396396 -1.10089037174501
0.8998998998999 -1.10158368639722
0.903403403403404 -1.10203844376801
0.906906906906907 -1.1022525538687
0.91041041041041 -1.10222392671058
0.913913913913914 -1.10195047230495
0.917417417417417 -1.10143010066312
0.920920920920921 -1.10066072179638
0.924424424424424 -1.09964024571605
0.927927927927928 -1.09836658243342
0.931431431431431 -1.09683764195979
0.934934934934935 -1.09505133430647
0.938438438438439 -1.09300556948475
0.941941941941942 -1.09069825750594
0.945445445445445 -1.08812730838135
0.948948948948949 -1.08529063212226
0.952452452452452 -1.08218613873999
0.955955955955956 -1.07881173824583
0.95945945945946 -1.0751653406511
0.962962962962963 -1.07124485596708
0.966466466466466 -1.06704819420508
0.96996996996997 -1.06257326537641
0.973473473473474 -1.05781797949236
0.976976976976977 -1.05278024656423
0.98048048048048 -1.04745797660334
0.983983983983984 -1.04184907962097
0.987487487487487 -1.03595146562844
0.990990990990991 -1.02976304463704
0.994494494494495 -1.02328172665808
0.997997997997998 -1.01650542170285
1.0015015015015 -1.00943203978266
1.00500500500501 -1.00205949090881
1.00850850850851 -0.994385685092608
1.01201201201201 -0.986408532345347
1.01551551551552 -0.978125942678334
1.01901901901902 -0.969535826102867
1.02252252252252 -0.960636092630249
1.02602602602603 -0.951424652271783
1.02952952952953 -0.94189941503877
1.03303303303303 -0.932058290942514
1.03653653653654 -0.921899189994312
1.04004004004004 -0.91142002220547
1.04354354354354 -0.900618697587288
1.04704704704705 -0.889493126151067
1.05055055055055 -0.878041217908113
1.05405405405405 -0.866260882869722
1.05755755755756 -0.854150031047199
1.06106106106106 -0.841706572451844
1.06456456456456 -0.828928417094961
1.06806806806807 -0.815813474987853
1.07157157157157 -0.802359656141817
1.07507507507508 -0.788564870568158
1.07857857857858 -0.774427028278177
1.08208208208208 -0.759944039283176
1.08558558558559 -0.745113813594457
1.08908908908909 -0.729934261223321
1.09259259259259 -0.71440329218107
1.0960960960961 -0.698518816479006
1.0995995995996 -0.68227874412843
1.1031031031031 -0.665680985140649
1.10660660660661 -0.648723449526956
1.11011011011011 -0.631404047298658
1.11361361361361 -0.613720688467057
1.11711711711712 -0.595671283043451
1.12062062062062 -0.57725374103915
1.12412412412412 -0.558465972465446
1.12762762762763 -0.539305887333645
1.13113113113113 -0.51977139565505
1.13463463463463 -0.49986040744096
1.13813813813814 -0.479570832702682
1.14164164164164 -0.458900581451512
1.14514514514515 -0.437847563698753
1.14864864864865 -0.416409689455709
1.15215215215215 -0.394584868733678
1.15565565565566 -0.37237101154397
1.15915915915916 -0.349766027897877
1.16266266266266 -0.326767827806704
1.16616616616617 -0.303374321281756
1.16966966966967 -0.279583418334331
1.17317317317317 -0.255393028975735
1.17667667667668 -0.230801063217264
1.18018018018018 -0.205805431070224
1.18368368368368 -0.180404042545914
1.18718718718719 -0.154594807655638
1.19069069069069 -0.128375636410701
1.19419419419419 -0.101744438822397
1.1976976976977 -0.074699124902031
1.2012012012012 -0.0472376046609067
1.2047047047047 -0.0193577881103232
1.20820820820821 0.00894241473841529
1.21171171171171 0.0376650938740044
1.21521521521522 0.0668123392851487
1.21871871871872 0.0963862409605452
1.22222222222222 0.126388888888889
1.22572572572573 0.156822373058881
1.22922922922923 0.187688783459214
1.23273273273273 0.218990210078595
1.23623623623624 0.250728742905717
1.23973973973974 0.28290647192928
1.24324324324324 0.31552548713798
1.24674674674675 0.348587878520513
1.25025025025025 0.382095736065583
1.25375375375375 0.416051149761888
1.25725725725726 0.450456209598123
1.26076076076076 0.485313005562987
1.26426426426426 0.520623627645175
1.26776776776777 0.556390165833391
1.27127127127127 0.592614710116333
1.27477477477477 0.629299350482697
1.27827827827828 0.66644617692118
1.28178178178178 0.704057279420479
1.28528528528529 0.742134747969298
1.28878878878879 0.780680672556332
1.29229229229229 0.819697143170279
1.2957957957958 0.859186249799838
1.2992992992993 0.899150082433702
1.3028028028028 0.939590731060579
1.30630630630631 0.980510285669161
1.30980980980981 1.02191083624815
1.31331331331331 1.06379447278624
1.31681681681682 1.10616328527212
1.32032032032032 1.14901936369451
1.32382382382382 1.1923647980421
1.32732732732733 1.23620167830358
1.33083083083083 1.28053209446765
1.33433433433433 1.32535813652302
1.33783783783784 1.37068189445837
1.34134134134134 1.41650545826242
1.34484484484484 1.46283091792385
1.34834834834835 1.50966036343137
1.35185185185185 1.55699588477366
1.35535535535536 1.60483957193944
1.35885885885886 1.6531935149174
1.36236236236236 1.70205980369624
1.36586586586587 1.75144052826465
1.36936936936937 1.80133777861133
1.37287287287287 1.85175364472499
1.37637637637638 1.90269021659432
1.37987987987988 1.95414958420802
1.38338338338338 2.00613383755479
1.38688688688689 2.05864506662331
1.39039039039039 2.11168536140231
1.39389389389389 2.16525681188046
1.3973973973974 2.21936150804648
1.4009009009009 2.27400153988905
1.4044044044044 2.32917899739687
1.40790790790791 2.38489597055866
1.41141141141141 2.44115454936309
1.41491491491491 2.49795682379888
1.41841841841842 2.55530488385472
1.42192192192192 2.6132008195193
1.42542542542543 2.67164672078133
1.42892892892893 2.7306446776295
1.43243243243243 2.79019678005252
1.43593593593594 2.85030511803907
1.43943943943944 2.91097178157786
1.44294294294294 2.97219886065759
1.44644644644645 3.03398844526695
1.44994994994995 3.09634262539465
1.45345345345345 3.15926349102938
1.45695695695696 3.22275313215984
1.46046046046046 3.28681363877472
1.46396396396396 3.35144710086273
1.46746746746747 3.41665560841257
1.47097097097097 3.48244125141293
1.47447447447447 3.54880611985251
1.47797797797798 3.61575230372
1.48148148148148 3.68328189300411
1.48498498498498 3.75139697769354
1.48848848848849 3.82009964777699
1.49199199199199 3.88939199324315
1.4954954954955 3.9592761040807
1.498998998999 4.02975407027838
1.5025025025025 4.10082798182486
1.50600600600601 4.17249992870884
1.50950950950951 4.24477200091903
1.51301301301301 4.31764628844411
1.51651651651652 4.3911248812728
1.52002002002002 4.46520986939378
1.52352352352352 4.53990334279577
1.52702702702703 4.61520739146744
1.53053053053053 4.6911241053975
1.53403403403403 4.76765557457465
1.53753753753754 4.8448038889876
1.54104104104104 4.92257113862503
1.54454454454454 5.00095941347565
1.54804804804805 5.07997080352814
1.55155155155155 5.15960739877122
1.55505505505506 5.23987128919358
1.55855855855856 5.32076456478392
1.56206206206206 5.40228931553094
1.56556556556557 5.48444763142332
1.56906906906907 5.56724160244978
1.57257257257257 5.65067331859901
1.57607607607608 5.73474486985972
1.57957957957958 5.81945834622058
1.58308308308308 5.90481583767031
1.58658658658659 5.99081943419761
1.59009009009009 6.07747122579117
1.59359359359359 6.16477330243969
1.5970970970971 6.25272775413187
1.6006006006006 6.34133667085639
1.6041041041041 6.43060214260198
1.60760760760761 6.52052625935732
1.61111111111111 6.61111111111111
1.61461461461461 6.70235878785206
1.61811811811812 6.79427137956883
1.62162162162162 6.88685097625017
1.62512512512513 6.98009966788475
1.62862862862863 7.07401954446127
1.63213213213213 7.16861269596844
1.63563563563564 7.26388121239492
1.63913913913914 7.35982718372946
1.64264264264264 7.45645269996074
1.64614614614615 7.55375985107744
1.64964964964965 7.65175072706828
1.65315315315315 7.75042741792193
1.65665665665666 7.84979201362713
1.66016016016016 7.94984660417255
1.66366366366366 8.0505932795469
1.66716716716717 8.15203412973887
1.67067067067067 8.25417124473714
1.67417417417417 8.35700671453045
1.67767767767768 8.46054262910748
1.68118118118118 8.56478107845692
1.68468468468468 8.66972415256747
1.68818818818819 8.77537394142783
1.69169169169169 8.8817325350267
1.6951951951952 8.98880202335279
1.6986986986987 9.09658449639478
1.7022022022022 9.20508204414138
1.70570570570571 9.31429675658128
1.70920920920921 9.42423072370316
1.71271271271271 9.53488603549576
1.71621621621622 9.64626478194776
1.71971971971972 9.75836905304786
1.72322322322322 9.87120093878475
1.72672672672673 9.98476252914711
1.73023023023023 10.0990559141237
1.73373373373373 10.2140831837031
1.73723723723724 10.3298464278742
1.74074074074074 10.4463477366255
1.74424424424424 10.5635891999458
1.74774774774775 10.6815729078238
1.75125125125125 10.8003009502482
1.75475475475475 10.9197754172077
1.75825825825826 11.0399983986909
1.76176176176176 11.1609719846866
1.76526526526527 11.2826982651834
1.76876876876877 11.4051793301702
1.77227227227227 11.5284172696355
1.77577577577578 11.6524141735681
1.77927927927928 11.7771721319566
1.78278278278278 11.9026932347899
1.78628628628629 12.0289795720564
1.78978978978979 12.1560332337451
1.79329329329329 12.2838563098445
1.7967967967968 12.4124508903433
1.8003003003003 12.5418190652303
1.8038038038038 12.6719629244942
1.80730730730731 12.8028845581236
1.81081081081081 12.9345860561072
1.81431431431431 13.0670695084338
1.81781781781782 13.2003370050921
1.82132132132132 13.3343906360707
1.82482482482482 13.4692324913583
1.82832832832833 13.6048646609437
1.83183183183183 13.7412892348155
1.83533533533534 13.8785083029625
1.83883883883884 14.0165239553733
1.84234234234234 14.1553382820366
1.84584584584585 14.2949533729412
1.84934934934935 14.4353713180756
1.85285285285285 14.5765942074288
1.85635635635636 14.7186241309892
1.85985985985986 14.8614631787457
1.86336336336336 15.0051134406869
1.86686686686687 15.1495770068015
1.87037037037037 15.2948559670782
1.87387387387387 15.4409524115057
1.87737737737738 15.5878684300728
1.88088088088088 15.7356061127681
1.88438438438438 15.8841675495802
1.88788788788789 16.0335548304981
1.89139139139139 16.1837700455102
1.89489489489489 16.3348152846053
1.8983983983984 16.4866926377721
1.9019019019019 16.6394041949993
1.90540540540541 16.7929520462756
1.90890890890891 16.9473382815898
1.91241241241241 17.1025649909304
1.91591591591592 17.2586342642862
1.91941941941942 17.4155481916459
1.92292292292292 17.5733088629982
1.92642642642643 17.7319183683318
1.92992992992993 17.8913787976354
1.93343343343343 18.0516922408977
1.93693693693694 18.2128607881073
1.94044044044044 18.3748865292531
1.94394394394394 18.5377715543236
1.94744744744745 18.7015179533076
1.95095095095095 18.8661278161938
1.95445445445445 19.0316032329708
1.95795795795796 19.1979462936274
1.96146146146146 19.3651590881523
1.96496496496496 19.5332437065342
1.96846846846847 19.7022022387618
1.97197197197197 19.8720367748237
1.97547547547548 20.0427494047087
1.97897897897898 20.2143422184054
1.98248248248248 20.3868173059026
1.98598598598599 20.560176757189
1.98948948948949 20.7344226622532
1.99299299299299 20.909557111084
1.9964964964965 21.08558219367
2 21.2625
};
\addplot [semithick, color5]
table {%
-1.5 -74.7
-1.4964964964965 -74.3427133112741
-1.49299299299299 -73.9866176175364
-1.48948948948949 -73.6317108287981
-1.48598598598599 -73.2779908550707
-1.48248248248248 -72.9254556063652
-1.47897897897898 -72.5741029926932
-1.47547547547548 -72.2239309240659
-1.47197197197197 -71.8749373104945
-1.46846846846847 -71.5271200619904
-1.46496496496496 -71.1804770885649
-1.46146146146146 -70.8350063002293
-1.45795795795796 -70.4907056069949
-1.45445445445445 -70.1475729188729
-1.45095095095095 -69.8056061458748
-1.44744744744745 -69.4648031980118
-1.44394394394394 -69.1251619852951
-1.44044044044044 -68.7866804177361
-1.43693693693694 -68.4493564053462
-1.43343343343343 -68.1131878581365
-1.42992992992993 -67.7781726861185
-1.42642642642643 -67.4443087993033
-1.42292292292292 -67.1115941077024
-1.41941941941942 -66.7800265213269
-1.41591591591592 -66.4496039501883
-1.41241241241241 -66.1203243042978
-1.40890890890891 -65.7921854936667
-1.40540540540541 -65.4651854283063
-1.4019019019019 -65.139322018228
-1.3983983983984 -64.8145931734429
-1.39489489489489 -64.4909968039625
-1.39139139139139 -64.168530819798
-1.38788788788789 -63.8471931309607
-1.38438438438438 -63.5269816474619
-1.38088088088088 -63.207894279313
-1.37737737737738 -62.8899289365252
-1.37387387387387 -62.5730835291098
-1.37037037037037 -62.2573559670782
-1.36686686686687 -61.9427441604416
-1.36336336336336 -61.6292460192113
-1.35985985985986 -61.3168594533987
-1.35635635635636 -61.005582373015
-1.35285285285285 -60.6954126880716
-1.34934934934935 -60.3863483085797
-1.34584584584585 -60.0783871445506
-1.34234234234234 -59.7715271059957
-1.33883883883884 -59.4657661029262
-1.33533533533534 -59.1611020453535
-1.33183183183183 -58.8575328432889
-1.32832832832833 -58.5550564067436
-1.32482482482482 -58.2536706457289
-1.32132132132132 -57.9533734702562
-1.31781781781782 -57.6541627903368
-1.31431431431431 -57.3560365159819
-1.31081081081081 -57.0589925572029
-1.30730730730731 -56.7630288240111
-1.3038038038038 -56.4681432264177
-1.3003003003003 -56.1743336744341
-1.2967967967968 -55.8815980780716
-1.29329329329329 -55.5899343473414
-1.28978978978979 -55.2993403922549
-1.28628628628629 -55.0098141228234
-1.28278278278278 -54.7213534490582
-1.27927927927928 -54.4339562809705
-1.27577577577578 -54.1476205285717
-1.27227227227227 -53.8623441018732
-1.26876876876877 -53.578124910886
-1.26526526526527 -53.2949608656217
-1.26176176176176 -53.0128498760915
-1.25825825825826 -52.7317898523066
-1.25475475475475 -52.4517787042785
-1.25125125125125 -52.1728143420183
-1.24774774774775 -51.8948946755375
-1.24424424424424 -51.6180176148472
-1.24074074074074 -51.3421810699589
-1.23723723723724 -51.0673829508837
-1.23373373373373 -50.793621167633
-1.23023023023023 -50.5208936302182
-1.22672672672673 -50.2491982486504
-1.22322322322322 -49.9785329329411
-1.21971971971972 -49.7088955931014
-1.21621621621622 -49.4402841391428
-1.21271271271271 -49.1726964810765
-1.20920920920921 -48.9061305289138
-1.20570570570571 -48.640584192666
-1.2022022022022 -48.3760553823444
-1.1986986986987 -48.1125420079604
-1.1951951951952 -47.8500419795252
-1.19169169169169 -47.5885532070501
-1.18818818818819 -47.3280736005464
-1.18468468468468 -47.0686010700255
-1.18118118118118 -46.8101335254986
-1.17767767767768 -46.552668876977
-1.17417417417417 -46.296205034472
-1.17067067067067 -46.040739907995
-1.16716716716717 -45.7862714075572
-1.16366366366366 -45.53279744317
-1.16016016016016 -45.2803159248446
-1.15665665665666 -45.0288247625923
-1.15315315315315 -44.7783218664245
-1.14964964964965 -44.5288051463524
-1.14614614614615 -44.2802725123874
-1.14264264264264 -44.0327218745407
-1.13913913913914 -43.7861511428237
-1.13563563563564 -43.5405582272476
-1.13213213213213 -43.2959410378238
-1.12862862862863 -43.0522974845635
-1.12512512512513 -42.8096254774781
-1.12162162162162 -42.5679229265789
-1.11811811811812 -42.3271877418771
-1.11461461461461 -42.0874178333841
-1.11111111111111 -41.8486111111111
-1.10760760760761 -41.6107654850695
-1.1041041041041 -41.3738788652706
-1.1006006006006 -41.1379491617256
-1.0970970970971 -40.902974284446
-1.09359359359359 -40.6689521434429
-1.09009009009009 -40.4358806487276
-1.08658658658659 -40.2037577103115
-1.08308308308308 -39.972581238206
-1.07957957957958 -39.7423491424222
-1.07607607607608 -39.5130593329715
-1.07257257257257 -39.2847097198651
-1.06906906906907 -39.0572982131145
-1.06556556556557 -38.8308227227308
-1.06206206206206 -38.6052811587255
-1.05855855855856 -38.3806714311097
-1.05505505505506 -38.1569914498948
-1.05155155155155 -37.9342391250921
-1.04804804804805 -37.7124123667129
-1.04454454454454 -37.4915090847686
-1.04104104104104 -37.2715271892703
-1.03753753753754 -37.0524645902294
-1.03403403403403 -36.8343191976572
-1.03053053053053 -36.617088921565
-1.02702702702703 -36.4007716719641
-1.02352352352352 -36.1853653588659
-1.02002002002002 -35.9708678922815
-1.01651651651652 -35.7572771822224
-1.01301301301301 -35.5445911386998
-1.00950950950951 -35.332807671725
-1.00600600600601 -35.1219246913093
-1.0025025025025 -34.911940107464
-0.998998998998999 -34.7028518302005
-0.995495495495496 -34.4946577695299
-0.991991991991992 -34.2873558354637
-0.988488488488488 -34.0809439380132
-0.984984984984985 -33.8754199871895
-0.981481481481482 -33.6707818930041
-0.977977977977978 -33.4670275654682
-0.974474474474474 -33.2641549145932
-0.970970970970971 -33.0621618503903
-0.967467467467467 -32.8610462828708
-0.963963963963964 -32.6608061220461
-0.960460460460461 -32.4614392779274
-0.956956956956957 -32.262943660526
-0.953453453453453 -32.0653171798533
-0.94994994994995 -31.8685577459206
-0.946446446446446 -31.6726632687391
-0.942942942942943 -31.4776316583201
-0.939439439439439 -31.283460824675
-0.935935935935936 -31.0901486778151
-0.932432432432432 -30.8976931277516
-0.928928928928929 -30.7060920844958
-0.925425425425425 -30.5153434580591
-0.921921921921922 -30.3254451584528
-0.918418418418418 -30.1363950956882
-0.914914914914915 -29.9481911797765
-0.911411411411411 -29.7608313207291
-0.907907907907908 -29.5743134285572
-0.904404404404404 -29.3886354132722
-0.900900900900901 -29.2037951848854
-0.897397397397397 -29.0197906534081
-0.893893893893894 -28.8366197288515
-0.89039039039039 -28.654280321227
-0.886886886886887 -28.4727703405459
-0.883383383383383 -28.2920876968195
-0.87987987987988 -28.112230300059
-0.876376376376376 -27.9331960602758
-0.872872872872873 -27.7549828874813
-0.869369369369369 -27.5775886916866
-0.865865865865866 -27.4010113829031
-0.862362362362362 -27.2252488711421
-0.858858858858859 -27.0502990664148
-0.855355355355355 -26.8761598787327
-0.851851851851852 -26.702829218107
-0.848348348348348 -26.530304994549
-0.844844844844845 -26.3585851180699
-0.841341341341341 -26.1876674986812
-0.837837837837838 -26.0175500463941
-0.834334334334334 -25.8482306712199
-0.830830830830831 -25.6797072831699
-0.827327327327327 -25.5119777922554
-0.823823823823824 -25.3450401084877
-0.82032032032032 -25.1788921418781
-0.816816816816817 -25.0135318024379
-0.813313313313313 -24.8489570001785
-0.80980980980981 -24.6851656451111
-0.806306306306306 -24.522155647247
-0.802802802802803 -24.3599249165975
-0.799299299299299 -24.1984713631739
-0.795795795795796 -24.0377928969876
-0.792292292292292 -23.8778874280498
-0.788788788788789 -23.7187528663718
-0.785285285285285 -23.5603871219649
-0.781781781781782 -23.4027881048405
-0.778278278278278 -23.2459537250098
-0.774774774774775 -23.0898818924842
-0.771271271271271 -22.9345705172748
-0.767767767767768 -22.7800175093932
-0.764264264264264 -22.6262207788504
-0.760760760760761 -22.4731782356579
-0.757257257257257 -22.320887789827
-0.753753753753754 -22.1693473513689
-0.75025025025025 -22.018554830295
-0.746746746746747 -21.8685081366164
-0.743243243243243 -21.7192051803447
-0.73973973973974 -21.570643871491
-0.736236236236236 -21.4228221200667
-0.732732732732733 -21.275737836083
-0.729229229229229 -21.1293889295513
-0.725725725725726 -20.9837733104828
-0.722222222222222 -20.8388888888889
-0.718718718718719 -20.6947335747809
-0.715215215215215 -20.55130527817
-0.711711711711712 -20.4086019090676
-0.708208208208208 -20.2666213774849
-0.704704704704705 -20.1253615934334
-0.701201201201201 -19.9848204669242
-0.697697697697698 -19.8449959079687
-0.694194194194194 -19.7058858265781
-0.690690690690691 -19.5674881327639
-0.687187187187187 -19.4298007365372
-0.683683683683684 -19.2928215479094
-0.68018018018018 -19.1565484768918
-0.676676676676677 -19.0209794334957
-0.673173173173173 -18.8861123277323
-0.66966966966967 -18.7519450696131
-0.666166166166166 -18.6184755691492
-0.662662662662663 -18.485701736352
-0.659159159159159 -18.3536214812329
-0.655655655655656 -18.222232713803
-0.652152152152152 -18.0915333440737
-0.648648648648649 -17.9615212820563
-0.645145145145145 -17.8321944377622
-0.641641641641642 -17.7035507212025
-0.638138138138138 -17.5755880423886
-0.634634634634635 -17.4483043113319
-0.631131131131131 -17.3216974380435
-0.627627627627628 -17.1957653325349
-0.624124124124124 -17.0705059048172
-0.620620620620621 -16.9459170649019
-0.617117117117117 -16.8219967228002
-0.613613613613614 -16.6987427885234
-0.61011011011011 -16.5761531720829
-0.606606606606607 -16.4542257834898
-0.603103103103103 -16.3329585327556
-0.5995995995996 -16.2123493298915
-0.596096096096096 -16.0923960849089
-0.592592592592593 -15.9730967078189
-0.589089089089089 -15.854449108633
-0.585585585585586 -15.7364511973624
-0.582082082082082 -15.6191008840185
-0.578578578578579 -15.5023960786125
-0.575075075075075 -15.3863346911557
-0.571571571571572 -15.2709146316595
-0.568068068068068 -15.1561338101351
-0.564564564564565 -15.0419901365939
-0.561061061061061 -14.9284815210471
-0.557557557557558 -14.815605873506
-0.554054054054054 -14.703361103982
-0.550550550550551 -14.5917451224863
-0.547047047047047 -14.4807558390303
-0.543543543543544 -14.3703911636253
-0.54004004004004 -14.2606490062825
-0.536536536536537 -14.1515272770132
-0.533033033033033 -14.0430238858289
-0.52952952952953 -13.9351367427406
-0.526026026026026 -13.8278637577599
-0.522522522522523 -13.7212028408979
-0.519019019019019 -13.6151519021659
-0.515515515515516 -13.5097088515754
-0.512012012012012 -13.4048715991375
-0.508508508508508 -13.3006380548636
-0.505005005005005 -13.1970061287649
-0.501501501501502 -13.0939737308528
-0.497997997997998 -12.9915387711386
-0.494494494494494 -12.8896991596336
-0.490990990990991 -12.7884528063491
-0.487487487487487 -12.6877976212963
-0.483983983983984 -12.5877315144866
-0.480480480480481 -12.4882523959314
-0.476976976976977 -12.3893581756418
-0.473473473473474 -12.2910467636291
-0.46996996996997 -12.1933160699048
-0.466466466466466 -12.0961640044801
-0.462962962962963 -11.9995884773663
-0.459459459459459 -11.9035873985746
-0.455955955955956 -11.8081586781165
-0.452452452452452 -11.7133002260031
-0.448948948948949 -11.6190099522459
-0.445445445445446 -11.5252857668561
-0.441941941941942 -11.4321255798449
-0.438438438438439 -11.3395273012238
-0.434934934934935 -11.247488841004
-0.431431431431431 -11.1560081091968
-0.427927927927928 -11.0650830158135
-0.424424424424424 -10.9747114708654
-0.420920920920921 -10.8848913843638
-0.417417417417417 -10.7956206663201
-0.413913913913914 -10.7068972267455
-0.41041041041041 -10.6187189756512
-0.406906906906907 -10.5310838230488
-0.403403403403403 -10.4439896789493
-0.3998998998999 -10.3574344533642
-0.396396396396396 -10.2714160563047
-0.392892892892893 -10.1859323977821
-0.389389389389389 -10.1009813878077
-0.385885885885886 -10.0165609363929
-0.382382382382382 -9.93266895354896
-0.378878878878879 -9.84930334928712
-0.375375375375375 -9.76646203361872
-0.371871871871872 -9.68414291655506
-0.368368368368368 -9.60234390810744
-0.364864864864865 -9.52106291828717
-0.361361361361361 -9.44029785710554
-0.357857857857858 -9.36004663457387
-0.354354354354354 -9.28030716070344
-0.350850850850851 -9.20107734550556
-0.347347347347347 -9.12235509899153
-0.343843843843844 -9.04413833117266
-0.34034034034034 -8.96642495206025
-0.336836836836837 -8.8892128716656
-0.333333333333333 -8.8125
-0.32982982982983 -8.73628424707477
-0.326326326326326 -8.6605635229012
-0.322822822822823 -8.5853357374906
-0.319319319319319 -8.51059880085426
-0.315815815815816 -8.43635062300349
-0.312312312312312 -8.3625891139496
-0.308808808808809 -8.28931218370387
-0.305305305305305 -8.21651774227763
-0.301801801801802 -8.14420369968215
-0.298298298298298 -8.07236796592876
-0.294794794794795 -8.00100845102874
-0.291291291291291 -7.93012306499341
-0.287787787787788 -7.85970971783406
-0.284284284284284 -7.78976631956199
-0.280780780780781 -7.72029078018852
-0.277277277277277 -7.65128100972493
-0.273773773773774 -7.58273491818253
-0.27027027027027 -7.51465041557262
-0.266766766766767 -7.44702541190651
-0.263263263263263 -7.37985781719549
-0.25975975975976 -7.31314554145088
-0.256256256256256 -7.24688649468395
-0.252752752752753 -7.18107858690603
-0.249249249249249 -7.11571972812842
-0.245745745745746 -7.05080782836241
-0.242242242242242 -6.98634079761931
-0.238738738738739 -6.92231654591041
-0.235235235235235 -6.85873298324702
-0.231731731731732 -6.79558801964045
-0.228228228228228 -6.73287956510199
-0.224724724724725 -6.67060552964295
-0.221221221221221 -6.60876382327462
-0.217717717717718 -6.54735235600831
-0.214214214214214 -6.48636903785532
-0.210710710710711 -6.42581177882696
-0.207207207207207 -6.36567848893452
-0.203703703703704 -6.3059670781893
-0.2002002002002 -6.24667545660261
-0.196696696696697 -6.18780153418576
-0.193193193193193 -6.12934322095003
-0.18968968968969 -6.07129842690674
-0.186186186186186 -6.01366506206718
-0.182682682682683 -5.95644103644266
-0.179179179179179 -5.89962426004448
-0.175675675675676 -5.84321264288394
-0.172172172172172 -5.78720409497234
-0.168668668668669 -5.73159652632098
-0.165165165165165 -5.67638784694117
-0.161661661661662 -5.62157596684421
-0.158158158158158 -5.56715879604139
-0.154654654654655 -5.51313424454403
-0.151151151151151 -5.45950022236342
-0.147647647647648 -5.40625463951087
-0.144144144144144 -5.35339540599767
-0.140640640640641 -5.30092043183513
-0.137137137137137 -5.24882762703455
-0.133633633633634 -5.19711490160723
-0.13013013013013 -5.14578016556448
-0.126626626626627 -5.09482132891759
-0.123123123123123 -5.04423630167786
-0.11961961961962 -4.99402299385661
-0.116116116116116 -4.94417931546513
-0.112612612612613 -4.89470317651472
-0.109109109109109 -4.84559248701668
-0.105605605605606 -4.79684515698232
-0.102102102102102 -4.74845909642294
-0.0985985985985987 -4.70043221534984
-0.0950950950950951 -4.65276242377431
-0.0915915915915917 -4.60544763170768
-0.0880880880880881 -4.55848574916122
-0.0845845845845845 -4.51187468614625
-0.0810810810810811 -4.46561235267408
-0.0775775775775776 -4.41969665875599
-0.0740740740740742 -4.37412551440329
-0.0705705705705706 -4.32889682962729
-0.067067067067067 -4.28400851443928
-0.0635635635635636 -4.23945847885058
-0.06006006006006 -4.19524463287246
-0.0565565565565567 -4.15136488651626
-0.0530530530530531 -4.10781714979325
-0.0495495495495495 -4.06459933271474
-0.0460460460460461 -4.02170934529205
-0.0425425425425425 -3.97914509753646
-0.0390390390390392 -3.93690449945929
-0.0355355355355356 -3.89498546107182
-0.032032032032032 -3.85338589238536
-0.0285285285285286 -3.81210370341123
-0.025025025025025 -3.77113680416071
-0.0215215215215214 -3.7304831046451
-0.0180180180180181 -3.69014051487572
-0.0145145145145145 -3.65010694486386
-0.0110110110110111 -3.61038030462083
-0.0075075075075075 -3.57095850415792
-0.00400400400400391 -3.53183945348644
-0.000500500500500545 -3.49302106261769
0.00300300300300305 -3.45450124156297
0.00650650650650642 -3.41627790033358
0.01001001001001 -3.37834894894082
0.0135135135135136 -3.34071229739601
0.017017017017017 -3.30336585571043
0.0205205205205206 -3.26630753389539
0.0240240240240239 -3.2295352419622
0.0275275275275275 -3.19304688992214
0.0310310310310311 -3.15684038778654
0.0345345345345345 -3.12091364556668
0.0380380380380381 -3.08526457327387
0.0415415415415414 -3.04989108091941
0.045045045045045 -3.0147910785146
0.0485485485485486 -2.97996247607075
0.052052052052052 -2.94540318359915
0.0555555555555556 -2.91111111111111
0.0590590590590589 -2.87708416861793
0.0625625625625625 -2.84332026613091
0.0660660660660661 -2.80981731366136
0.0695695695695695 -2.77657322122057
0.0730730730730731 -2.74358589881985
0.0765765765765765 -2.7108532564705
0.0800800800800801 -2.67837320418381
0.0835835835835836 -2.6461436519711
0.087087087087087 -2.61416250984366
0.0905905905905906 -2.5824276878128
0.094094094094094 -2.55093709588982
0.0975975975975976 -2.51968864408601
0.101101101101101 -2.48868024241269
0.104604604604605 -2.45790980088115
0.108108108108108 -2.4273752295027
0.111611611611612 -2.39707443828862
0.115115115115115 -2.36700533725024
0.118618618618619 -2.33716583639885
0.122122122122122 -2.30755384574575
0.125625625625626 -2.27816727530225
0.129129129129129 -2.24900403507964
0.132632632632633 -2.22006203508922
0.136136136136136 -2.19133918534231
0.13963963963964 -2.1628333958502
0.143143143143143 -2.13454257662419
0.146646646646647 -2.10646463767558
0.15015015015015 -2.07859748901568
0.153653653653654 -2.05093904065578
0.157157157157157 -2.0234872026072
0.160660660660661 -1.99623988488123
0.164164164164164 -1.96919499748917
0.167667667667668 -1.94235045044233
0.171171171171171 -1.915704153752
0.174674674674675 -1.88925401742949
0.178178178178178 -1.8629979514861
0.181681681681682 -1.83693386593313
0.185185185185185 -1.81105967078189
0.188688688688689 -1.78537327604368
0.192192192192192 -1.75987259172979
0.195695695695696 -1.73455552785153
0.199199199199199 -1.7094199944202
0.202702702702703 -1.6844639014471
0.206206206206206 -1.65968515894354
0.20970970970971 -1.63508167692081
0.213213213213213 -1.61065136539023
0.216716716716717 -1.58639213436308
0.22022022022022 -1.56230189385067
0.223723723723724 -1.53837855386431
0.227227227227227 -1.51462002441529
0.230730730730731 -1.49102421551492
0.234234234234234 -1.4675890371745
0.237737737737738 -1.44431239940533
0.241241241241241 -1.42119221221871
0.244744744744745 -1.39822638562595
0.248248248248248 -1.37541282963834
0.251751751751752 -1.35274945426719
0.255255255255255 -1.3302341695238
0.258758758758759 -1.30786488541947
0.262262262262262 -1.2856395119655
0.265765765765766 -1.2635559591732
0.269269269269269 -1.24161213705386
0.272772772772773 -1.2198059556188
0.276276276276276 -1.1981353248793
0.27977977977978 -1.17659815484667
0.283283283283283 -1.15519235553222
0.286786786786787 -1.13391583694725
0.29029029029029 -1.11276650910305
0.293793793793794 -1.09174228201093
0.297297297297297 -1.07084106568219
0.300800800800801 -1.05006077012813
0.304304304304304 -1.02939930536006
0.307807807807808 -1.00885458138928
0.311311311311311 -0.988424508227081
0.314814814814815 -0.968106995884773
0.318318318318318 -0.947899954373658
0.321821821821822 -0.927801293705035
0.325325325325325 -0.907808923890209
0.328828828828829 -0.887920754940477
0.332332332332332 -0.868134696867145
0.335835835835836 -0.848448659681515
0.339339339339339 -0.828860553394885
0.342842842842843 -0.809368288018561
0.346346346346346 -0.789969773563841
0.34984984984985 -0.770662920042029
0.353353353353353 -0.751445637464427
0.356856856856857 -0.732315835842335
0.36036036036036 -0.713271425187056
0.363863863863864 -0.694310315509894
0.367367367367367 -0.675430416822146
0.370870870870871 -0.656629639135118
0.374374374374374 -0.637905892460109
0.377877877877878 -0.619257086808422
0.381381381381381 -0.600681132191359
0.384884884884885 -0.582175938620221
0.388388388388388 -0.563739416106311
0.391891891891892 -0.545369474660928
0.395395395395395 -0.527064024295377
0.398898898898899 -0.508820975020959
0.402402402402402 -0.490638236848974
0.405905905905906 -0.472513719790727
0.409409409409409 -0.454445333857516
0.412912912912913 -0.436430989060645
0.416416416416416 -0.418468595411417
0.41991991991992 -0.40055606292113
0.423423423423423 -0.38269130160109
0.426926926926927 -0.364872221462596
0.43043043043043 -0.34709673251695
0.433933933933934 -0.329362744775455
0.437437437437437 -0.311668168249412
0.440940940940941 -0.294010912950123
0.444444444444444 -0.276388888888889
0.447947947947948 -0.258800006077012
0.451451451451451 -0.241242174525796
0.454954954954955 -0.22371330424654
0.458458458458458 -0.206211305250548
0.461961961961962 -0.188734087549119
0.465465465465466 -0.171279561153556
0.468968968968969 -0.153845636075163
0.472472472472472 -0.136430222325239
0.475975975975976 -0.119031229915087
0.479479479479479 -0.101646568856008
0.482982982982983 -0.0842741491593043
0.486486486486486 -0.0669118808362786
0.48998998998999 -0.0495576738982306
0.493493493493494 -0.0322094383564633
0.496996996996997 -0.0148650842222795
0.5005005005005 -0.00202702601148272
0.504004004004004 -0.0162156962579003
0.507507507507508 -0.0304019779458055
0.511011011011011 -0.0445837810865004
0.514514514514515 -0.0587590156912865
0.518018018018018 -0.0729255917714639
0.521521521521521 -0.087081419338338
0.525025025025025 -0.101224408403209
0.528528528528529 -0.115352468977378
0.532032032032032 -0.129463511072147
0.535535535535535 -0.143555444698817
0.539039039039039 -0.157626179868692
0.542542542542543 -0.171673626593073
0.546046046046046 -0.185695694883261
0.54954954954955 -0.199690294750558
0.553053053053053 -0.213655336206265
0.556556556556556 -0.227588729261686
0.56006006006006 -0.241488383928121
0.563563563563564 -0.255352210216872
0.567067067067067 -0.269178118139242
0.57057057057057 -0.28296401770653
0.574074074074074 -0.296707818930041
0.577577577577578 -0.310407431821075
0.581081081081081 -0.324060766390935
0.584584584584585 -0.337665732650921
0.588088088088088 -0.351220240612335
0.591591591591591 -0.36472220028648
0.595095095095095 -0.378169521684658
0.598598598598599 -0.39156011481817
0.602102102102102 -0.404891889698318
0.605605605605605 -0.418162756336402
0.609109109109109 -0.431370624743727
0.612612612612613 -0.444513404931593
0.616116116116116 -0.457589006911302
0.61961961961962 -0.470595340694156
0.623123123123123 -0.483530316291455
0.626626626626626 -0.496391843714504
0.63013013013013 -0.509177832974603
0.633633633633634 -0.521886194083053
0.637137137137137 -0.534514837051158
0.64064064064064 -0.547061671890216
0.644144144144144 -0.559524608611533
0.647647647647648 -0.571901557226409
0.651151151151151 -0.584190427746146
0.654654654654655 -0.596389130182045
0.658158158158158 -0.608495574545407
0.661661661661662 -0.620507670847537
0.665165165165165 -0.632423329099735
0.668668668668669 -0.644240459313303
0.672172172172172 -0.655956971499541
0.675675675675675 -0.667570775669752
0.679179179179179 -0.67907978183524
0.682682682682683 -0.690481900007304
0.686186186186186 -0.701775040197246
0.68968968968969 -0.712957112416369
0.693193193193193 -0.724026026675975
0.696696696696697 -0.734979692987362
0.7002002002002 -0.745816021361837
0.703703703703704 -0.7565329218107
0.707207207207207 -0.767128304345251
0.710710710710711 -0.777600078976794
0.714214214214214 -0.787946155716628
0.717717717717718 -0.798164444576059
0.721221221221221 -0.808252855566385
0.724724724724725 -0.81820929869891
0.728228228228228 -0.828031683984935
0.731731731731732 -0.83771792143576
0.735235235235235 -0.847265921062691
0.738738738738739 -0.856673592877026
0.742242242242242 -0.865938846890069
0.745745745745746 -0.87505959311312
0.749249249249249 -0.884033741557481
0.752752752752753 -0.892859202234456
0.756256256256256 -0.901533885155345
0.75975975975976 -0.910055700331449
0.763263263263263 -0.918422557774072
0.766766766766767 -0.926632367494513
0.77027027027027 -0.934683039504077
0.773773773773774 -0.942572483814063
0.777277277277277 -0.950298610435775
0.780780780780781 -0.957859329380513
0.784284284284284 -0.965252550659579
0.787787787787788 -0.972476184284276
0.791291291291291 -0.979528140265905
0.794794794794795 -0.986406328615768
0.798298298298298 -0.993108659345167
0.801801801801802 -0.999633042465401
0.805305305305305 -1.00597738798778
0.808808808808809 -1.01213960592359
0.812312312312312 -1.01811760628415
0.815815815815816 -1.02390929908075
0.819319319319319 -1.0295125943247
0.822822822822823 -1.0349254020273
0.826326326326326 -1.04014563219985
0.82982982982983 -1.04517119485365
0.833333333333333 -1.05
0.836836836836837 -1.05462995765021
0.84034034034034 -1.05905897781557
0.843843843843844 -1.0632849705074
0.847347347347347 -1.06730584573698
0.850850850850851 -1.07111951351563
0.854354354354354 -1.07472388385464
0.857857857857858 -1.07811686676531
0.861361361361361 -1.08129637225896
0.864864864864865 -1.08426031034687
0.868368368368369 -1.08700659104035
0.871871871871872 -1.08953312435071
0.875375375375375 -1.09183782028924
0.878878878878879 -1.09391858886725
0.882382382382382 -1.09577334009604
0.885885885885886 -1.09739998398691
0.889389389389389 -1.09879643055116
0.892892892892893 -1.09996058980009
0.896396396396396 -1.10089037174501
0.8998998998999 -1.10158368639722
0.903403403403404 -1.10203844376801
0.906906906906907 -1.1022525538687
0.91041041041041 -1.10222392671058
0.913913913913914 -1.10195047230495
0.917417417417417 -1.10143010066312
0.920920920920921 -1.10066072179638
0.924424424424424 -1.09964024571605
0.927927927927928 -1.09836658243342
0.931431431431431 -1.09683764195979
0.934934934934935 -1.09505133430647
0.938438438438439 -1.09300556948475
0.941941941941942 -1.09069825750594
0.945445445445445 -1.08812730838135
0.948948948948949 -1.08529063212226
0.952452452452452 -1.08218613873999
0.955955955955956 -1.07881173824583
0.95945945945946 -1.0751653406511
0.962962962962963 -1.07124485596708
0.966466466466466 -1.06704819420508
0.96996996996997 -1.06257326537641
0.973473473473474 -1.05781797949236
0.976976976976977 -1.05278024656423
0.98048048048048 -1.04745797660334
0.983983983983984 -1.04184907962097
0.987487487487487 -1.03595146562844
0.990990990990991 -1.02976304463704
0.994494494494495 -1.02328172665808
0.997997997997998 -1.01650542170285
1.0015015015015 -1.00943203978266
1.00500500500501 -1.00205949090881
1.00850850850851 -0.994385685092608
1.01201201201201 -0.986408532345347
1.01551551551552 -0.978125942678334
1.01901901901902 -0.969535826102867
1.02252252252252 -0.960636092630249
1.02602602602603 -0.951424652271783
1.02952952952953 -0.94189941503877
1.03303303303303 -0.932058290942514
1.03653653653654 -0.921899189994312
1.04004004004004 -0.91142002220547
1.04354354354354 -0.900618697587288
1.04704704704705 -0.889493126151067
1.05055055055055 -0.878041217908113
1.05405405405405 -0.866260882869722
1.05755755755756 -0.854150031047199
1.06106106106106 -0.841706572451844
1.06456456456456 -0.828928417094961
1.06806806806807 -0.815813474987853
1.07157157157157 -0.802359656141817
1.07507507507508 -0.788564870568158
1.07857857857858 -0.774427028278177
1.08208208208208 -0.759944039283176
1.08558558558559 -0.745113813594457
1.08908908908909 -0.729934261223321
1.09259259259259 -0.71440329218107
1.0960960960961 -0.698518816479006
1.0995995995996 -0.68227874412843
1.1031031031031 -0.665680985140649
1.10660660660661 -0.648723449526956
1.11011011011011 -0.631404047298658
1.11361361361361 -0.613720688467057
1.11711711711712 -0.595671283043451
1.12062062062062 -0.57725374103915
1.12412412412412 -0.558465972465446
1.12762762762763 -0.539305887333645
1.13113113113113 -0.51977139565505
1.13463463463463 -0.49986040744096
1.13813813813814 -0.479570832702682
1.14164164164164 -0.458900581451512
1.14514514514515 -0.437847563698753
1.14864864864865 -0.416409689455709
1.15215215215215 -0.394584868733678
1.15565565565566 -0.37237101154397
1.15915915915916 -0.349766027897877
1.16266266266266 -0.326767827806704
1.16616616616617 -0.303374321281756
1.16966966966967 -0.279583418334331
1.17317317317317 -0.255393028975735
1.17667667667668 -0.230801063217264
1.18018018018018 -0.205805431070224
1.18368368368368 -0.180404042545914
1.18718718718719 -0.154594807655638
1.19069069069069 -0.128375636410701
1.19419419419419 -0.101744438822397
1.1976976976977 -0.074699124902031
1.2012012012012 -0.0472376046609067
1.2047047047047 -0.0193577881103232
1.20820820820821 0.00894241473841529
1.21171171171171 0.0376650938740044
1.21521521521522 0.0668123392851487
1.21871871871872 0.0963862409605452
1.22222222222222 0.126388888888889
1.22572572572573 0.156822373058881
1.22922922922923 0.187688783459214
1.23273273273273 0.218990210078595
1.23623623623624 0.250728742905717
1.23973973973974 0.28290647192928
1.24324324324324 0.31552548713798
1.24674674674675 0.348587878520513
1.25025025025025 0.382095736065583
1.25375375375375 0.416051149761888
1.25725725725726 0.450456209598123
1.26076076076076 0.485313005562987
1.26426426426426 0.520623627645175
1.26776776776777 0.556390165833391
1.27127127127127 0.592614710116333
1.27477477477477 0.629299350482697
1.27827827827828 0.66644617692118
1.28178178178178 0.704057279420479
1.28528528528529 0.742134747969298
1.28878878878879 0.780680672556332
1.29229229229229 0.819697143170279
1.2957957957958 0.859186249799838
1.2992992992993 0.899150082433702
1.3028028028028 0.939590731060579
1.30630630630631 0.980510285669161
1.30980980980981 1.02191083624815
1.31331331331331 1.06379447278624
1.31681681681682 1.10616328527212
1.32032032032032 1.14901936369451
1.32382382382382 1.1923647980421
1.32732732732733 1.23620167830358
1.33083083083083 1.28053209446765
1.33433433433433 1.32535813652302
1.33783783783784 1.37068189445837
1.34134134134134 1.41650545826242
1.34484484484484 1.46283091792385
1.34834834834835 1.50966036343137
1.35185185185185 1.55699588477366
1.35535535535536 1.60483957193944
1.35885885885886 1.6531935149174
1.36236236236236 1.70205980369624
1.36586586586587 1.75144052826465
1.36936936936937 1.80133777861133
1.37287287287287 1.85175364472499
1.37637637637638 1.90269021659432
1.37987987987988 1.95414958420802
1.38338338338338 2.00613383755479
1.38688688688689 2.05864506662331
1.39039039039039 2.11168536140231
1.39389389389389 2.16525681188046
1.3973973973974 2.21936150804648
1.4009009009009 2.27400153988905
1.4044044044044 2.32917899739687
1.40790790790791 2.38489597055866
1.41141141141141 2.44115454936309
1.41491491491491 2.49795682379888
1.41841841841842 2.55530488385472
1.42192192192192 2.6132008195193
1.42542542542543 2.67164672078133
1.42892892892893 2.7306446776295
1.43243243243243 2.79019678005252
1.43593593593594 2.85030511803907
1.43943943943944 2.91097178157786
1.44294294294294 2.97219886065759
1.44644644644645 3.03398844526695
1.44994994994995 3.09634262539465
1.45345345345345 3.15926349102938
1.45695695695696 3.22275313215984
1.46046046046046 3.28681363877472
1.46396396396396 3.35144710086273
1.46746746746747 3.41665560841257
1.47097097097097 3.48244125141293
1.47447447447447 3.54880611985251
1.47797797797798 3.61575230372
1.48148148148148 3.68328189300411
1.48498498498498 3.75139697769354
1.48848848848849 3.82009964777699
1.49199199199199 3.88939199324315
1.4954954954955 3.9592761040807
1.498998998999 4.02975407027838
1.5025025025025 4.10082798182486
1.50600600600601 4.17249992870884
1.50950950950951 4.24477200091903
1.51301301301301 4.31764628844411
1.51651651651652 4.3911248812728
1.52002002002002 4.46520986939378
1.52352352352352 4.53990334279577
1.52702702702703 4.61520739146744
1.53053053053053 4.6911241053975
1.53403403403403 4.76765557457465
1.53753753753754 4.8448038889876
1.54104104104104 4.92257113862503
1.54454454454454 5.00095941347565
1.54804804804805 5.07997080352814
1.55155155155155 5.15960739877122
1.55505505505506 5.23987128919358
1.55855855855856 5.32076456478392
1.56206206206206 5.40228931553094
1.56556556556557 5.48444763142332
1.56906906906907 5.56724160244978
1.57257257257257 5.65067331859901
1.57607607607608 5.73474486985972
1.57957957957958 5.81945834622058
1.58308308308308 5.90481583767031
1.58658658658659 5.99081943419761
1.59009009009009 6.07747122579117
1.59359359359359 6.16477330243969
1.5970970970971 6.25272775413187
1.6006006006006 6.34133667085639
1.6041041041041 6.43060214260198
1.60760760760761 6.52052625935732
1.61111111111111 6.61111111111111
1.61461461461461 6.70235878785206
1.61811811811812 6.79427137956883
1.62162162162162 6.88685097625017
1.62512512512513 6.98009966788475
1.62862862862863 7.07401954446127
1.63213213213213 7.16861269596844
1.63563563563564 7.26388121239492
1.63913913913914 7.35982718372946
1.64264264264264 7.45645269996074
1.64614614614615 7.55375985107744
1.64964964964965 7.65175072706828
1.65315315315315 7.75042741792193
1.65665665665666 7.84979201362713
1.66016016016016 7.94984660417255
1.66366366366366 8.0505932795469
1.66716716716717 8.15203412973887
1.67067067067067 8.25417124473714
1.67417417417417 8.35700671453045
1.67767767767768 8.46054262910748
1.68118118118118 8.56478107845692
1.68468468468468 8.66972415256747
1.68818818818819 8.77537394142783
1.69169169169169 8.8817325350267
1.6951951951952 8.98880202335279
1.6986986986987 9.09658449639478
1.7022022022022 9.20508204414138
1.70570570570571 9.31429675658128
1.70920920920921 9.42423072370316
1.71271271271271 9.53488603549576
1.71621621621622 9.64626478194776
1.71971971971972 9.75836905304786
1.72322322322322 9.87120093878475
1.72672672672673 9.98476252914711
1.73023023023023 10.0990559141237
1.73373373373373 10.2140831837031
1.73723723723724 10.3298464278742
1.74074074074074 10.4463477366255
1.74424424424424 10.5635891999458
1.74774774774775 10.6815729078238
1.75125125125125 10.8003009502482
1.75475475475475 10.9197754172077
1.75825825825826 11.0399983986909
1.76176176176176 11.1609719846866
1.76526526526527 11.2826982651834
1.76876876876877 11.4051793301702
1.77227227227227 11.5284172696355
1.77577577577578 11.6524141735681
1.77927927927928 11.7771721319566
1.78278278278278 11.9026932347899
1.78628628628629 12.0289795720564
1.78978978978979 12.1560332337451
1.79329329329329 12.2838563098445
1.7967967967968 12.4124508903433
1.8003003003003 12.5418190652303
1.8038038038038 12.6719629244942
1.80730730730731 12.8028845581236
1.81081081081081 12.9345860561072
1.81431431431431 13.0670695084338
1.81781781781782 13.2003370050921
1.82132132132132 13.3343906360707
1.82482482482482 13.4692324913583
1.82832832832833 13.6048646609437
1.83183183183183 13.7412892348155
1.83533533533534 13.8785083029625
1.83883883883884 14.0165239553733
1.84234234234234 14.1553382820366
1.84584584584585 14.2949533729412
1.84934934934935 14.4353713180756
1.85285285285285 14.5765942074288
1.85635635635636 14.7186241309892
1.85985985985986 14.8614631787457
1.86336336336336 15.0051134406869
1.86686686686687 15.1495770068015
1.87037037037037 15.2948559670782
1.87387387387387 15.4409524115057
1.87737737737738 15.5878684300728
1.88088088088088 15.7356061127681
1.88438438438438 15.8841675495802
1.88788788788789 16.0335548304981
1.89139139139139 16.1837700455102
1.89489489489489 16.3348152846053
1.8983983983984 16.4866926377721
1.9019019019019 16.6394041949993
1.90540540540541 16.7929520462756
1.90890890890891 16.9473382815898
1.91241241241241 17.1025649909304
1.91591591591592 17.2586342642862
1.91941941941942 17.4155481916459
1.92292292292292 17.5733088629982
1.92642642642643 17.7319183683318
1.92992992992993 17.8913787976354
1.93343343343343 18.0516922408977
1.93693693693694 18.2128607881073
1.94044044044044 18.3748865292531
1.94394394394394 18.5377715543236
1.94744744744745 18.7015179533076
1.95095095095095 18.8661278161938
1.95445445445445 19.0316032329708
1.95795795795796 19.1979462936274
1.96146146146146 19.3651590881523
1.96496496496496 19.5332437065342
1.96846846846847 19.7022022387618
1.97197197197197 19.8720367748237
1.97547547547548 20.0427494047087
1.97897897897898 20.2143422184054
1.98248248248248 20.3868173059026
1.98598598598599 20.560176757189
1.98948948948949 20.7344226622532
1.99299299299299 20.909557111084
1.9964964964965 21.08558219367
2 21.2625
};
\node at (axis cs:0.5,-0.13)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{(b)};
\end{groupplot}

\end{tikzpicture}
